Analyzing Traffic Delay at Unmanaged Intersections

At an unmanaged intersection, it is important to understand how much traffic delay may be caused as a result of microscopic vehicle interactions. Conventional traffic simulations that explicitly track these interactions are time-consuming. Prior work introduced an analytical traffic model for unmanaged intersections. The traffic delay at the intersection is modeled as an event-driven stochastic process, whose dynamics encode microscopic vehicle interactions. This paper studies the traffic delay in a two-lane intersection using the model. We perform rigorous analyses concerning the distribution of traffic delay under different scenarios. We then discuss the relationships between traffic delay and multiple factors such as traffic flow density, unevenness of traffic flows, temporal gaps between two consecutive vehicles, and the passing order.

==> Compare-FIFO-FO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2.2cm,
at={(2.466in,0.723in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=0.7,
font=\footnotesize,
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
legend pos=south east,
legend columns=2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1 ]
  table[row sep=crcr]{%
0	0.108949503482265\\
0.1	0.114535463975425\\
0.2	0.120407822787381\\
0.3	0.12658126387394\\
0.4	0.13307122405342\\
0.5	0.139893931606738\\
0.6	0.147066446856568\\
0.7	0.154606704827031\\
0.8	0.162533560090597\\
0.9	0.17086683391434\\
1	0.179627363823429\\
1.1	0.188837055705791\\
1.2	0.198518938588247\\
1.3	0.208697222221071\\
1.4	0.219397357614976\\
1.5	0.230646100681898\\
1.6	0.242471579138714\\
1.7	0.254903362841182\\
1.8	0.267972537723985\\
1.9	0.281711783531759\\
2	0.296155455535477\\
2	0.375\\
30	0.375\\
};
\addlegendentry{$G_1$ FO}

\addplot [color=mycolor2 ]
  table[row sep=crcr]{%
0	0.285312027954013\\
0.1	0.294001072796685\\
0.2	0.302954738450542\\
0.3	0.312181083819063\\
0.4	0.321688413235877\\
0.5	0.331485283939222\\
0.6	0.34158051377404\\
0.7	0.351983189128631\\
0.8	0.362702673113016\\
0.9	0.373748613986368\\
1	0.385130953841095\\
1.1	0.396859937551399\\
1.2	0.408946121994349\\
1.3	0.421400385551785\\
1.4	0.434233937901597\\
1.5	0.44745833010719\\
1.6	0.461085465014224\\
1.7	0.475127607963973\\
1.8	0.489597397832965\\
1.9	0.504507858408822\\
2	0.51987241011255\\
2	0.625\\
30	0.625\\
};
\addlegendentry{$G_2$ FO}

\addplot [color=mycolor5 ]
  table[row sep=crcr]{%
0	0.0697093059777387\\
0.1	0.0732833785228291\\
0.2	0.0770406976858337\\
0.3	0.0809906587217602\\
0.4	0.0851431385906413\\
0.5	0.0895085206550792\\
0.6	0.0940977206440611\\
0.7	0.098922213947967\\
0.8	0.103994064313023\\
0.9	0.10932595400695\\
1	0.114931215531241\\
1.1	0.120823864959357\\
1.2	0.127018636984212\\
1.3	0.133531021762581\\
1.4	0.140377303648559\\
1.5	0.147574601912931\\
1.6	0.155140913550262\\
1.7	0.163095158280762\\
1.8	0.171457225859438\\
1.9	0.180248025810843\\
2	0.189489539713779\\
2.1	0.194307849400498\\
2.2	0.199001011921924\\
2.3	0.20357227775675\\
2.4	0.208024812958175\\
2.5	0.2123617013467\\
2.6	0.216585946645988\\
2.7	0.22070047456323\\
2.8	0.224708134815493\\
2.9	0.228611703103429\\
3	0.232413883033719\\
3.1	0.236117307991591\\
3.2	0.239724542964698\\
3.3	0.243238086319628\\
3.4	0.246660371532264\\
3.5	0.249993768873211\\
3.6	0.253240587049443\\
3.7	0.256403074803308\\
3.8	0.259483422470003\\
3.9	0.262483763494605\\
4	0.265406175909682\\
4.1	0.268252683774544\\
4.2	0.271025258577102\\
4.3	0.273725820599314\\
4.4	0.276356240247176\\
4.5	0.27891833934616\\
4.6	0.281413892403008\\
4.7	0.283844627834752\\
4.8	0.286212229165818\\
4.9	0.288518336194028\\
5	0.290764546126325\\
5.1	0.292952414684996\\
5.2	0.295083457185161\\
5.3	0.297159149584284\\
5.4	0.299180929504413\\
5.5	0.301150197227879\\
5.6	0.303068316667129\\
5.7	0.30493661630937\\
5.8	0.306756390136679\\
5.9	0.30852889852221\\
6	0.310255369103132\\
6.1	0.311936997630882\\
6.2	0.313574948799349\\
6.3	0.315170357051535\\
6.4	0.316724327365267\\
6.5	0.318237936018508\\
6.6	0.319712231334784\\
6.7	0.321148234409251\\
6.8	0.322546939815903\\
6.9	0.323909316296416\\
7	0.325236307431095\\
7.1	0.326528832292398\\
7.2	0.327787786081482\\
7.3	0.329014040748222\\
7.4	0.330208445595119\\
7.5	0.331371827865527\\
7.6	0.332504993316602\\
7.7	0.333608726777367\\
7.8	0.334683792692284\\
7.9	0.335730935650707\\
8	0.336750880902585\\
8.1	0.337744334860767\\
8.2	0.338711985590265\\
8.3	0.339654503284807\\
8.4	0.340572540731008\\
8.5	0.341466733760495\\
8.6	0.342337701690281\\
8.7	0.343186047751702\\
8.8	0.344012359508216\\
8.9	0.344817209262347\\
9	0.345601154452063\\
9.1	0.346364738036857\\
9.2	0.347108488873795\\
9.3	0.347832922083811\\
9.4	0.34853853940847\\
9.5	0.349225829557479\\
9.6	0.349895268547166\\
9.7	0.350547320030166\\
9.8	0.351182435616549\\
9.9	0.351801055186604\\
10	0.352403607195496\\
10.1	0.352990508970021\\
10.2	0.353562166997638\\
10.3	0.354118977208006\\
10.4	0.354661325247206\\
10.5	0.355189586744834\\
10.6	0.355704127574165\\
10.7	0.356205304105557\\
10.8	0.356693463453269\\
10.9	0.357168943715877\\
11	0.357632074210436\\
11.1	0.358083175700567\\
11.2	0.358522560618618\\
11.3	0.358950533282053\\
11.4	0.35936739010422\\
11.5	0.359773419799653\\
11.6	0.360168903584027\\
11.7	0.360554115368934\\
11.8	0.36092932195159\\
11.9	0.361294783199623\\
12	0.361650752231051\\
12.1	0.361997475589596\\
12.2	0.362335193415436\\
12.3	0.36266413961153\\
12.4	0.362984542005616\\
12.5	0.363296622508006\\
12.6	0.363600597265279\\
12.7	0.363896676809983\\
12.8	0.364185066206456\\
12.9	0.364465965192843\\
13	0.364739568319444\\
13.1	0.365006065083455\\
13.2	0.365265640060211\\
13.3	0.365518473031028\\
13.4	0.365764739107718\\
13.5	0.366004608853866\\
13.6	0.366238248402969\\
13.7	0.366465819573498\\
13.8	0.366687479980969\\
13.9	0.366903383147113\\
14	0.367113678606204\\
14.1	0.36731851200862\\
14.2	0.367518025221731\\
14.3	0.367712356428145\\
14.4	0.367901640221423\\
14.5	0.36808600769929\\
14.6	0.368265586554439\\
14.7	0.368440501162969\\
14.8	0.368610872670525\\
14.9	0.368776819076209\\
15	0.368938455314301\\
15.1	0.369095893333863\\
15.2	0.369249242176279\\
15.3	0.369398608050771\\
15.4	0.369544094407963\\
15.5	0.369685802011531\\
15.6	0.369823829007989\\
15.7	0.36995827099467\\
15.8	0.37008922108593\\
15.9	0.370216769977645\\
16	0.370341006010023\\
16.1	0.370462015228789\\
16.2	0.370579881444784\\
16.3	0.370694686292005\\
16.4	0.370806509284151\\
16.5	0.370915427869691\\
16.6	0.371021517485507\\
16.7	0.371124851609138\\
16.8	0.371225501809673\\
16.9	0.37132353779732\\
17	0.371419027471685\\
17.1	0.371512036968801\\
17.2	0.371602630706934\\
17.3	0.371690871431198\\
17.4	0.371776820257011\\
17.5	0.371860536712427\\
17.6	0.371942078779361\\
17.7	0.37202150293375\\
17.8	0.372098864184668\\
17.9	0.372174216112425\\
18	0.372247610905673\\
18.1	0.372319099397558\\
18.2	0.372388731100924\\
18.3	0.372456554242603\\
18.4	0.372522615796823\\
18.5	0.372586961517735\\
18.6	0.372649635971109\\
18.7	0.372710682565195\\
18.8	0.372770143580789\\
18.9	0.372828060200521\\
19	0.372884472537371\\
19.1	0.372939419662455\\
19.2	0.372992939632085\\
19.3	0.373045069514129\\
19.4	0.373095845413679\\
19.5	0.373145302498061\\
19.6	0.373193475021194\\
19.7	0.373240396347308\\
19.8	0.373286098974058\\
19.9	0.373330614555026\\
20	0.373373973921652\\
20.1	0.373416207104579\\
20.2	0.373457343354459\\
20.3	0.37349741116221\\
20.4	0.373536438278746\\
20.5	0.373574451734202\\
20.6	0.37361147785665\\
20.7	0.373647542290338\\
20.8	0.373682670013451\\
20.9	0.373716885355405\\
21	0.373750212013706\\
21.1	0.373782673070357\\
21.2	0.373814291007847\\
21.3	0.37384508772472\\
21.4	0.373875084550747\\
21.5	0.373904302261691\\
21.6	0.373932761093706\\
21.7	0.373960480757343\\
21.8	0.373987480451207\\
21.9	0.374013778875255\\
22	0.374039394243743\\
22.1	0.374064344297845\\
22.2	0.374088646317936\\
22.3	0.374112317135569\\
22.4	0.374135373145121\\
22.5	0.374157830315158\\
22.6	0.374179704199488\\
22.7	0.374201009947937\\
22.8	0.374221762316842\\
22.9	0.374241975679266\\
23	0.374261664034962\\
23.1	0.37428084102006\\
23.2	0.374299519916516\\
23.3	0.374317713661313\\
23.4	0.374335434855416\\
23.5	0.374352695772502\\
23.6	0.374369508367462\\
23.7	0.374385884284679\\
23.8	0.374401834866092\\
23.9	0.374417371159057\\
24	0.374432503923989\\
24.1	0.374447243641825\\
24.2	0.374461600521275\\
24.3	0.374475584505896\\
24.4	0.374489205280979\\
24.5	0.374502472280256\\
24.6	0.374515394692436\\
24.7	0.374527981467565\\
24.8	0.374540241323228\\
24.9	0.374552182750587\\
25	0.37456381402026\\
25.1	0.37457514318805\\
25.2	0.374586178100525\\
25.3	0.374596926400453\\
25.4	0.374607395532092\\
25.5	0.37461759274635\\
25.6	0.374627525105807\\
25.7	0.374637199489602\\
25.8	0.374646622598201\\
25.9	0.374655800958039\\
26	0.374664740926036\\
26.1	0.374673448694003\\
26.2	0.37468193029293\\
26.3	0.374690191597162\\
26.4	0.374698238328468\\
26.5	0.374706076060005\\
26.6	0.374713710220176\\
26.7	0.374721146096391\\
26.8	0.37472838883873\\
26.9	0.374735443463506\\
27	0.374742314856744\\
27.1	0.374749007777564\\
27.2	0.374755526861473\\
27.3	0.374761876623582\\
27.4	0.374768061461728\\
27.5	0.374774085659522\\
27.6	0.374779953389317\\
27.7	0.374785668715095\\
27.8	0.374791235595284\\
27.9	0.374796657885498\\
28	0.37480193934121\\
28.1	0.374807083620348\\
28.2	0.374812094285835\\
28.3	0.374816974808051\\
28.4	0.374821728567241\\
28.5	0.374826358855851\\
28.6	0.374830868880814\\
28.7	0.374835261765769\\
28.8	0.374839540553221\\
28.9	0.374843708206655\\
29	0.374847767612581\\
29.1	0.374851721582539\\
29.2	0.374855572855044\\
29.3	0.374859324097484\\
29.4	0.374862977907963\\
29.5	0.374866536817107\\
29.6	0.374870003289811\\
29.7	0.374873379726951\\
29.8	0.374876668467042\\
29.9	0.374879871787863\\
30	0.37488299190803\\
};
\addlegendentry{$G_1$ FIFO}

\addplot [color=mycolor6 ]
  table[row sep=crcr]{%
0	0.185266116078337\\
0.1	0.190908309300881\\
0.2	0.196722332888493\\
0.3	0.202713419854861\\
0.4	0.208886962582664\\
0.5	0.215248517677085\\
0.6	0.221803810967126\\
0.7	0.228558742659244\\
0.8	0.235519392647933\\
0.9	0.242692025988041\\
1	0.250083098533741\\
1.1	0.257699262749238\\
1.2	0.265547373696431\\
1.3	0.273634495204936\\
1.4	0.281967906230008\\
1.5	0.290555107404092\\
1.6	0.299403827787898\\
1.7	0.308522031827077\\
1.8	0.317917926520763\\
1.9	0.327599968808421\\
2	0.337576873181668\\
2.1	0.345042186102563\\
2.2	0.352313600579642\\
2.3	0.35939615278579\\
2.4	0.366294748088112\\
2.5	0.373014164445383\\
2.6	0.379559055717259\\
2.7	0.385933954887529\\
2.8	0.39214327720366\\
2.9	0.398191323234791\\
3	0.404082281850298\\
3.1	0.409820233121004\\
3.2	0.41540915114503\\
3.3	0.42085290680025\\
3.4	0.426155270425257\\
3.5	0.431319914430694\\
3.6	0.436350415842762\\
3.7	0.441250258780664\\
3.8	0.446022836869701\\
3.9	0.450671455591695\\
4	0.455199334574359\\
4.1	0.459609609821207\\
4.2	0.46390533588355\\
4.3	0.468089487976071\\
4.4	0.472164964037455\\
4.5	0.476134586737503\\
4.6	0.480001105432101\\
4.7	0.483767198067428\\
4.8	0.487435473034695\\
4.9	0.491008470976715\\
5	0.494488666547548\\
5.1	0.497878470126442\\
5.2	0.501180229487264\\
5.3	0.504396231424558\\
5.4	0.507528703337384\\
5.5	0.510579814772004\\
5.6	0.513551678924514\\
5.7	0.516446354104437\\
5.8	0.519265845160307\\
5.9	0.522012104868224\\
6	0.524687035284345\\
6.1	0.527292489062246\\
6.2	0.529830270736068\\
6.3	0.532302137970333\\
6.4	0.534709802777301\\
6.5	0.537054932702712\\
6.6	0.539339151980719\\
6.7	0.541564042658835\\
6.8	0.543731145693658\\
6.9	0.545841962018132\\
7	0.547897953581094\\
7.1	0.549900544359818\\
7.2	0.55185112134626\\
7.3	0.553751035507683\\
7.4	0.555601602722342\\
7.5	0.557404104690856\\
7.6	0.55915978982391\\
7.7	0.560869874106907\\
7.8	0.562535541942157\\
7.9	0.564157946969191\\
8	0.565738212863772\\
8.1	0.567277434116149\\
8.2	0.568776676789103\\
8.3	0.570236979256299\\
8.4	0.571659352921462\\
8.5	0.573044782918874\\
8.6	0.57439422879568\\
8.7	0.575708625176464\\
8.8	0.576988882410571\\
8.9	0.578235887202615\\
9	0.579450503226611\\
9.1	0.580633571724149\\
9.2	0.581785912087042\\
9.3	0.582908322424834\\
9.4	0.584001580117569\\
9.5	0.585066442354204\\
9.6	0.58610364665704\\
9.7	0.587113911392523\\
9.8	0.58809793626879\\
9.9	0.589056402820281\\
10	0.589989974879772\\
10.1	0.590899299038145\\
10.2	0.591785005092212\\
10.3	0.592647706480919\\
10.4	0.593488000710204\\
10.5	0.594306469766837\\
10.6	0.595103680521497\\
10.7	0.59588018512139\\
10.8	0.596636521372664\\
10.9	0.597373213112894\\
11	0.598090770573889\\
11.1	0.598789690735081\\
11.2	0.599470457667729\\
11.3	0.600133542870187\\
11.4	0.600779405594468\\
11.5	0.601408493164313\\
11.6	0.602021241285013\\
11.7	0.602618074345178\\
11.8	0.603199405710664\\
11.9	0.603765638010872\\
12	0.60431716341761\\
12.1	0.604854363916708\\
12.2	0.605377611572585\\
12.3	0.605887268785932\\
12.4	0.606383688544723\\
12.5	0.606867214668681\\
12.6	0.607338182047417\\
12.7	0.607796916872368\\
12.8	0.608243736862721\\
12.9	0.608678951485459\\
13	0.609102862169707\\
13.1	0.609515762515491\\
13.2	0.609917938497094\\
13.3	0.610309668661112\\
13.4	0.610691224319387\\
13.5	0.611062869736905\\
13.6	0.611424862314833\\
13.7	0.611777452768795\\
13.8	0.612120885302513\\
13.9	0.612455397776944\\
14	0.612781221875025\\
14.1	0.613098583262133\\
14.2	0.613407701742381\\
14.3	0.613708791410855\\
14.4	0.614002060801896\\
14.5	0.61428771303353\\
14.6	0.614565945948147\\
14.7	0.614836952249529\\
14.8	0.615100919636312\\
14.9	0.61535803093199\\
15	0.615608464211535\\
15.1	0.615852392924735\\
15.2	0.616089986016321\\
15.3	0.616321408042983\\
15.4	0.616546819287336\\
15.5	0.616766375868935\\
15.6	0.616980229852405\\
15.7	0.617188529352756\\
15.8	0.617391418637969\\
15.9	0.61758903822892\\
16	0.617781524996698\\
16.1	0.617969012257406\\
16.2	0.618151629864495\\
16.3	0.618329504298698\\
16.4	0.618502758755634\\
16.5	0.61867151323113\\
16.6	0.618835884604333\\
16.7	0.618995986718656\\
16.8	0.619151930460632\\
16.9	0.619303823836707\\
17	0.619451772048051\\
17.1	0.619595877563415\\
17.2	0.619736240190106\\
17.3	0.619872957143109\\
17.4	0.620006123112422\\
17.5	0.620135830328632\\
17.6	0.620262168626803\\
17.7	0.620385225508686\\
17.8	0.620505086203329\\
17.9	0.620621833726105\\
18	0.620735548936208\\
18.1	0.620846310592653\\
18.2	0.620954195408831\\
18.3	0.621059278105634\\
18.4	0.621161631463213\\
18.5	0.621261326371379\\
18.6	0.621358431878704\\
18.7	0.621453015240347\\
18.8	0.621545141964628\\
18.9	0.621634875858406\\
19	0.621722279071268\\
19.1	0.621807412138572\\
19.2	0.62189033402338\\
19.3	0.621971102157287\\
19.4	0.622049772480207\\
19.5	0.622126399479108\\
19.6	0.62220103622576\\
19.7	0.622273734413481\\
19.8	0.62234454439295\\
19.9	0.622413515207072\\
20	0.62248069462495\\
20.1	0.622546129174968\\
20.2	0.622609864177016\\
20.3	0.622671943773879\\
20.4	0.622732410961811\\
20.5	0.622791307620314\\
20.6	0.622848674541142\\
20.7	0.622904551456555\\
20.8	0.622958977066838\\
20.9	0.623011989067102\\
21	0.623063624173395\\
21.1	0.623113918148128\\
21.2	0.623162905824849\\
21.3	0.623210621132363\\
21.4	0.623257097118234\\
21.5	0.623302365971673\\
21.6	0.623346459045835\\
21.7	0.623389406879529\\
21.8	0.623431239218373\\
21.9	0.623471985035393\\
22	0.623511672551095\\
22.1	0.623550329253003\\
22.2	0.623587981914702\\
22.3	0.62362465661438\\
22.4	0.623660378752891\\
22.5	0.623695173071343\\
22.6	0.623729063668241\\
22.7	0.62376207401617\\
22.8	0.623794226978058\\
22.9	0.623825544823006\\
23	0.623856049241718\\
23.1	0.623885761361516\\
23.2	0.623914701760978\\
23.3	0.62394289048419\\
23.4	0.623970347054629\\
23.5	0.623997090488681\\
23.6	0.624023139308817\\
23.7	0.624048511556418\\
23.8	0.624073224804271\\
23.9	0.624097296168744\\
24	0.624120742321633\\
24.1	0.624143579501716\\
24.2	0.624165823525995\\
24.3	0.624187489800657\\
24.4	0.624208593331736\\
24.5	0.624229148735511\\
24.6	0.624249170248632\\
24.7	0.624268671737974\\
24.8	0.624287666710245\\
24.9	0.62430616832134\\
25	0.624324189385452\\
25.1	0.624341742383948\\
25.2	0.624358839474014\\
25.3	0.624375492497075\\
25.4	0.624391712986993\\
25.5	0.62440751217806\\
25.6	0.624422901012778\\
25.7	0.624437890149434\\
25.8	0.624452489969486\\
25.9	0.624466710584752\\
26	0.624480561844414\\
26.1	0.624494053341836\\
26.2	0.624507194421213\\
26.3	0.624519994184042\\
26.4	0.624532461495423\\
26.5	0.624544604990199\\
26.6	0.624556433078942\\
26.7	0.624567953953771\\
26.8	0.624579175594031\\
26.9	0.624590105771814\\
27	0.624600752057351\\
27.1	0.624611121824244\\
27.2	0.624621222254583\\
27.3	0.624631060343912\\
27.4	0.624640642906082\\
27.5	0.624649976577962\\
27.6	0.624659067824042\\
27.7	0.624667922940909\\
27.8	0.624676548061607\\
27.9	0.624684949159882\\
28	0.624693132054326\\
28.1	0.624701102412401\\
28.2	0.624708865754368\\
28.3	0.624716427457108\\
28.4	0.624723792757848\\
28.5	0.624730966757785\\
28.6	0.624737954425623\\
28.7	0.624744760601013\\
28.8	0.624751389997903\\
28.9	0.624757847207806\\
29	0.624764136702978\\
29.1	0.624770262839515\\
29.2	0.624776229860373\\
29.3	0.624782041898301\\
29.4	0.624787702978712\\
29.5	0.624793217022462\\
29.6	0.624798587848572\\
29.7	0.624803819176869\\
29.8	0.624808914630564\\
29.9	0.624813877738764\\
30	0.62481871193891\\
};
\addlegendentry{$G_2$ FIFO}
\end{axis}
\end{tikzpicture}%

==> ExpectedDelay_Delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=2,
xlabel={Temporal gap $\Delta_d$ [\si{\second}]},
ylabel={Expected delay $E(d)$ [\si{\second}]},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.000223112876480007\\
0.2	0.000896157190417115\\
0.3	0.00202487862314924\\
0.4	0.00361520954293046\\
0.5	0.00567324066887613\\
0.6	0.00820520985217327\\
0.7	0.0112174970451992\\
0.8	0.014716622279\\
0.9	0.018709245475804\\
1	0.0232021673207697\\
1.1	0.0282023309300569\\
1.2	0.0337168240731156\\
1.3	0.0397528818218567\\
1.4	0.0463178895401516\\
1.5	0.0534193861552468\\
1.6	0.0610650676708266\\
1.7	0.0692627916541994\\
1.8	0.0780205784842292\\
1.9	0.0873466190550655\\
2	0.0972492768648466\\
2.1	0.107737092954449\\
2.2	0.118818790505383\\
2.3	0.130503279596323\\
2.4	0.142799662117755\\
2.5	0.15571723684544\\
2.6	0.169265504674337\\
2.7	0.18345417401547\\
2.8	0.19829316635888\\
2.9	0.213792632824759\\
3	0.229962920160189\\
3.1	0.246814632560442\\
3.2	0.264358603142316\\
3.3	0.282605908601693\\
3.4	0.301567875877049\\
3.5	0.321256089016364\\
3.6	0.341682396254351\\
3.7	0.362858917307299\\
3.8	0.384798050893223\\
3.9	0.407512482485361\\
4	0.431015192307477\\
};
\addlegendentry{$\lambda = 0.1$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00113464813415671\\
0.2	0.00464043346916943\\
0.3	0.0106838773029284\\
0.4	0.0194498555113157\\
0.5	0.0311434481156397\\
0.6	0.0459925849802807\\
0.7	0.0642512213291901\\
0.8	0.0862030527022651\\
0.9	0.112165825281979\\
1	0.14249638531198\\
1.1	0.17759654544169\\
1.2	0.217920072309394\\
1.3	0.263980805039392\\
1.4	0.316362570524537\\
1.5	0.375730619879822\\
1.6	0.442846114266206\\
1.7	0.518582715629159\\
1.8	0.603947458716659\\
1.9	0.700107175163099\\
2	0.808418882702805\\
2.1	0.93047021726689\\
2.2	1.06812910220748\\
2.3	1.22360584365843\\
2.4	1.39953952915285\\
2.5	1.59909967398209\\
2.6	1.82612065624312\\
2.7	2.08529894224421\\
2.8	2.38243629891611\\
2.9	2.72479622248859\\
3	3.12156580000804\\
3.1	3.58456483980431\\
3.2	4.12924888926378\\
3.3	4.77622096166126\\
3.4	5.55360764801445\\
3.5	6.50076035972688\\
3.6	7.67444788792846\\
3.7	9.15981986061028\\
3.8	11.0908790255363\\
3.9	13.6907039166141\\
4	17.3604961456793\\
};
\addlegendentry{$\lambda = 0.5$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00232021673473125\\
0.2	0.00972492775928612\\
0.3	0.0229962925142535\\
0.4	0.043101526448842\\
0.5	0.071248192968207\\
0.6	0.108960037035903\\
0.7	0.158181302002907\\
0.8	0.221423103510468\\
0.9	0.301973855799483\\
1	0.404209626403348\\
1.1	0.534064859773907\\
1.2	0.699771266042273\\
1.3	0.913061600776453\\
1.4	1.19122320773131\\
1.5	1.560790140904\\
1.6	2.06463883936337\\
1.7	2.77684446416148\\
1.8	3.83729613227624\\
1.9	5.54570486527913\\
2	8.68101899601102\\
2.1	16.098179264254\\
};
\addlegendentry{$\lambda = 0.1$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00486246388178127\\
0.2	0.0215507634510329\\
0.3	0.054480021191979\\
0.4	0.110711562079086\\
0.5	0.202104860856488\\
0.6	0.349885804994925\\
0.7	0.595612711040567\\
0.8	1.03232330672864\\
0.9	1.91866740806624\\
1	4.34070494612481\\
1.1	26.7277886322575\\
};
\addlegendentry{$\lambda = 2$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.0107753817374846\\
0.2	0.0553557815321253\\
0.3	0.17494295265822\\
0.4	0.516163003556102\\
0.5	2.17040729496102\\
};
\addlegendentry{$\lambda = 4$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.000222588778876144\\
0.2	0.000891790720521536\\
0.3	0.00200968996783389\\
0.4	0.00357827768791304\\
0.5	0.00559945133756584\\
0.6	0.00807501398296904\\
0.7	0.0110066736746728\\
0.8	0.0143960428790008\\
0.9	0.0182446379667788\\
1	0.0225538787602057\\
1.1	0.0273250881385611\\
1.2	0.0325594917033321\\
1.3	0.0382582175032295\\
1.4	0.0444222958194544\\
1.5	0.0510526590114728\\
1.6	0.0581501414234507\\
1.7	0.0657154793514013\\
1.8	0.073749311071002\\
1.9	0.0822521769259376\\
2	0.0912245194765404\\
2.1	0.100666683708403\\
2.2	0.110578917300553\\
2.3	0.120961370952704\\
2.4	0.13181409877099\\
2.5	0.143137058711556\\
2.6	0.154930113081245\\
2.7	0.167193029094604\\
2.8	0.179925479486322\\
2.9	0.193127043178161\\
3	0.206797205999381\\
3.1	0.220935361459592\\
3.2	0.235540811572904\\
3.3	0.250612767732206\\
3.4	0.266150351632329\\
3.5	0.282152596240833\\
3.6	0.298618446815073\\
3.7	0.315546761964188\\
3.8	0.332936314754598\\
3.9	0.350785793857575\\
4	0.369093804737391\\
};
\addlegendentry{$\lambda = 0.1$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00111989026751317\\
0.2	0.00451077575204114\\
0.3	0.0102105318022946\\
0.4	0.0182449038953081\\
0.5	0.0286274117423112\\
0.6	0.0413594411998762\\
0.7	0.0564305192481666\\
0.8	0.0738187609474783\\
0.9	0.0934914720555434\\
1	0.115405886931042\\
1.1	0.139510018486029\\
1.2	0.165743595262164\\
1.3	0.194039060127537\\
1.4	0.224322605514844\\
1.5	0.256515221406187\\
1.6	0.290533734250113\\
1.7	0.326291817497052\\
1.8	0.363700957284322\\
1.9	0.402671359825878\\
2	0.443112790116856\\
2.1	0.484935334523509\\
2.2	0.528050082595858\\
2.3	0.572369725939792\\
2.4	0.617809074169576\\
2.5	0.664285489805237\\
2.6	0.711719245476356\\
2.7	0.760033807954318\\
2.8	0.809156054380895\\
2.9	0.859016426622492\\
3	0.909549029991681\\
3.1	0.960691682678525\\
3.2	1.01238592216134\\
3.3	1.06457697465618\\
3.4	1.1172136933496\\
3.5	1.17024847077065\\
3.6	1.22363713022009\\
3.7	1.27733880071114\\
3.8	1.33131577940302\\
3.9	1.38553338504056\\
4	1.4399598054625\\
};
\addlegendentry{$\lambda = 0.5$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00225538787602057\\
0.2	0.00912245194765404\\
0.3	0.0206797205999381\\
0.4	0.0369093804737392\\
0.5	0.0577029434655211\\
0.6	0.0828717976310822\\
0.7	0.112161302757422\\
0.8	0.145266867125056\\
0.9	0.181850478642161\\
1	0.221556395058428\\
1.1	0.264025041297929\\
1.2	0.308904537084788\\
1.3	0.355859622738178\\
1.4	0.404578027190447\\
1.5	0.45477451499584\\
1.6	0.506192961080672\\
1.7	0.558606846674801\\
1.8	0.611818565110043\\
1.9	0.665657889701508\\
2	0.719979902731249\\
2.1	0.77466262584651\\
2.2	0.829604535436775\\
2.3	0.884722096079807\\
2.4	0.939947402899973\\
2.5	0.995225990023453\\
2.6	1.05051483664977\\
2.7	1.10578058350932\\
2.8	1.16099795939824\\
2.9	1.21614840885882\\
3	1.27121890682139\\
3.1	1.32620094323141\\
3.2	1.38108965962279\\
3.3	1.43588311970035\\
3.4	1.4905816968373\\
3.5	1.54518756267032\\
3.6	1.59970426246778\\
3.7	1.65413636450985\\
3.8	1.70848917225492\\
3.9	1.7627684895173\\
4	1.81698043021357\\
};
\addlegendentry{$\lambda = 1$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00456122597382702\\
0.2	0.0184546902368696\\
0.3	0.0414358988155411\\
0.4	0.0726334335625282\\
0.5	0.110778197529214\\
0.6	0.154452268542394\\
0.7	0.202289013595224\\
0.8	0.253096480540336\\
0.9	0.305909282555022\\
1	0.359989951365625\\
1.1	0.414802267718387\\
1.2	0.469973701449987\\
1.3	0.525257418324884\\
1.4	0.580498979699121\\
1.5	0.635609453410694\\
1.6	0.690544829811396\\
1.7	0.745290848418651\\
1.8	0.799852131233888\\
1.9	0.854244586127459\\
2	0.908490215106786\\
2.1	0.962613650827724\\
2.2	1.01663991303067\\
2.3	1.07059301303904\\
2.4	1.12449513923671\\
2.5	1.17836623424357\\
2.6	1.23222383103622\\
2.7	1.2860830557406\\
2.8	1.33995673352504\\
2.9	1.39385555423214\\
3	1.44778826854382\\
3.1	1.50176189534391\\
3.2	1.5557819277939\\
3.3	1.60985253036468\\
3.4	1.66397672230572\\
3.5	1.71815654522703\\
3.6	1.77239321393278\\
3.7	1.8266872505989\\
3.8	1.88103860298568\\
3.9	1.93544674773045\\
4	1.9899107799514\\
};
\addlegendentry{$\lambda = 2$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.00922734511843479\\
0.2	0.0363167167812641\\
0.3	0.077226134271197\\
0.4	0.126548240270168\\
0.5	0.179994975682812\\
0.6	0.234986850724993\\
0.7	0.29024948984956\\
0.8	0.345272414905698\\
0.9	0.399926065616944\\
1	0.454245107553393\\
1.1	0.508319956515336\\
1.2	0.562247569618356\\
1.3	0.616111915518112\\
1.4	0.669978366762518\\
1.5	0.723894134271909\\
1.6	0.77789096389695\\
1.7	0.831988361152862\\
1.8	0.88619660696639\\
1.9	0.940519301492842\\
2	0.994955389975698\\
2.1	1.04950071596784\\
2.2	1.10414917839229\\
2.3	1.15889357239162\\
2.4	1.21372618578589\\
2.5	1.26863921104446\\
2.6	1.32362502059948\\
2.7	1.37867634259991\\
2.8	1.43378636529399\\
2.9	1.48894879112134\\
3	1.54415785607696\\
3.1	1.59940832570418\\
3.2	1.65469547591381\\
3.3	1.71001506447868\\
3.4	1.76536329732276\\
3.5	1.82073679246092\\
3.6	1.8761325435283\\
3.7	1.93154788417905\\
3.8	1.98698045416338\\
3.9	2.04242816755951\\
4	2.09788918340491\\
};
\addlegendentry{$\lambda = 4$, FO}


\end{axis}
\end{tikzpicture}%

==> ExpectedDelay_Lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=2,
xlabel={Traffic density $\lambda$ [\si{\per\second}]},
ylabel={Expected delay $E(d)$ [\si{\second}]},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.109589183963931\\
0.2	0.244056381948447\\
0.3	0.415066982300377\\
0.4	0.642188911960664\\
0.5	0.960889030396197\\
0.6	1.44236843402218\\
0.7	2.25307952630247\\
0.8	3.89276850441218\\
0.9	8.86061145840953\\
};
\addlegendentry{$r = 1$, FIFO}

%\addplot [color=mycolor2, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.109281077016389\\
%0.2	0.24334010337433\\
%0.3	0.41375304987977\\
%0.4	0.639905010573622\\
%0.5	0.956845824884042\\
%0.6	1.43469372703225\\
%0.7	2.23649477644411\\
%0.8	3.84728811054357\\
%0.9	8.64016198781724\\
%};
%\addlegendentry{$r = 0.9$, FIFO}
%
%\addplot [color=mycolor3, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.108216198542051\\
%0.2	0.24086588157293\\
%0.3	0.409219469112196\\
%0.4	0.63204063247535\\
%0.5	0.942971445910641\\
%0.6	1.40851605424535\\
%0.7	2.18053675375956\\
%0.8	3.69699745226926\\
%0.9	7.95306846549924\\
%1	80.2742480770847\\
%};
%\addlegendentry{$r = 0.8$, FIFO}
%
%\addplot [color=mycolor4, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.106126744291521\\
%0.2	0.236017276283183\\
%0.3	0.400358029340139\\
%0.4	0.616739445536348\\
%0.5	0.916191148413352\\
%0.6	1.35865498265273\\
%0.7	2.07640145168944\\
%0.8	3.4296330454778\\
%0.9	6.86855925579245\\
%1	31.859479876553\\
%};
%\addlegendentry{$r = 0.7$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
    0	0\\
0.1	0.102643288319439\\
0.2	0.227952021582098\\
0.3	0.385683666430632\\
0.4	0.591602188893816\\
0.5	0.87278627868139\\
0.6	1.27964060820035\\
0.7	1.91756419504911\\
0.8	3.04983527565101\\
0.9	5.57091112701155\\
1	15.7367169876786\\
};
\addlegendentry{$r = 0.6$, FIFO}

%\addplot [color=mycolor6, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.0972492768648466\\
%0.2	0.215507623105327\\
%0.3	0.363200071259829\\
%0.4	0.55355763852088\\
%0.5	0.808418882702805\\
%0.6	1.16628448957763\\
%0.7	1.70174455642763\\
%0.8	2.58079104679913\\
%0.9	4.26364129377054\\
%1	8.68101899601102\\
%1.1	48.5462595622695\\
%};
%\addlegendentry{$r = 0.5$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
    0	0\\
0.1	0.0892112006560572\\
0.2	0.197061884107538\\
0.3	0.330216008572477\\
0.4	0.4987205659125\\
0.5	0.71824333456713\\
0.6	1.01440502635528\\
0.7	1.43209181490268\\
0.8	2.05795938592648\\
0.9	3.08455560897565\\
1	5.0455357538758\\
1.1	10.1801092828038\\
1.2	56.4039921983543\\
};
\addlegendentry{$r = 0.4$, FIFO}

%\addplot [color=mycolor8, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.0774690421841535\\
%0.2	0.170324478421988\\
%0.3	0.283098425634536\\
%0.4	0.422251609746991\\
%0.5	0.597104837422615\\
%0.6	0.821457110532597\\
%0.7	1.11662472991534\\
%0.8	1.51754432278305\\
%0.9	2.08616656965396\\
%1	2.94460011338532\\
%1.1	4.37285818904258\\
%1.2	7.18817525210962\\
%1.3	15.223835416246\\
%1.4	209.016351377492\\
%};
%\addlegendentry{$r = 0.3$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
    0	0\\
0.1	0.0604603621071834\\
0.2	0.132023514931562\\
0.3	0.216946527442986\\
0.4	0.318230618277689\\
0.5	0.439785505377308\\
0.6	0.58670707849653\\
0.7	0.765761798273929\\
0.8	0.986214950232724\\
0.9	1.26125373896879\\
1	1.6105127872504\\
1.1	2.06476770541514\\
1.2	2.67535287478517\\
1.3	3.53477607595482\\
1.4	4.82838436046066\\
1.5	6.98906352241705\\
1.6	11.3157610362238\\
1.7	24.2998782241657\\
};
\addlegendentry{$r = 0.2$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
    0	0\\
0.1	0.0358322337753987\\
0.2	0.0774427628110601\\
0.3	0.125206497074579\\
0.4	0.179627978388508\\
0.5	0.241303144779882\\
0.6	0.310898826011607\\
0.7	0.389156405263977\\
0.8	0.476915144249746\\
0.9	0.575151586326005\\
1	0.685035993093205\\
1.1	0.808000791501034\\
1.2	0.945831334926872\\
1.3	1.10078038381218\\
1.4	1.27572167127775\\
1.5	1.47434638926458\\
1.6	1.70146132046963\\
1.7	1.96340106129887\\
1.8	2.26862833832819\\
1.9	2.62868481388672\\
2	3.05967386336697\\
2.1	3.58473190131398\\
2.2	4.23824585486107\\
2.3	5.07357508625991\\
2.4	6.1783546274813\\
2.5	7.70684163439395\\
2.6	9.95872194028438\\
2.7	13.6017962969572\\
2.8	20.4909935259487\\
2.9	38.4013368702296\\
};
\addlegendentry{$r = 0.1$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.102634896956001\\
0.2	0.207601835720308\\
0.3	0.310537778804059\\
0.4	0.407699601449267\\
0.5	0.496419369280955\\
0.6	0.575224138846085\\
0.7	0.643692324669512\\
0.8	0.702177059570809\\
0.9	0.75151130318236\\
1	0.792761775096002\\
1.1	0.8270543581698\\
1.2	0.85546640593143\\
1.3	0.878970297375988\\
1.4	0.898411384871578\\
1.5	0.914506586105205\\
1.6	0.927853925924339\\
1.7	0.938946851368439\\
1.8	0.948189715367013\\
1.9	0.955912521971252\\
2	0.962384063753653\\
2.1	0.967823173847133\\
2.2	0.972408126658781\\
2.3	0.976284366653086\\
2.4	0.979570796779542\\
2.5	0.98236486145488\\
2.6	0.984746639225244\\
2.7	0.986782131577264\\
2.8	0.988525904288226\\
2.9	0.990023209767027\\
3	0.991311694467402\\
3.1	0.992422774966223\\
3.2	0.993382749468255\\
3.3	0.994213697878061\\
3.4	0.994934212665399\\
3.5	0.995559994060598\\
3.6	0.9961043362249\\
3.7	0.996578525587819\\
3.8	0.996992168232934\\
3.9	0.997353459805968\\
4	0.997669408723509\\
4.1	0.997946021325688\\
4.2	0.998188455922351\\
4.3	0.998401151335795\\
4.4	0.998587934470385\\
4.5	0.998752110582665\\
};
\addlegendentry{$r = 1$, FO}

%\addplot [color=mycolor2, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0\\
%0.1	0.102350407890606\\
%0.2	0.207027097601683\\
%0.3	0.309683347662769\\
%0.4	0.406591833191163\\
%0.5	0.495096342861207\\
%0.6	0.573730061132652\\
%0.7	0.642072265933835\\
%0.8	0.700473083574689\\
%0.9	0.749760241496919\\
%1	0.790994382713939\\
%1.1	0.825295404846537\\
%1.2	0.853735285360851\\
%1.3	0.877281847798197\\
%1.4	0.896776731766331\\
%1.5	0.91293390818624\\
%1.6	0.926349104777784\\
%1.7	0.937513998860587\\
%1.8	0.946831589622607\\
%1.9	0.954630849158904\\
%2	0.961179783844796\\
%2.1	0.966696626851659\\
%2.2	0.971359193222672\\
%2.3	0.975312574172323\\
%2.4	0.978675399721261\\
%2.5	0.98154490251431\\
%2.6	0.984000996295605\\
%2.7	0.986109554226133\\
%2.8	0.987925042456584\\
%2.9	0.989492636674746\\
%3	0.990849925166657\\
%3.1	0.992028281586906\\
%3.2	0.99305397391075\\
%3.3	0.993949062500574\\
%3.4	0.994732129364029\\
%3.5	0.995418872034238\\
%3.6	0.996022588642009\\
%3.7	0.996554575319151\\
%3.8	0.997024452777053\\
%3.9	0.997440435508186\\
%4	0.997809554370285\\
%4.1	0.998137841183305\\
%4.2	0.998430482279043\\
%4.3	0.998691946599287\\
%4.4	0.998926092867288\\
%4.5	0.999136259501693\\
%};
%\addlegendentry{$r = 0.9$, FO}
%
%\addplot [color=mycolor3, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0\\
%0.1	0.101366996709399\\
%0.2	0.205040333246524\\
%0.3	0.306729499343866\\
%0.4	0.402761537235298\\
%0.5	0.490520562837344\\
%0.6	0.568560864510256\\
%0.7	0.63646474824747\\
%0.8	0.694572077064775\\
%0.9	0.743692659648901\\
%1	0.78486630068477\\
%1.1	0.819192351522533\\
%1.2	0.847724316644402\\
%1.3	0.871414351168037\\
%1.4	0.891091312130211\\
%1.5	0.907459014920904\\
%1.6	0.921105262518555\\
%1.7	0.932515620664578\\
%1.8	0.942088408632713\\
%1.9	0.950149027269386\\
%2	0.956962759302696\\
%2.1	0.96274575720155\\
%2.2	0.967674241142918\\
%2.3	0.971892074458409\\
%2.4	0.975516937265399\\
%2.5	0.978645324077623\\
%2.6	0.981356573212858\\
%2.7	0.983716108779478\\
%2.8	0.98577804729778\\
%2.9	0.987587294155808\\
%3	0.989181231571006\\
%3.1	0.990591079882202\\
%3.2	0.991842997647067\\
%3.3	0.99295897275718\\
%3.4	0.993957546131307\\
%3.5	0.994854401048819\\
%3.6	0.995662844431782\\
%3.7	0.99639420103009\\
%3.8	0.997058137223474\\
%3.9	0.997662927796122\\
%4	0.998215676378467\\
%4.1	0.998722498139584\\
%4.2	0.999188671636134\\
%4.3	0.999618765388414\\
%4.4	1.0000167436888\\
%4.5	1.00038605529618\\
%};
%\addlegendentry{$r = 0.8$, FO}
%
%\addplot [color=mycolor4, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0\\
%0.1	0.0994366682204041\\
%0.2	0.201140392248278\\
%0.3	0.300930145153112\\
%0.4	0.395238563821094\\
%0.5	0.481528037103449\\
%0.6	0.558393920852231\\
%0.7	0.625424656119814\\
%0.8	0.682940537797305\\
%0.9	0.731716952263836\\
%1	0.772753549580274\\
%1.1	0.807109995085715\\
%1.2	0.835804032249313\\
%1.3	0.859757416836229\\
%1.4	0.879774149493779\\
%1.5	0.896538252202238\\
%1.6	0.910622046311988\\
%1.7	0.922499129876197\\
%1.8	0.932558636132537\\
%1.9	0.941118939267439\\
%2	0.948439950162108\\
%2.1	0.954733707539203\\
%2.2	0.960173270523288\\
%2.3	0.964900062406491\\
%2.4	0.969029870310989\\
%2.5	0.972657713043387\\
%2.6	0.975861774090083\\
%2.7	0.978706572045611\\
%2.8	0.981245514036974\\
%2.9	0.983522952455414\\
%3	0.985575843031336\\
%3.1	0.987435083399654\\
%3.2	0.989126595675691\\
%3.3	0.990672203836485\\
%3.4	0.992090346447248\\
%3.5	0.993396657063691\\
%3.6	0.994604438097491\\
%3.7	0.995725048728933\\
%3.8	0.996768223318036\\
%3.9	0.997742333483559\\
%4	0.998654604411814\\
%4.1	0.999511293883345\\
%4.2	1.00031784085395\\
%4.3	1.00107898910878\\
%4.4	1.0017988904552\\
%4.5	1.00248119107645\\
%};
%\addlegendentry{$r = 0.7$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.0962163590111244\\
0.2	0.194633825163888\\
0.3	0.291251510622476\\
0.4	0.382674918007449\\
0.5	0.466494415760677\\
0.6	0.541372809670357\\
0.7	0.606909312615112\\
0.8	0.663393241069772\\
0.9	0.711544733334907\\
1	0.752298633650865\\
1.1	0.786650286873467\\
1.2	0.815559248207302\\
1.3	0.839897614670867\\
1.4	0.860428620981511\\
1.5	0.8778036953513\\
1.6	0.892569561021757\\
1.7	0.905179946217846\\
1.8	0.916008669359277\\
1.9	0.925362341224754\\
2	0.933491842298789\\
2.1	0.940602267067104\\
2.2	0.946861316097762\\
2.3	0.952406258282244\\
2.4	0.957349642631498\\
2.5	0.961783950408863\\
2.6	0.965785367108635\\
2.7	0.969416832865959\\
2.8	0.972730506319351\\
2.9	0.9757697542566\\
3	0.978570759110793\\
3.1	0.981163819032471\\
3.2	0.98357440080943\\
3.3	0.985823994058325\\
3.4	0.987930805507965\\
3.5	0.989910324463686\\
3.6	0.991775784347775\\
3.7	0.993538540260641\\
3.8	0.995208378556566\\
3.9	0.996793771276029\\
4	0.998302085761386\\
4.1	0.999739757773922\\
4.2	1.0011124348243\\
4.3	1.0024250951425\\
4.4	1.00368214668222\\
4.5	1.00488750972643\\
};
\addlegendentry{$r = 0.6$, FO}

%\addplot [color=mycolor6, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0\\
%0.1	0.0912245194765404\\
%0.2	0.184546902368696\\
%0.3	0.276239325436941\\
%0.4	0.363167167812641\\
%0.5	0.443112790116856\\
%0.6	0.514840895141313\\
%0.7	0.577968610272068\\
%0.8	0.63274120135084\\
%0.9	0.679798405677826\\
%1	0.719979902731249\\
%1.1	0.754185941306159\\
%1.2	0.783289502416644\\
%1.3	0.808088335884437\\
%1.4	0.82928425671303\\
%1.5	0.847479271214258\\
%1.6	0.863181037264245\\
%1.7	0.876812762845472\\
%1.8	0.888724590259876\\
%1.9	0.899204827502589\\
%2	0.908490215106786\\
%2.1	0.916774905550213\\
%2.2	0.924218102755156\\
%2.3	0.930950446120903\\
%2.4	0.93707928269726\\
%2.5	0.942692987394858\\
%2.6	0.94786448541248\\
%2.7	0.952654115363411\\
%2.8	0.957111952517884\\
%2.9	0.961279692573893\\
%3	0.965192179029213\\
%3.1	0.968878642157361\\
%3.2	0.972363704871188\\
%3.3	0.97566820022102\\
%3.4	0.978809836650426\\
%3.5	0.981803740129731\\
%3.6	0.984662896629322\\
%3.7	0.987398513837242\\
%3.8	0.990020317360886\\
%3.9	0.992536793707924\\
%4	0.994955389975698\\
%4.1	0.997282678276676\\
%4.2	0.999524491397942\\
%4.3	1.00168603496113\\
%4.4	1.00377198035663\\
%4.5	1.00578654192483\\
%};
%\addlegendentry{$r = 0.5$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.0837737240480383\\
0.2	0.169488923746028\\
0.3	0.253811495418694\\
0.4	0.333976626001671\\
0.5	0.408038920717359\\
0.6	0.474909048149891\\
0.7	0.53423325072284\\
0.8	0.586199506329356\\
0.9	0.631338899997717\\
1	0.670360668037461\\
1.1	0.704033338583966\\
1.2	0.733108817399813\\
1.3	0.758279889453902\\
1.4	0.780160827566936\\
1.5	0.799282518713548\\
1.6	0.81609586210996\\
1.7	0.830979295638621\\
1.8	0.844247900232341\\
1.9	0.85616262594775\\
2	0.866938884417807\\
2.1	0.876754176045724\\
2.2	0.885754661730145\\
2.3	0.894060716691736\\
2.4	0.901771564044007\\
2.5	0.908969107343393\\
2.6	0.915721082327479\\
2.7	0.922083638932622\\
2.8	0.928103451442645\\
2.9	0.933819440483642\\
3	0.939264177166997\\
3.1	0.944465027705352\\
3.2	0.949445086503155\\
3.3	0.954223937020251\\
3.4	0.958818272473204\\
3.5	0.963242402482327\\
3.6	0.967508666896785\\
3.7	0.971627774054963\\
3.8	0.975609077503915\\
3.9	0.979460802575357\\
4	0.983190232083752\\
4.1	0.986803858681835\\
4.2	0.99030751000465\\
4.3	0.993706451592985\\
4.4	0.997005471660981\\
4.5	1.00020895102015\\
};
\addlegendentry{$r = 0.4$, FO}

%\addplot [color=mycolor8, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	0\\
%0.1	0.0728633091910858\\
%0.2	0.147434184393272\\
%0.3	0.220925439247037\\
%0.4	0.291075346914924\\
%0.5	0.356306638278018\\
%0.6	0.415730139754951\\
%0.7	0.469038686724946\\
%0.8	0.516353027087254\\
%0.9	0.558068087030374\\
%1	0.594725945798777\\
%1.1	0.626923631005882\\
%1.2	0.655253126785598\\
%1.3	0.680266618996816\\
%1.4	0.702459468579961\\
%1.5	0.72226459893455\\
%1.6	0.740053631383175\\
%1.7	0.756141604981778\\
%1.8	0.770793276836251\\
%1.9	0.784229813335288\\
%2	0.796635217935848\\
%2.1	0.808162174845207\\
%2.2	0.818937185849937\\
%2.3	0.829064988385472\\
%2.4	0.838632300212645\\
%2.5	0.84771096164748\\
%2.6	0.856360553934962\\
%2.7	0.864630570442977\\
%2.8	0.872562210821947\\
%2.9	0.880189859943896\\
%3	0.887542304832117\\
%3.1	0.894643734693049\\
%3.2	0.901514561906826\\
%3.3	0.908172095525299\\
%3.4	0.914631093445222\\
%3.5	0.920904214890109\\
%3.6	0.927002391045067\\
%3.7	0.932935128539885\\
%3.8	0.938710757868377\\
%3.9	0.944336636678846\\
%4	0.949819316095473\\
%4.1	0.955164676768858\\
%4.2	0.960378040151603\\
%4.3	0.965464259506253\\
%4.4	0.97042779434064\\
%4.5	0.975272771298474\\
%};
%\addlegendentry{$r = 0.3$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.0570031561323726\\
0.2	0.115363558542861\\
0.3	0.173027272836714\\
0.4	0.228384388965457\\
0.5	0.280329355800502\\
0.6	0.328234177557755\\
0.7	0.371864328290371\\
0.8	0.411273231449226\\
0.9	0.446701610979381\\
1	0.478495248794023\\
1.1	0.507044783608952\\
1.2	0.532745552033314\\
1.3	0.555973231155521\\
1.4	0.577070812577859\\
1.5	0.596343119824348\\
1.6	0.614056011598872\\
1.7	0.630438274533571\\
1.8	0.645684890195727\\
1.9	0.659960853862342\\
2	0.673405058289848\\
2.1	0.686133974215359\\
2.2	0.698244996000866\\
2.3	0.709819402947915\\
2.4	0.720924933820691\\
2.5	0.731617997218637\\
2.6	0.741945552279091\\
2.7	0.751946698271314\\
2.8	0.761654011390202\\
2.9	0.771094664551914\\
3	0.780291362467673\\
3.1	0.789263120433199\\
3.2	0.798025911507076\\
3.3	0.806593203258146\\
3.4	0.814976402124738\\
3.5	0.823185220669403\\
3.6	0.831227980620019\\
3.7	0.839111862533235\\
3.8	0.846843111163888\\
3.9	0.854427204137466\\
4	0.861868990266618\\
4.1	0.869172802794813\\
4.2	0.876342551961543\\
4.3	0.883381800538573\\
4.4	0.890293825363644\\
4.5	0.897081667377702\\
};
\addlegendentry{$r = 0.2$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	0\\
0.1	0.0339143559334972\\
0.2	0.0686544997618898\\
0.3	0.103106072267023\\
0.4	0.136445546148371\\
0.5	0.168123719949547\\
0.6	0.197827029539787\\
0.7	0.225427070259853\\
0.8	0.250929217822279\\
0.9	0.27442743297782\\
1	0.296068301658972\\
1.1	0.316024550153626\\
1.2	0.334476797667744\\
1.3	0.351601794634494\\
1.4	0.367565427106024\\
1.5	0.382519039457515\\
1.6	0.396597959542828\\
1.7	0.40992141545642\\
1.8	0.422593279889561\\
1.9	0.434703263633815\\
2	0.446328312678296\\
2.1	0.457534055246465\\
2.2	0.468376206946425\\
2.3	0.478901882825316\\
2.4	0.489150791182371\\
2.5	0.499156300282741\\
2.6	0.50894637894577\\
2.7	0.518544417615544\\
2.8	0.527969939469918\\
2.9	0.537239212386168\\
3	0.546365772810948\\
3.1	0.555360872203156\\
3.2	0.564233856002683\\
3.3	0.57299248419813\\
3.4	0.581643201629903\\
3.5	0.590191365236642\\
3.6	0.598641434570719\\
3.7	0.606997131092811\\
3.8	0.61526157101561\\
3.9	0.623437375804846\\
4	0.631526763860056\\
4.1	0.639531626383555\\
4.2	0.647453589998124\\
4.3	0.655294068285868\\
4.4	0.66305430408611\\
4.5	0.670735404102958\\
};
\addlegendentry{$r = 0.1$, FO}

\end{axis}
\end{tikzpicture}%

==> ExpectedDelay_Ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(1.616in,1.069in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
xlabel=Traffic density ratio $r$,
ylabel=Expected delay $E_d(s)$,
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.109589183963931\\
0.98	0.109577835047652\\
0.96	0.109542857332189\\
0.94	0.109482789588404\\
0.92	0.109396079441571\\
0.9	0.109281077016389\\
0.88	0.109136028080892\\
0.86	0.108959066644803\\
0.84	0.108748206963477\\
0.82	0.108501334893679\\
0.8	0.108216198542051\\
0.78	0.107890398141079\\
0.76	0.10752137508067\\
0.74	0.107106400016007\\
0.72	0.106642559964018\\
0.7	0.106126744291521\\
0.68	0.105555629487768\\
0.66	0.104925662602507\\
0.64	0.104233043217773\\
0.62	0.103473703807073\\
0.6	0.102643288319439\\
0.58	0.101737128807541\\
0.56	0.100750219898657\\
0.54	0.0996771908842785\\
0.52	0.0985122751783167\\
0.5	0.0972492768648466\\
0.48	0.0958815340236298\\
0.46	0.0944018784849189\\
0.44	0.0928025916236962\\
0.42	0.0910753557570277\\
0.4	0.0892112006560572\\
0.38	0.0872004446257423\\
0.36	0.085032629540243\\
0.34	0.0826964491495372\\
0.32	0.0801796698932704\\
0.3	0.0774690421841535\\
0.28	0.0745502084720849\\
0.26	0.0714075885994958\\
0.24	0.0680242663634143\\
0.22	0.0643818569936506\\
0.2	0.0604603621071834\\
0.18	0.0562380096947008\\
0.16	0.0516910783047094\\
0.14	0.0467937053292161\\
0.12	0.0415176810091501\\
0.1	0.0358322337753987\\
0.08	0.0297038224359124\\
0.06	0.0230959779710983\\
0.04	0.0159693314236355\\
0.02	0.00828239685914539\\
0	0\\
};
\addlegendentry{$\lambda = 0.1$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.960889030396197\\
0.98	0.960739867927266\\
0.96	0.960280257159414\\
0.94	0.959491357385383\\
0.92	0.958353432407703\\
0.9	0.956845824884042\\
0.88	0.954946932045761\\
0.86	0.952634183109731\\
0.84	0.949884018728893\\
0.82	0.94667187285115\\
0.8	0.942971445910641\\
0.78	0.938757565789267\\
0.76	0.934001831239434\\
0.74	0.928675530027608\\
0.72	0.922748902862173\\
0.7	0.916191148413352\\
0.68	0.908970433686216\\
0.66	0.90105391013309\\
0.64	0.892407735849845\\
0.62	0.882997104143151\\
0.6	0.87278627868139\\
0.58	0.861738635348984\\
0.56	0.849816183667311\\
0.54	0.836981793408481\\
0.52	0.823195901714115\\
0.5	0.808418882702805\\
0.48	0.792610527868078\\
0.46	0.775729657084049\\
0.44	0.757736142508903\\
0.42	0.738587948633679\\
0.4	0.71824333456713\\
0.38	0.696660383903626\\
0.36	0.673796783611164\\
0.34	0.649611184966974\\
0.32	0.624061232343992\\
0.3	0.597104837422615\\
0.28	0.568700942922893\\
0.26	0.53880784209358\\
0.24	0.507384354629446\\
0.22	0.474390351291201\\
0.2	0.439785505377308\\
0.18	0.403531167030749\\
0.16	0.365589395703145\\
0.14	0.325924524297978\\
0.12	0.28450455916619\\
0.1	0.241303144779882\\
0.08	0.196304893210751\\
0.06	0.1495151673205\\
0.04	0.100983795548052\\
0.02	0.0508779056528675\\
0	0\\
};
\addlegendentry{$\lambda = 0.5$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
%1	999.02234174679\\
%0.98	948.903934608804\\
%0.96	812.650212780217\\
%0.94	629.710690115781\\
%0.92	455.654453090184\\
%0.9	322.950130645461\\
%0.88	231.997124487573\\
%0.86	171.104022563293\\
%0.84	129.810771166705\\
%0.82	100.992003986106\\
%0.8	80.2742480770847\\
%0.78	64.9860894313366\\
%0.76	53.4204933985916\\
%0.74	44.4890281808398\\
%0.72	37.4676969921545\\
%0.7	31.859479876553\\
%0.68	27.3162298189228\\
%0.66	23.5910202982533\\
%0.64	20.5029683051405\\
%0.62	17.9186885216795\\
0.6	15.7367169876786\\
0.58	13.8796340865285\\
0.56	12.2878946021502\\
0.54	10.9142870968836\\
0.52	9.72198274587255\\
0.5	8.68101899601102\\
0.48	7.76758781773246\\
0.46	6.96198829024211\\
0.44	6.2482208549734\\
0.42	5.61309016593701\\
0.4	5.0455357538758\\
0.38	4.53636671564939\\
0.36	4.07778541302812\\
0.34	3.66323707600162\\
0.32	3.28710338922897\\
0.3	2.94460011338532\\
0.28	2.63161437662801\\
0.26	2.34460200310818\\
0.24	2.08047136210767\\
0.22	1.83655622235825\\
0.2	1.6105127872504\\
0.18	1.40029520128855\\
0.16	1.20411004614188\\
0.14	1.02038766516863\\
0.12	0.847755410844571\\
0.1	0.685035993093205\\
0.08	0.531247680059156\\
0.06	0.385639763658848\\
0.04	0.247806144864104\\
0.02	0.118046982262571\\
0	0\\
};
\addlegendentry{$\lambda = 1$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.16	29.4815572045205\\
0.14	9.55376831004743\\
0.12	5.05847750095453\\
0.1	3.05967386336697\\
0.08	1.92139079741258\\
0.06	1.18143758522772\\
0.04	0.660167931699913\\
0.02	0.276105622065253\\
0	0\\
};
\addlegendentry{$\lambda = 2$, FIFO}

%\addplot [color=mycolor5, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	195.339761217149\\
%0.08	7.75522391097204\\
%0.06	2.95608330649383\\
%0.04	1.29645173917338\\
%0.02	0.462239867548214\\
%0	0\\
%};
%\addlegendentry{$\lambda = 3$, FIFO}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0.06	10.1429248600461\\
0.04	2.42461088162256\\
0.02	0.693393223487516\\
0	0\\
};
\addlegendentry{$\lambda = 4$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.102634896956001\\
0.98	0.102624418359032\\
0.96	0.102592122816846\\
0.94	0.102536660581056\\
0.92	0.1024565972669\\
0.9	0.102350407890606\\
0.88	0.102216470429071\\
0.86	0.102053058858581\\
0.84	0.101858335624803\\
0.82	0.101630343491436\\
0.8	0.101366996709399\\
0.78	0.101066071442327\\
0.76	0.100725195377325\\
0.74	0.100341836442303\\
0.72	0.0999132905426463\\
0.7	0.0994366682204041\\
0.68	0.0989088801284147\\
0.66	0.0983266211996853\\
0.64	0.0976863533787334\\
0.62	0.0969842867662494\\
0.6	0.0962163590111244\\
0.58	0.0953782127643147\\
0.56	0.0944651709868642\\
0.54	0.0934722098792962\\
0.52	0.0923939291710886\\
0.5	0.0912245194765404\\
0.48	0.089957726386438\\
0.46	0.0885868109228431\\
0.44	0.0871045059362411\\
0.42	0.0855029679692546\\
0.4	0.0837737240480383\\
0.38	0.0819076127900062\\
0.36	0.0798947191331579\\
0.34	0.0777243018961398\\
0.32	0.0753847132671282\\
0.3	0.0728633091910858\\
0.28	0.0701463494758493\\
0.26	0.0672188862642075\\
0.24	0.0640646393172386\\
0.22	0.0606658563184488\\
0.2	0.0570031561323726\\
0.18	0.0530553526276379\\
0.16	0.0487992562938424\\
0.14	0.0442094504327449\\
0.12	0.0392580381736175\\
0.1	0.0339143559334972\\
0.08	0.0281446481951326\\
0.06	0.0219116975835727\\
0.04	0.0151744031556721\\
0.02	0.00788729853698665\\0	0\\
};
\addlegendentry{$\lambda = 0.1$, FO}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.496419369280955\\
0.98	0.496370643707782\\
0.96	0.496220466484971\\
0.94	0.495962552676572\\
0.92	0.495590216634458\\
0.9	0.495096342861207\\
0.88	0.494473354431215\\
0.86	0.493713178735802\\
0.84	0.492807210292726\\
0.82	0.491746270331926\\
0.8	0.490520562837344\\
0.78	0.489119626688651\\
0.76	0.487532283506159\\
0.74	0.485746580756519\\
0.72	0.4837497296252\\
0.7	0.481528037103449\\
0.68	0.479066831671384\\
0.66	0.476350381884074\\
0.64	0.473361807082446\\
0.62	0.470082979354305\\
0.6	0.466494415760677\\
0.58	0.462575159717278\\
0.56	0.458302650277539\\
0.54	0.453652577899647\\
0.52	0.448598725092144\\
0.5	0.443112790116856\\
0.48	0.437164191679889\\
0.46	0.430719852255673\\
0.44	0.423743957359296\\
0.42	0.416197687701256\\
0.4	0.408038920717359\\
0.38	0.39922189745436\\
0.36	0.389696850196733\\
0.34	0.379409585526641\\
0.32	0.368301016700285\\
0.3	0.356306638278018\\
0.28	0.343355934837588\\
0.26	0.329371714299289\\
0.24	0.314269354861835\\
0.22	0.297955952744445\\
0.2	0.280329355800502\\
0.18	0.261277065546776\\
0.16	0.240674987161234\\
0.14	0.218386003446888\\
0.12	0.194258344523251\\
0.1	0.168123719949547\\
0.08	0.139795173932578\\
0.06	0.10906461701595\\
0.04	0.0756999789276507\\
0.02	0.0394419167620556\\
0	0\\
};
\addlegendentry{$\lambda = 0.5$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.792761775096002\\
0.98	0.792696719558607\\
0.96	0.792496194610331\\
0.94	0.792151753562588\\
0.92	0.791654368590746\\
0.9	0.790994382713939\\
0.88	0.790161457076798\\
0.86	0.789144513003563\\
0.84	0.787931668227866\\
0.82	0.786510166624845\\
0.8	0.78486630068477\\
0.78	0.782985325867285\\
0.76	0.780851365860784\\
0.74	0.778447307639941\\
0.72	0.775754685063454\\
0.7	0.772753549580274\\
0.68	0.769422326412394\\
0.66	0.765737654351231\\
0.64	0.761674207037471\\
0.62	0.757204493285009\\
0.6	0.752298633650865\\
0.58	0.746924110036245\\
0.56	0.741045484618912\\
0.54	0.734624083851671\\
0.52	0.72761764260148\\
0.5	0.719979902731249\\
0.48	0.711660159520984\\
0.46	0.70260274826184\\
0.44	0.692746462105978\\
0.42	0.682023890781057\\
0.4	0.670360668037461\\
0.38	0.657674613636786\\
0.36	0.64387475324849\\
0.34	0.628860196721397\\
0.32	0.612518851744963\\
0.3	0.594725945798777\\
0.28	0.575342324369915\\
0.26	0.554212487528346\\
0.24	0.531162319885067\\
0.22	0.505996460464543\\
0.2	0.478495248794023\\
0.18	0.448411171169224\\
0.16	0.415464716134387\\
0.14	0.37933953014424\\
0.12	0.3396767424549\\
0.1	0.296068301658972\\
0.08	0.248049133879722\\
0.06	0.195087893174473\\
0.04	0.136576026584039\\
0.02	0.0718148175733129\\
0	0\\
};
\addlegendentry{$\lambda = 1$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.962384063753653\\
0.98	0.962339830848225\\
0.96	0.962203443073931\\
0.94	0.96196900889136\\
0.92	0.96163011795808\\
0.9	0.961179783844796\\
0.88	0.960610379556248\\
0.86	0.959913564861906\\
0.84	0.959080204291356\\
0.82	0.958100274474488\\
0.8	0.956962759302696\\
0.78	0.955655531149141\\
0.76	0.954165216107361\\
0.74	0.952477040880672\\
0.72	0.950574658570782\\
0.7	0.948439950162108\\
0.68	0.946052797965137\\
0.66	0.943390826652166\\
0.64	0.940429106772481\\
0.62	0.937139814748273\\
0.6	0.933491842298789\\
0.58	0.929450346983655\\
0.56	0.924976234054384\\
0.54	0.920025558003461\\
0.52	0.914548830038672\\
0.5	0.908490215106786\\
0.48	0.901786598946811\\
0.46	0.894366501845916\\
0.44	0.886148811148025\\
0.42	0.87704129893446\\
0.4	0.866938884417807\\
0.38	0.855721592161612\\
0.36	0.843252146877355\\
0.34	0.829373132771002\\
0.32	0.81390362959677\\
0.3	0.796635217935848\\
0.28	0.777327221739999\\
0.26	0.755701025559379\\
0.24	0.731433265423463\\
0.22	0.704147643872701\\
0.2	0.673405058289848\\
0.18	0.638691653713235\\
0.16	0.599404311811014\\
0.14	0.554832960160269\\
0.12	0.504138921793807\\
0.1	0.446328312678296\\
0.08	0.380219219028467\\
0.06	0.304401026544546\\
0.04	0.217183802021637\\
0.02	0.116535006773173\\
0	0\\
};
\addlegendentry{$\lambda = 2$, FO}

%\addplot [color=mycolor5, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%1	0.991311694467402\\
%0.98	0.991294852368388\\
%0.96	0.99124286426653\\
%0.94	0.991153301591649\\
%0.92	0.991023383713159\\
%0.9	0.990849925166657\\
%0.88	0.990629274998608\\
%0.86	0.990357247003739\\
%0.84	0.990029039426325\\
%0.82	0.989639142456716\\
%0.8	0.989181231571006\\
%0.78	0.988648044426235\\
%0.76	0.988031238625505\\
%0.74	0.987321227194132\\
%0.72	0.986506988044171\\
%0.7	0.985575843031336\\
%0.68	0.984513201402362\\
%0.66	0.9833022614638\\
%0.64	0.981923663139857\\
%0.62	0.980355082683814\\
%0.6	0.978570759110793\\
%0.58	0.976540939861942\\
%0.56	0.974231230707629\\
%0.54	0.971601831844664\\
%0.52	0.968606638407562\\
%0.5	0.965192179029213\\
%0.48	0.961296360440223\\
%0.46	0.95684697911902\\
%0.44	0.951759952352249\\
%0.42	0.945937210295307\\
%0.4	0.939264177166997\\
%0.38	0.931606752833914\\
%0.36	0.922807684782235\\
%0.34	0.912682193586918\\
%0.32	0.901012680830567\\
%0.3	0.887542304832117\\
%0.28	0.871967153650057\\
%0.26	0.853926672800492\\
%0.24	0.832991911849142\\
%0.22	0.808651032583527\\
%0.2	0.780291362467673\\
%0.18	0.747177067724886\\
%0.16	0.708421243099446\\
%0.14	0.662950845799716\\
%0.12	0.609462405469993\\
%0.1	0.546365772810948\\
%0.08	0.471712259630875\\
%0.06	0.383102277267856\\
%0.04	0.277565861678366\\
%0.02	0.151407084307537\\
%0	0\\
%};
%\addlegendentry{$\lambda = 3$, FO}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.997669408723509\\
0.98	0.997674750107477\\
0.96	0.997691126291105\\
0.94	0.997718945755555\\
0.92	0.997758426934356\\
0.9	0.997809554370285\\
0.88	0.997872027232616\\
0.86	0.99794519889303\\
0.84	0.998028006026092\\
0.82	0.99811888542323\\
0.8	0.998215676378467\\
0.78	0.998315506108312\\
0.76	0.998414655193511\\
0.74	0.998508399459488\\
0.72	0.998590824024336\\
0.7	0.998654604411814\\
0.68	0.998690748619573\\
0.66	0.998688292809161\\
0.64	0.998633941793484\\
0.62	0.998511643675779\\
0.6	0.998302085761386\\
0.58	0.997982096118473\\
0.56	0.997523931777509\\
0.54	0.996894430367768\\
0.52	0.996053996782771\\
0.5	0.994955389975698\\
0.48	0.993542266862972\\
0.46	0.99174743010873\\
0.44	0.989490713688345\\
0.42	0.986676423818285\\
0.4	0.983190232083752\\
0.38	0.978895391062139\\
0.36	0.973628108659163\\
0.34	0.967191873381226\\
0.32	0.959350465686326\\
0.3	0.949819316095473\\
0.28	0.938254773073649\\
0.26	0.924240714822714\\
0.24	0.907271768077747\\
0.22	0.886732168523375\\
0.2	0.861868990266618\\
0.18	0.831758055979387\\
0.16	0.795260272416472\\
0.14	0.750965357377525\\
0.12	0.697118846431433\\
0.1	0.631526763860056\\
0.08	0.551430226064423\\
0.06	0.453339241422358\\
0.04	0.332810666200019\\
0.02	0.184149049327358\\
0	0\\
};
\addlegendentry{$\lambda = 4$, FO}
\end{axis}
\end{tikzpicture}%

==> ExpectedDelay_Ratio2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=5.4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=6,
xlabel={Traffic density ratio $r$},
ylabel={Expected delay $E(d)$ [\si{\second}]},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west},
scatter/classes={%
		a={mark=square*,black},%
		b={mark=triangle*,black},%
		c={mark=o,draw=black}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0109589185046555\\
0.98	0.0109577836129901\\
0.96	0.0109542858413279\\
0.94	0.0109482790667506\\
0.92	0.0109396080517809\\
0.9	0.0109281078088838\\
0.88	0.0109136029148575\\
0.86	0.0108959067706694\\
0.84	0.0108748208018496\\
0.82	0.0108501335940696\\
0.8	0.0108216199579883\\
0.78	0.0107890399168489\\
0.76	0.0107521376096371\\
0.74	0.0107106401018662\\
0.72	0.010664256095224\\
0.7	0.0106126745263876\\
0.68	0.0105555630442779\\
0.66	0.0104925663538657\\
0.64	0.010423304413351\\
0.62	0.0103473704700817\\
0.6	0.0102643289189586\\
0.58	0.0101737129652474\\
0.56	0.0100750220716756\\
0.54	0.00996771916739296\\
0.52	0.00985122759379279\\
0.5	0.00972492775928612\\
0.48	0.00958815347185438\\
0.46	0.00944018791453003\\
0.44	0.0092802592248206\\
0.42	0.00910753563444441\\
0.4	0.0089211201205301\\
0.38	0.0087200445135905\\
0.36	0.0085032630010617\\
0.34	0.00826964495796473\\
0.32	0.00801796702829069\\
0.3	0.00774690437208146\\
0.28	0.00745502098403598\\
0.26	0.00714075898017337\\
0.24	0.00680242674035625\\
0.22	0.00643818577897001\\
0.2	0.00604603627700335\\
0.18	0.00562380102325392\\
0.16	0.00516910787274364\\
0.14	0.00467937056484078\\
0.12	0.00415176812379404\\
0.1	0.00358322339282565\\
0.08	0.00297038225282812\\
0.06	0.00230959781968237\\
0.04	0.00159693315164024\\
0.02	0.000828239687958797\\
0	0\\
};
\addlegendentry{$\Delta_d = 0.2$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.480444769834397\\
0.98	0.480370188241704\\
0.96	0.480140381756797\\
0.94	0.479745929989877\\
0.92	0.479176964811281\\
0.9	0.47842315752529\\
0.88	0.477473706730569\\
0.86	0.476317327027244\\
0.84	0.474942238743328\\
0.82	0.473336158865235\\
0.8	0.471486293368158\\
0.78	0.469379331151473\\
0.76	0.46700143979175\\
0.74	0.464338097192501\\
0.72	0.461374765567218\\
0.7	0.458095869395854\\
0.68	0.454485492348108\\
0.66	0.450527210336427\\
0.64	0.446204102611369\\
0.62	0.441498766041624\\
0.6	0.436393332685031\\
0.58	0.430869490710561\\
0.56	0.424908372672957\\
0.54	0.418491143995036\\
0.52	0.411598166112017\\
0.5	0.404209626403348\\
0.48	0.396305420893426\\
0.46	0.387865076535661\\
0.44	0.378868276918732\\
0.42	0.369294142073646\\
0.4	0.359121801666019\\
0.38	0.348330204204884\\
0.36	0.336898552496778\\
0.34	0.324805714492545\\
0.32	0.312030706474036\\
0.3	0.298552552628152\\
0.28	0.284350566248793\\
0.26	0.269403928855786\\
0.24	0.253692269848091\\
0.22	0.237195235033072\\
0.2	0.219892834935485\\
0.18	0.201765632074068\\
0.16	0.182794701248307\\
0.14	0.162962295822727\\
0.12	0.142252281670704\\
0.1	0.120651590235719\\
0.08	0.0981524650316343\\
0.06	0.0747575844321309\\
0.04	0.0504918982866559\\
0.02	0.0254389529970174\\
0	0\\
};
\addlegendentry{$\Delta_d = 1$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.66	23.5910202982533\\
0.64	20.5029683051405\\
0.62	17.9186885216795\\
0.6	15.7367169876786\\
0.58	13.8796340865285\\
0.56	12.2878946021502\\
0.54	10.9142870968836\\
0.52	9.72198274587255\\
0.5	8.68101899601102\\
0.48	7.76758781773246\\
0.46	6.96198829024211\\
0.44	6.2482208549734\\
0.42	5.61309016593701\\
0.4	5.0455357538758\\
0.38	4.53636671564939\\
0.36	4.07778541302812\\
0.34	3.66323707600162\\
0.32	3.28710338922897\\
0.3	2.94460011338532\\
0.28	2.63161437662801\\
0.26	2.34460200310818\\
0.24	2.08047136210767\\
0.22	1.83655622235825\\
0.2	1.6105127872504\\
0.18	1.40029520128855\\
0.16	1.20411004614188\\
0.14	1.02038766516863\\
0.12	0.847755410844571\\
0.1	0.685035993093205\\
0.08	0.531247680059156\\
0.06	0.385639763658848\\
0.04	0.247806144864104\\
0.02	0.118046982262571\\
0	0\\
};
\addlegendentry{$\Delta_d = 2$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.16	58.9261374732803\\
0.14	19.1058855343774\\
0.12	10.1167662163378\\
0.1	6.11925865533789\\
0.08	3.84276614233773\\
0.06	2.3628687460212\\
0.04	1.32033326520986\\
0.02	0.552211195088\\
0	0\\
};
\addlegendentry{$\Delta_d = 4$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.06	40.5619373636207\\
0.04	9.69808046576802\\
0.02	2.77355545487258\\
0	0\\
};
\addlegendentry{$\Delta_d = 8$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0102634896956001\\
0.98	0.0102624418359032\\
0.96	0.0102592122816846\\
0.94	0.0102536660581056\\
0.92	0.01024565972669\\
0.9	0.0102350407890606\\
0.88	0.0102216470429071\\
0.86	0.0102053058858581\\
0.84	0.0101858335624803\\
0.82	0.0101630343491436\\
0.8	0.0101366996709399\\
0.78	0.0101066071442327\\
0.76	0.0100725195377325\\
0.74	0.0100341836442303\\
0.72	0.00999132905426463\\
0.7	0.00994366682204041\\
0.68	0.00989088801284147\\
0.66	0.00983266211996853\\
0.64	0.00976863533787334\\
0.62	0.00969842867662494\\
0.6	0.00962163590111243\\
0.58	0.00953782127643147\\
0.56	0.00944651709868643\\
0.54	0.00934722098792962\\
0.52	0.00923939291710886\\
0.5	0.00912245194765404\\
0.48	0.0089957726386438\\
0.46	0.00885868109228431\\
0.44	0.00871045059362411\\
0.42	0.00855029679692546\\
0.4	0.00837737240480383\\
0.38	0.00819076127900063\\
0.36	0.0079894719133158\\
0.34	0.00777243018961398\\
0.32	0.00753847132671282\\
0.3	0.00728633091910858\\
0.28	0.00701463494758493\\
0.26	0.00672188862642075\\
0.24	0.00640646393172386\\
0.22	0.00606658563184488\\
0.2	0.00570031561323726\\
0.18	0.00530553526276379\\
0.16	0.00487992562938424\\
0.14	0.00442094504327449\\
0.12	0.00392580381736175\\
0.1	0.00339143559334972\\
0.08	0.00281446481951326\\
0.06	0.00219116975835727\\
0.04	0.00151744031556721\\
0.02	0.000788729853698665\\
0	0\\
};
\addlegendentry{$\Delta_d = 0.2$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.248209684640477\\
0.98	0.248185321853891\\
0.96	0.248110233242485\\
0.94	0.247981276338286\\
0.92	0.247795108317229\\
0.9	0.247548171430604\\
0.88	0.247236677215607\\
0.86	0.246856589367901\\
0.84	0.246403605146363\\
0.82	0.245873135165963\\
0.8	0.245260281418672\\
0.78	0.244559813344326\\
0.76	0.24376614175308\\
0.74	0.24287329037826\\
0.72	0.2418748648126\\
0.7	0.240764018551725\\
0.68	0.239533415835692\\
0.66	0.238175190942037\\
0.64	0.236680903541223\\
0.62	0.235041489677152\\
0.6	0.233247207880338\\
0.58	0.231287579858639\\
0.56	0.22915132513877\\
0.54	0.226826288949824\\
0.52	0.224299362546072\\
0.5	0.221556395058428\\
0.48	0.218582095839944\\
0.46	0.215359926127836\\
0.44	0.211871978679648\\
0.42	0.208098843850628\\
0.4	0.204019460358679\\
0.38	0.19961094872718\\
0.36	0.194848425098367\\
0.34	0.18970479276332\\
0.32	0.184150508350143\\
0.3	0.178153319139009\\
0.28	0.171677967418794\\
0.26	0.164685857149644\\
0.24	0.157134677430918\\
0.22	0.148977976372223\\
0.2	0.140164677900251\\
0.18	0.130638532773388\\
0.16	0.120337493580617\\
0.14	0.109193001723444\\
0.12	0.0971291722616256\\
0.1	0.0840618599747737\\
0.08	0.0698975869662888\\
0.06	0.0545323085079748\\
0.04	0.0378499894638253\\
0.02	0.0197209583810278\\
0	0\\
};
\addlegendentry{$\Delta_d = 1$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.792761775096002\\
0.98	0.792696719558607\\
0.96	0.792496194610331\\
0.94	0.792151753562588\\
0.92	0.791654368590746\\
0.9	0.790994382713939\\
0.88	0.790161457076798\\
0.86	0.789144513003563\\
0.84	0.787931668227866\\
0.82	0.786510166624845\\
0.8	0.78486630068477\\
0.78	0.782985325867285\\
0.76	0.780851365860784\\
0.74	0.778447307639941\\
0.72	0.775754685063454\\
0.7	0.772753549580274\\
0.68	0.769422326412394\\
0.66	0.765737654351231\\
0.64	0.761674207037471\\
0.62	0.757204493285009\\
0.6	0.752298633650865\\
0.58	0.746924110036245\\
0.56	0.741045484618912\\
0.54	0.734624083851671\\
0.52	0.72761764260148\\
0.5	0.719979902731249\\
0.48	0.711660159520984\\
0.46	0.70260274826184\\
0.44	0.692746462105978\\
0.42	0.682023890781057\\
0.4	0.670360668037461\\
0.38	0.657674613636786\\
0.36	0.64387475324849\\
0.34	0.628860196721397\\
0.32	0.612518851744963\\
0.3	0.594725945798777\\
0.28	0.575342324369915\\
0.26	0.554212487528346\\
0.24	0.531162319885067\\
0.22	0.505996460464543\\
0.2	0.478495248794023\\
0.18	0.448411171169224\\
0.16	0.415464716134387\\
0.14	0.37933953014424\\
0.12	0.3396767424549\\
0.1	0.296068301658972\\
0.08	0.248049133879722\\
0.06	0.195087893174473\\
0.04	0.136576026584039\\
0.02	0.0718148175733129\\
0	0\\
};
\addlegendentry{$\Delta_d = 2$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	1.92476812750731\\
0.98	1.92467966169645\\
0.96	1.92440688614786\\
0.94	1.92393801778272\\
0.92	1.92326023591616\\
0.9	1.92235956768959\\
0.88	1.9212207591125\\
0.86	1.91982712972381\\
0.84	1.91816040858271\\
0.82	1.91620054894898\\
0.8	1.91392551860539\\
0.78	1.91131106229828\\
0.76	1.90833043221472\\
0.74	1.90495408176134\\
0.72	1.90114931714156\\
0.7	1.89687990032422\\
0.68	1.89210559593027\\
0.66	1.88678165330433\\
0.64	1.88085821354496\\
0.62	1.87427962949655\\
0.6	1.86698368459758\\
0.58	1.85890069396731\\
0.56	1.84995246810877\\
0.54	1.84005111600692\\
0.52	1.82909766007734\\
0.5	1.81698043021357\\
0.48	1.80357319789362\\
0.46	1.78873300369183\\
0.44	1.77229762229605\\
0.42	1.75408259786892\\
0.4	1.73387776883561\\
0.38	1.71144318432322\\
0.36	1.68650429375471\\
0.34	1.658746265542\\
0.32	1.62780725919354\\
0.3	1.5932704358717\\
0.28	1.55465444348\\
0.26	1.51140205111876\\
0.24	1.46286653084693\\
0.22	1.4082952877454\\
0.2	1.3468101165797\\
0.18	1.27738330742647\\
0.16	1.19880862362203\\
0.14	1.10966592032054\\
0.12	1.00827784358761\\
0.1	0.892656625356592\\
0.08	0.760438438056933\\
0.06	0.608802053089092\\
0.04	0.434367604043275\\
0.02	0.233070013546346\\
0	0\\
};
\addlegendentry{$\Delta_d = 4$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	3.99067763489404\\
0.98	3.99069900042991\\
0.96	3.99076450516442\\
0.94	3.99087578302222\\
0.92	3.99103370773742\\
0.9	3.99123821748114\\
0.88	3.99148810893046\\
0.86	3.99178079557212\\
0.84	3.99211202410437\\
0.82	3.99247554169292\\
0.8	3.99286270551387\\
0.78	3.99326202443325\\
0.76	3.99365862077404\\
0.74	3.99403359783795\\
0.72	3.99436329609734\\
0.7	3.99461841764725\\
0.68	3.99476299447829\\
0.66	3.99475317123664\\
0.64	3.99453576717394\\
0.62	3.99404657470312\\
0.6	3.99320834304554\\
0.58	3.99192838447389\\
0.56	3.99009572711004\\
0.54	3.98757772147107\\
0.52	3.98421598713108\\
0.5	3.97982155990279\\
0.48	3.97416906745189\\
0.46	3.96698972043492\\
0.44	3.95796285475338\\
0.42	3.94670569527314\\
0.4	3.93276092833501\\
0.38	3.91558156424856\\
0.36	3.89451243463665\\
0.34	3.86876749352491\\
0.32	3.8374018627453\\
0.3	3.79927726438189\\
0.28	3.7530190922946\\
0.26	3.69696285929086\\
0.24	3.62908707231099\\
0.22	3.5469286740935\\
0.2	3.44747596106647\\
0.18	3.32703222391755\\
0.16	3.18104108966589\\
0.14	3.0038614295101\\
0.12	2.78847538572573\\
0.1	2.52610705544022\\
0.08	2.20572090425769\\
0.06	1.81335696568943\\
0.04	1.33124266480008\\
0.02	0.73659619730943\\
0	0\\
};
\addlegendentry{$\Delta_d = 8$, FO}

\addplot [scatter,only marks, mark size=2.0pt,%
		scatter src=explicit symbolic]
		table[meta=label]{%
x     y      label
0.1 0.7133 a
0.2 1.6761 a
0.3 2.9897 a
0.4 4.9574 a
};
\addlegendentry{$\Delta_d = 2$, FIFO\\ EDS}


\addplot [scatter,only marks, mark size=2.0pt,%
		scatter src=explicit symbolic]
		table[meta=label]{%
x     y      label
0.1 0.3715 b
0.2 0.5287 b
0.3 0.6295 b
0.4 0.7196 b
0.5	0.7435 b
0.6	0.7546 b
0.7	0.7727 b
0.8	0.7779 b
0.9 0.7893 b
1 0.7927 b
};
\addlegendentry{$\Delta_d = 2$, FO\\ EDS}

\end{axis}
\end{tikzpicture}%

==> FIFO-Uneven-Multiple.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.5,1}%
\definecolor{mycolor2}{rgb}{0.3,0.8,0.7}%
\definecolor{mycolor3}{rgb}{0.6,0.7,0.4}%
\definecolor{mycolor4}{rgb}{0.9,0.4,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.3cm,
height=3.3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0.2,
ymax=1,
xlabel=Delay $t (s)$,
ylabel=Probability $P_d(t)$,
font = \footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
legend pos=south east,
legend columns = 2
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.205240730128345\\
0.1	0.213616763220694\\
0.2	0.222334628708202\\
0.3	0.231408277035561\\
0.4	0.240852227975909\\
0.5	0.250681593865568\\
0.6	0.260912103787003\\
0.7	0.271560128738716\\
0.8	0.282642707832327\\
0.9	0.294177575558798\\
1	0.306183190167392\\
1.1	0.318678763202818\\
1.2	0.331684290247798\\
1.3	0.345220582920264\\
1.4	0.359309302176387\\
1.5	0.373972992972732\\
1.6	0.389235120342994\\
1.7	0.405120106947059\\
1.8	0.421653372152472\\
1.9	0.438861372710845\\
2	0.456771645094309\\
2.1	0.468348517971417\\
2.2	0.479678673267598\\
2.3	0.49076736884181\\
2.4	0.501619750501484\\
2.5	0.512240854390487\\
2.6	0.522635609326186\\
2.7	0.532808839086713\\
2.8	0.542765264649478\\
2.9	0.55250950638198\\
3	0.562046086185937\\
3.1	0.571379429595703\\
3.2	0.580513867831986\\
3.3	0.589453639811786\\
3.4	0.5982028941155\\
3.5	0.606765690912111\\
3.6	0.615146003843342\\
3.7	0.623347721867664\\
3.8	0.631374651064996\\
3.9	0.639230516402954\\
4	0.646918963465457\\
4.1	0.654443560144486\\
4.2	0.661807798295802\\
4.3	0.66901509535937\\
4.4	0.676068795945252\\
4.5	0.682972173385705\\
4.6	0.689728431254197\\
4.7	0.696340704852055\\
4.8	0.702812062663431\\
4.9	0.709145507779256\\
5	0.715343979290854\\
5.1	0.721410353653852\\
5.2	0.727347446023022\\
5.3	0.733158011558686\\
5.4	0.738844746705263\\
5.5	0.744410290442587\\
5.6	0.749857225510541\\
5.7	0.755188079607608\\
5.8	0.760405326563863\\
5.9	0.765511387488985\\
6	0.770508631895788\\
6.1	0.775399378799817\\
6.2	0.780185897795508\\
6.3	0.784870410109411\\
6.4	0.789455089630973\\
6.5	0.793942063921347\\
6.6	0.798333415200711\\
6.7	0.802631181314534\\
6.8	0.806837356679263\\
6.9	0.810953893207844\\
7	0.814982701215528\\
7.1	0.818925650306367\\
7.2	0.822784570240825\\
7.3	0.826561251784888\\
7.4	0.83025744754109\\
7.5	0.833874872761822\\
7.6	0.837415206145309\\
7.7	0.840880090614629\\
7.8	0.844271134080118\\
7.9	0.847589910185543\\
8	0.850837959038363\\
8.1	0.854016787924426\\
8.2	0.857127872007443\\
8.3	0.860172655013549\\
8.4	0.863152549901276\\
8.5	0.866068939517249\\
8.6	0.868923177237911\\
8.7	0.871716587597566\\
8.8	0.874450466903042\\
8.9	0.877126083835255\\
9	0.879744680037949\\
9.1	0.882307470693893\\
9.2	0.884815645088801\\
9.3	0.887270367163222\\
9.4	0.889672776052686\\
9.5	0.892023986616325\\
9.6	0.894325089954232\\
9.7	0.896577153913802\\
9.8	0.89878122358527\\
9.9	0.900938321786694\\
10	0.903049449538608\\
10.1	0.905115586528553\\
10.2	0.907137691565703\\
10.3	0.90911670302582\\
10.4	0.911053539286705\\
10.5	0.912949099154388\\
10.6	0.91480426228022\\
10.7	0.916619889569087\\
10.8	0.918396823578921\\
10.9	0.920135888911692\\
11	0.921837892596078\\
11.1	0.92350362446197\\
11.2	0.925133857506997\\
11.3	0.926729348255251\\
11.4	0.928290837108348\\
11.5	0.929819048689028\\
11.6	0.931314692177414\\
11.7	0.93277846164012\\
11.8	0.934211036352335\\
11.9	0.935613081113047\\
12	0.93698524655355\\
12.1	0.938328169439375\\
12.2	0.939642472965786\\
12.3	0.940928767046979\\
12.4	0.942187648599121\\
12.5	0.94341970181735\\
12.6	0.944625498446878\\
12.7	0.945805598048315\\
12.8	0.946960548257338\\
12.9	0.948090885038825\\
13	0.949197132935574\\
13.1	0.950279805311723\\
13.2	0.951339404590982\\
13.3	0.952376422489785\\
13.4	0.953391340245477\\
13.5	0.954384628839633\\
13.6	0.955356749216629\\
13.7	0.956308152497538\\
13.8	0.957239280189482\\
13.9	0.958150564390517\\
14	0.959042427990152\\
14.1	0.959915284865591\\
14.2	0.960769540073802\\
14.3	0.961605590039484\\
14.4	0.96242382273903\\
14.5	0.963224617880575\\
14.6	0.964008347080199\\
14.7	0.964775374034383\\
14.8	0.96552605468878\\
14.9	0.966260737403399\\
15	0.966979763114264\\
15.1	0.967683465491628\\
15.2	0.968372171094812\\
15.3	0.969046199523754\\
15.4	0.969705863567321\\
15.5	0.970351469348454\\
15.6	0.970983316466239\\
15.7	0.971601698134928\\
15.8	0.972206901320013\\
15.9	0.972799206871396\\
16	0.973378889653715\\
16.1	0.973946218673902\\
16.2	0.974501457206015\\
16.3	0.975044862913415\\
16.4	0.975576687968336\\
16.5	0.976097179168906\\
16.6	0.976606578053679\\
16.7	0.97710512101372\\
16.8	0.977593039402308\\
16.9	0.978070559642294\\
17	0.978537903331177\\
17.1	0.978995287343936\\
17.2	0.979442923933675\\
17.3	0.979881020830119\\
17.4	0.980309781336016\\
17.5	0.980729404421477\\
17.6	0.981140084816313\\
17.7	0.9815420131004\\
17.8	0.981935375792119\\
17.9	0.982320355434913\\
18	0.982697130681997\\
18.1	0.983065876379262\\
18.2	0.983426763646416\\
18.3	0.983779959956393\\
18.4	0.984125629213071\\
18.5	0.98446393182733\\
18.6	0.984795024791497\\
18.7	0.985119061752194\\
18.8	0.985436193081646\\
18.9	0.985746565947454\\
19	0.986050324380898\\
19.1	0.986347609343771\\
19.2	0.986638558793792\\
19.3	0.986923307748632\\
19.4	0.987201988348568\\
19.5	0.9874747299178\\
19.6	0.987741659024471\\
19.7	0.988002899539397\\
19.8	0.988258572693554\\
19.9	0.988508797134334\\
20	0.988753688980608\\
20.1	0.988993361876605\\
20.2	0.989227927044656\\
20.3	0.989457493336807\\
20.4	0.989682167285329\\
20.5	0.989902053152159\\
20.6	0.990117252977282\\
20.7	0.990327866626082\\
20.8	0.990533991835691\\
20.9	0.990735724260337\\
21	0.990933157515741\\
21.1	0.991126383222553\\
21.2	0.991315491048875\\
21.3	0.991500568751869\\
21.4	0.991681702218484\\
21.5	0.991858975505308\\
21.6	0.992032470877583\\
21.7	0.992202268847372\\
21.8	0.992368448210928\\
21.9	0.992531086085257\\
22	0.992690257943906\\
22.1	0.992846037651986\\
22.2	0.99299849750045\\
22.3	0.993147708239643\\
22.4	0.99329373911213\\
22.5	0.993436657884831\\
22.6	0.99357653088047\\
22.7	0.993713423008348\\
22.8	0.993847397794471\\
22.9	0.993978517411025\\
23	0.994106842705231\\
23.1	0.994232433227578\\
23.2	0.994355347259461\\
23.3	0.994475641840226\\
23.4	0.994593372793637\\
23.5	0.994708594753789\\
23.6	0.994821361190451\\
23.7	0.994931724433888\\
23.8	0.995039735699142\\
23.9	0.995145445109797\\
24	0.99524890172124\\
24.1	0.995350153543431\\
24.2	0.995449247563174\\
24.3	0.995546229765926\\
24.4	0.995641145157139\\
24.5	0.99573403778314\\
24.6	0.995824950751576\\
24.7	0.995913926251416\\
24.8	0.996001005572527\\
24.9	0.996086229124842\\
25	0.996169636457104\\
25.1	0.996251266275225\\
25.2	0.996331156460246\\
25.3	0.996409344085914\\
25.4	0.996485865435891\\
25.5	0.996560756020585\\
25.6	0.996634050593638\\
25.7	0.996705783168045\\
25.8	0.996775987031943\\
25.9	0.996844694764057\\
26	0.996911938248818\\
26.1	0.996977748691162\\
26.2	0.997042156631007\\
26.3	0.997105191957429\\
26.4	0.99716688392253\\
26.5	0.997227261155012\\
26.6	0.997286351673465\\
26.7	0.997344182899368\\
26.8	0.997400781669814\\
26.9	0.997456174249963\\
27	0.997510386345233\\
27.1	0.997563443113228\\
27.2	0.99761536917541\\
27.3	0.997666188628529\\
27.4	0.997715925055803\\
27.5	0.99776460153786\\
27.6	0.997812240663455\\
27.7	0.997858864539945\\
27.8	0.997904494803553\\
27.9	0.997949152629407\\
28	0.997992858741368\\
28.1	0.998035633421643\\
28.2	0.998077496520203\\
28.3	0.998118467463988\\
28.4	0.998158565265928\\
28.5	0.998197808533765\\
28.6	0.998236215478683\\
28.7	0.998273803923766\\
28.8	0.998310591312265\\
28.9	0.998346594715693\\
29	0.998381830841749\\
29.1	0.99841631604207\\
29.2	0.998450066319818\\
29.3	0.998483097337108\\
29.4	0.998515424422277\\
29.5	0.998547062576995\\
29.6	0.998578026483228\\
29.7	0.998608330510051\\
29.8	0.998637988720317\\
29.9	0.99866701487718\\
30	0.998695422450487\\
};
\addlegendentry{$r = 1$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.358802950395725\\
0.1	0.38180468408528\\
0.2	0.405940939017909\\
0.3	0.431148570613489\\
0.4	0.457373972998595\\
0.5	0.48457239166679\\
0.6	0.512707296553016\\
0.7	0.541749810963038\\
0.8	0.571678192161587\\
0.9	0.602477359757943\\
1	0.634138468337114\\
1.1	0.666658521070636\\
1.2	0.70004002130512\\
1.3	0.734290659370701\\
1.4	0.769423032077059\\
1.5	0.805454392573173\\
1.6	0.842406428439697\\
1.7	0.880305066061094\\
1.8	0.919180299489579\\
1.9	0.959066042165496\\
2	1\\
30	1\\
};
\addlegendentry{$r = 1$, FO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.254972559298118\\
0.1	0.264188721432042\\
0.2	0.273759956549437\\
0.3	0.28370089275395\\
0.4	0.294026799216007\\
0.5	0.304753615723525\\
0.6	0.315897983646699\\
0.7	0.327477278386278\\
0.8	0.339509643378212\\
0.9	0.352014025731219\\
1	0.365010213577607\\
1.1	0.378518875221734\\
1.2	0.392561600174698\\
1.3	0.40716094216827\\
1.4	0.422340464245773\\
1.5	0.438124786032465\\
1.6	0.454539633293144\\
1.7	0.471611889890101\\
1.8	0.489369652260195\\
1.9	0.50784228653581\\
2	0.527060488440694\\
2.1	0.539343879577098\\
2.2	0.551308241124892\\
2.3	0.562961859059609\\
2.4	0.574312804149813\\
2.5	0.585368937546549\\
2.6	0.59613791622762\\
2.7	0.606627198300465\\
2.8	0.616844048167306\\
2.9	0.626795541556143\\
3	0.636488570421084\\
3.1	0.645929847715403\\
3.2	0.655125912040623\\
3.3	0.664083132174861\\
3.4	0.67280771148355\\
3.5	0.681305692215614\\
3.6	0.689582959688053\\
3.7	0.697645246361849\\
3.8	0.70549813581201\\
3.9	0.713147066594499\\
4	0.720597336012732\\
4.1	0.727854103786254\\
4.2	0.734922395624124\\
4.3	0.741807106705493\\
4.4	0.748513005069788\\
4.5	0.755044734918837\\
4.6	0.761406819833233\\
4.7	0.767603665905163\\
4.8	0.773639564789867\\
4.9	0.779518696677844\\
5	0.785245133189864\\
5.1	0.790822840196788\\
5.2	0.796255680566148\\
5.3	0.801547416837399\\
5.4	0.806701713827682\\
5.5	0.811722141169907\\
5.6	0.816612175784925\\
5.7	0.821375204289481\\
5.8	0.826014525341635\\
5.9	0.830533351925262\\
6	0.834934813575218\\
6.1	0.839221958544717\\
6.2	0.843397755916413\\
6.3	0.847465097658647\\
6.4	0.851426800628303\\
6.5	0.855285608521626\\
6.6	0.859044193774389\\
6.7	0.862705159412696\\
6.8	0.866271040855724\\
6.9	0.869744307671637\\
7	0.8731273652879\\
7.1	0.876422556657165\\
7.2	0.879632163879899\\
7.3	0.882758409784858\\
7.4	0.885803459468524\\
7.5	0.888769421794546\\
7.6	0.89165835085425\\
7.7	0.894472247389205\\
7.8	0.89721306017685\\
7.9	0.899882687380124\\
8	0.902482977862052\\
8.1	0.905015732466184\\
8.2	0.907482705263775\\
8.3	0.909885604768576\\
8.4	0.912226095120077\\
8.5	0.914505797236009\\
8.6	0.916726289934923\\
8.7	0.918889111029604\\
8.8	0.920995758392096\\
8.9	0.923047690991057\\
9	0.925046329902172\\
9.1	0.926993059292332\\
9.2	0.928889227378242\\
9.3	0.930736147360133\\
9.4	0.93253509833123\\
9.5	0.934287326163589\\
9.6	0.935994044370935\\
9.7	0.937656434949085\\
9.8	0.939275649194546\\
9.9	0.94085280850185\\
10	0.942389005140182\\
10.1	0.943885303009834\\
10.2	0.945342738379018\\
10.3	0.946762320601534\\
10.4	0.948145032815808\\
10.5	0.949491832625764\\
10.6	0.950803652764021\\
10.7	0.952081401737858\\
10.8	0.953325964458408\\
10.9	0.954538202853508\\
11	0.955718956464626\\
11.1	0.956869043028296\\
11.2	0.957989259042442\\
11.3	0.959080380317994\\
11.4	0.960143162516187\\
11.5	0.961178341671888\\
11.6	0.962186634703349\\
11.7	0.963168739908709\\
11.8	0.9641253374496\\
11.9	0.965057089822203\\
12	0.965964642316058\\
12.1	0.966848623460963\\
12.2	0.967709645462269\\
12.3	0.968548304624859\\
12.4	0.969365181766128\\
12.5	0.970160842618229\\
12.6	0.97093583821987\\
12.7	0.971690705297945\\
12.8	0.972425966639242\\
12.9	0.9731421314525\\
13	0.973839695721071\\
13.1	0.974519142546408\\
13.2	0.975180942482644\\
13.3	0.975825553862474\\
13.4	0.976453423114578\\
13.5	0.977064985072794\\
13.6	0.977660663277268\\
13.7	0.978240870267774\\
13.8	0.978806007869425\\
13.9	0.979356467470957\\
14	0.979892630295787\\
14.1	0.98041486766603\\
14.2	0.980923541259665\\
14.3	0.981419003361007\\
14.4	0.981901597104694\\
14.5	0.98237165671332\\
14.6	0.982829507728904\\
14.7	0.983275467238345\\
14.8	0.983709844093025\\
14.9	0.984132939122701\\
15	0.984545045343851\\
15.1	0.984946448162598\\
15.2	0.985337425572376\\
15.3	0.98571824834645\\
15.4	0.986089180225444\\
15.5	0.986450478099998\\
15.6	0.986802392188674\\
15.7	0.987145166211248\\
15.8	0.987479037557501\\
15.9	0.987804237451623\\
16	0.98812099111235\\
16.1	0.988429517908934\\
16.2	0.988730031513079\\
16.3	0.989022740046912\\
16.4	0.989307846227119\\
16.5	0.989585547505343\\
16.6	0.989856036204927\\
16.7	0.990119499654106\\
16.8	0.990376120315746\\
16.9	0.990626075913707\\
17	0.990869539555929\\
17.1	0.991106679854316\\
17.2	0.991337661041509\\
17.3	0.99156264308463\\
17.4	0.991781781796063\\
17.5	0.991995228941366\\
17.6	0.992203132344375\\
17.7	0.992405635989581\\
17.8	0.992602880121848\\
17.9	0.992795001343538\\
18	0.992982132709118\\
18.1	0.993164403817304\\
18.2	0.993341940900822\\
18.3	0.993514866913823\\
18.4	0.99368330161704\\
18.5	0.993847361660729\\
18.6	0.994007160665453\\
18.7	0.994162809300775\\
18.8	0.994314415361897\\
18.9	0.994462083844318\\
19	0.994605917016549\\
19.1	0.994746014490937\\
19.2	0.994882473292656\\
19.3	0.995015387926897\\
19.4	0.995144850444324\\
19.5	0.995270950504819\\
19.6	0.99539377543958\\
19.7	0.995513410311598\\
19.8	0.995629937974574\\
19.9	0.995743439130296\\
20	0.99585399238453\\
20.1	0.995961674301457\\
20.2	0.996066559456702\\
20.3	0.996168720488978\\
20.4	0.996268228150395\\
20.5	0.996365151355456\\
20.6	0.99645955722879\\
20.7	0.996551511151631\\
20.8	0.996641076807109\\
20.9	0.996728316224343\\
21	0.996813289821407\\
21.1	0.996896056447171\\
21.2	0.996976673422054\\
21.3	0.997055196577727\\
21.4	0.997131680295774\\
21.5	0.99720617754536\\
21.6	0.997278739919907\\
21.7	0.997349417672834\\
21.8	0.997418259752356\\
21.9	0.997485313835382\\
22	0.997550626360537\\
22.1	0.99761424256032\\
22.2	0.997676206492434\\
22.3	0.997736561070294\\
22.4	0.997795348092751\\
22.5	0.997852608273038\\
22.6	0.997908381266963\\
22.7	0.997962705700381\\
22.8	0.998015619195935\\
22.9	0.998067158399118\\
23	0.998117359003653\\
23.1	0.998166255776204\\
23.2	0.998213882580467\\
23.3	0.99826027240061\\
23.4	0.998305457364124\\
23.5	0.99834946876407\\
23.6	0.998392337080754\\
23.7	0.998434092002832\\
23.8	0.998474762447873\\
23.9	0.998514376582389\\
24	0.998552961841336\\
24.1	0.99859054494712\\
24.2	0.998627151928098\\
24.3	0.998662808136611\\
24.4	0.998697538266535\\
24.5	0.998731366370386\\
24.6	0.998764315875979\\
24.7	0.998796409602651\\
24.8	0.998827669777065\\
24.9	0.998858118048604\\
25	0.998887775504362\\
25.1	0.998916662683753\\
25.2	0.99894479959273\\
25.3	0.998972205717642\\
25.4	0.998998900038733\\
25.5	0.99902490104328\\
25.6	0.999050226738405\\
25.7	0.999074894663537\\
25.8	0.999098921902565\\
25.9	0.999122325095668\\
26	0.99914512045084\\
26.1	0.999167323755111\\
26.2	0.999188950385485\\
26.3	0.999210015319589\\
26.4	0.999230533146042\\
26.5	0.999250518074564\\
26.6	0.999269983945812\\
26.7	0.999288944240966\\
26.8	0.999307412091071\\
26.9	0.999325400286123\\
27	0.999342921283932\\
27.1	0.99935998721875\\
27.2	0.99937660990967\\
27.3	0.999392800868815\\
27.4	0.999408571309313\\
27.5	0.999423932153056\\
27.6	0.99943889403827\\
27.7	0.99945346732688\\
27.8	0.999467662111686\\
27.9	0.999481488223353\\
28	0.999494955237222\\
28.1	0.999508072479937\\
28.2	0.999520849035907\\
28.3	0.999533293753596\\
28.4	0.999545415251653\\
28.5	0.999557221924879\\
28.6	0.999568721950041\\
28.7	0.999579923291538\\
28.8	0.999590833706911\\
28.9	0.99960146075222\\
29	0.999611811787276\\
29.1	0.999621893980738\\
29.2	0.999631714315077\\
29.3	0.999641279591412\\
29.4	0.999650596434221\\
29.5	0.999659671295928\\
29.6	0.999668510461371\\
29.7	0.999677120052155\\
29.8	0.999685506030896\\
29.9	0.999693674205341\\
30	0.9997016302324\\
};
\addlegendentry{$r = 3/5$, FIFO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.394261531436278\\
0.1	0.415936263818636\\
0.2	0.438706172458001\\
0.3	0.462506262386085\\
0.4	0.487281273359269\\
0.5	0.512984964473936\\
0.6	0.53957946369398\\
0.7	0.567034677381303\\
0.8	0.595327755320681\\
0.9	0.624442607100404\\
1	0.654369466051969\\
1.1	0.685104497268021\\
1.2	0.716649446509811\\
1.3	0.749011327085483\\
1.4	0.782202142030357\\
1.5	0.816238639151574\\
1.6	0.851142096713568\\
1.7	0.886938137739176\\
1.8	0.9236565710851\\
1.9	0.961331257621007\\
2	1\\
30	1\\
};
\addlegendentry{$r = 3/5$, FO}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.403806639596863\\
0.1	0.41398327809866\\
0.2	0.424490358892166\\
0.3	0.435342278300119\\
0.4	0.446554200906885\\
0.5	0.458142104601399\\
0.6	0.470122828355644\\
0.7	0.482514122906807\\
0.8	0.495334704521643\\
0.9	0.508604312032595\\
1	0.522343767346916\\
1.1	0.536575039642461\\
1.2	0.551321313477006\\
1.3	0.566607061051973\\
1.4	0.582458118886275\\
1.5	0.598901769171831\\
1.6	0.615966826099036\\
1.7	0.633683727458272\\
1.8	0.652084631842486\\
1.9	0.671203521795876\\
2	0.691076313275094\\
2.1	0.703397290075276\\
2.2	0.715226862441826\\
2.3	0.726584629333601\\
2.4	0.737489408033182\\
2.5	0.747959265322906\\
2.6	0.758011547417489\\
2.7	0.767662908702828\\
2.8	0.7769293393286\\
2.9	0.785826191700368\\
3	0.794368205915083\\
3.1	0.802569534182139\\
3.2	0.810443764270416\\
3.3	0.818003942020185\\
3.4	0.825262592957141\\
3.5	0.832231743044412\\
3.6	0.838922938606886\\
3.7	0.845347265460894\\
3.8	0.851515367280933\\
3.9	0.857437463233855\\
4	0.863123364909743\\
4.1	0.868582492577528\\
4.2	0.873823890792265\\
4.3	0.878856243379945\\
4.4	0.883687887824651\\
4.5	0.88832682908191\\
4.6	0.892780752841113\\
4.7	0.897057038258987\\
4.8	0.90116277018521\\
4.9	0.905104750900424\\
5	0.908889511386092\\
5.1	0.912523322144879\\
5.2	0.916012203589473\\
5.3	0.919361936017061\\
5.4	0.922578069185995\\
5.5	0.925665931510499\\
5.6	0.92863063888866\\
5.7	0.931477103178334\\
5.8	0.934210040334987\\
5.9	0.936833978224992\\
6	0.939353264127283\\
6.1	0.941772071935827\\
6.2	0.944094409074838\\
6.3	0.946324123138178\\
6.4	0.948464908263965\\
6.5	0.950520311254932\\
6.6	0.952493737454688\\
6.7	0.954388456389612\\
6.8	0.956207607185726\\
6.9	0.957954203769527\\
7	0.959631139861392\\
7.1	0.96124119376982\\
7.2	0.962787032994477\\
7.3	0.964271218645638\\
7.4	0.965696209687383\\
7.5	0.967064367011546\\
7.6	0.968377957349186\\
7.7	0.969639157026057\\
7.8	0.970850055568288\\
7.9	0.972012659164268\\
8	0.973128893988446\\
8.1	0.974200609392575\\
8.2	0.975229580969675\\
8.3	0.976217513495792\\
8.4	0.977166043754432\\
8.5	0.978076743248344\\
8.6	0.978951120803155\\
8.7	0.979790625067148\\
8.8	0.980596646911357\\
8.9	0.981370521733924\\
9	0.982113531672557\\
9.1	0.982826907728748\\
9.2	0.983511831807262\\
9.3	0.984169438674298\\
9.4	0.984800817837533\\
9.5	0.9854070153512\\
9.6	0.985989035549164\\
9.7	0.986547842708877\\
9.8	0.987084362648974\\
9.9	0.987599484263146\\
10	0.988094060992835\\
10.1	0.988568912241203\\
10.2	0.989024824730693\\
10.3	0.989462553806454\\
10.4	0.989882824687785\\
10.5	0.990286333669653\\
10.6	0.990673749276302\\
10.7	0.991045713368851\\
10.8	0.991402842208708\\
10.9	0.991745727478585\\
11	0.992074937262778\\
11.1	0.992391016988358\\
11.2	0.992694490328824\\
11.3	0.992985860071709\\
11.4	0.993265608951589\\
11.5	0.993534200449866\\
11.6	0.993792079562654\\
11.7	0.994039673538036\\
11.8	0.994277392583921\\
11.9	0.994505630547664\\
12	0.994724765568586\\
12.1	0.994935160704466\\
12.2	0.995137164533044\\
12.3	0.99533111172954\\
12.4	0.995517323621133\\
12.5	0.995696108719331\\
12.6	0.995867763231103\\
12.7	0.996032571549631\\
12.8	0.996190806725481\\
12.9	0.996342730918995\\
13	0.996488595834621\\
13.1	0.996628643137941\\
13.2	0.996763104856054\\
13.3	0.996892203761987\\
13.4	0.997016153743791\\
13.5	0.997135160158895\\
13.6	0.997249420174347\\
13.7	0.997359123093467\\
13.8	0.997464450669485\\
13.9	0.997565577406668\\
14	0.997662670849428\\
14.1	0.997755891859911\\
14.2	0.997845394884507\\
14.3	0.997931328209734\\
14.4	0.998013834207915\\
14.5	0.998093049573059\\
14.6	0.998169105547331\\
14.7	0.998242128138489\\
14.8	0.998312238328656\\
14.9	0.998379552274755\\
15	0.998444181500957\\
15.1	0.998506233083454\\
15.2	0.998565809827856\\
15.3	0.99862301043952\\
15.4	0.998677929687081\\
15.5	0.998730658559465\\
15.6	0.998781284416634\\
15.7	0.998829891134325\\
15.8	0.998876559243011\\
15.9	0.998921366061322\\
16	0.998964385824148\\
16.1	0.999005689805627\\
16.2	0.999045346437227\\
16.3	0.999083421421129\\
16.4	0.999119977839077\\
16.5	0.999155076256888\\
16.6	0.9991887748248\\
16.7	0.999221129373813\\
16.8	0.999252193508187\\
16.9	0.999282018694252\\
17	0.999310654345681\\
17.1	0.99933814790535\\
17.2	0.999364544923946\\
17.3	0.999389889135433\\
17.4	0.999414222529507\\
17.5	0.999437585421166\\
17.6	0.999460016517504\\
17.7	0.999481552981836\\
17.8	0.999502230495271\\
17.9	0.999522083315832\\
18	0.999541144335207\\
18.1	0.999559445133247\\
18.2	0.999577016030287\\
18.3	0.999593886137377\\
18.4	0.999610083404516\\
18.5	0.999625634666959\\
18.6	0.999640565689672\\
18.7	0.999654901210026\\
18.8	0.999668664978774\\
18.9	0.999681879799408\\
19	0.999694567565933\\
19.1	0.999706749299144\\
19.2	0.999718445181451\\
19.3	0.999729674590319\\
19.4	0.999740456130371\\
19.5	0.999750807664208\\
19.6	0.999760746342011\\
19.7	0.999770288629949\\
19.8	0.99977945033746\\
19.9	0.999788246643448\\
20	0.999796692121427\\
20.1	0.999804800763668\\
20.2	0.999812586004378\\
20.3	0.999820060741963\\
20.4	0.999827237360393\\
20.5	0.999834127749722\\
20.6	0.999840743325786\\
20.7	0.999847095049117\\
20.8	0.9998531934431\\
20.9	0.999859048611413\\
21	0.999864670254762\\
21.1	0.999870067686953\\
21.2	0.999875249850327\\
21.3	0.99988022533057\\
21.4	0.999885002370942\\
21.5	0.999889588885931\\
21.6	0.999893992474369\\
21.7	0.999898220432017\\
21.8	0.999902279763657\\
21.9	0.999906177194694\\
22	0.999909919182302\\
22.1	0.999913511926118\\
22.2	0.999916961378515\\
22.3	0.999920273254467\\
22.4	0.99992345304101\\
22.5	0.999926506006342\\
22.6	0.999929437208544\\
22.7	0.999932251503964\\
22.8	0.999934953555259\\
22.9	0.999937547839126\\
23	0.999940038653714\\
23.1	0.999942430125744\\
23.2	0.999944726217354\\
23.3	0.999946930732653\\
23.4	0.999949047324031\\
23.5	0.999951079498207\\
23.6	0.99995303062204\\
23.7	0.999954903928105\\
23.8	0.999956702520054\\
23.9	0.99995842937775\\
24	0.999960087362211\\
24.1	0.999961679220348\\
24.2	0.999963207589512\\
24.3	0.999964675001872\\
24.4	0.999966083888601\\
24.5	0.999967436583909\\
24.6	0.999968735328911\\
24.7	0.999969982275337\\
24.8	0.999971179489099\\
24.9	0.999972328953713\\
25	0.999973432573584\\
25.1	0.999974492177164\\
25.2	0.99997550951998\\
25.3	0.999976486287542\\
25.4	0.999977424098134\\
25.5	0.999978324505501\\
25.6	0.999979189001414\\
25.7	0.999980019018152\\
25.8	0.999980815930867\\
25.9	0.999981581059865\\
26	0.999982315672793\\
26.1	0.999983020986741\\
26.2	0.999983698170257\\
26.3	0.999984348345283\\
26.4	0.999984972589014\\
26.5	0.999985571935681\\
26.6	0.999986147378269\\
26.7	0.999986699870157\\
26.8	0.999987230326701\\
26.9	0.999987739626749\\
27	0.999988228614098\\
27.1	0.999988698098889\\
27.2	0.999989148858955\\
27.3	0.999989581641104\\
27.4	0.99998999716236\\
27.5	0.999990396111148\\
27.6	0.999990779148438\\
27.7	0.999991146908837\\
27.8	0.999991500001641\\
27.9	0.999991839011847\\
28	0.999992164501118\\
28.1	0.999992477008718\\
28.2	0.999992777052402\\
28.3	0.999993065129275\\
28.4	0.999993341716617\\
28.5	0.999993607272671\\
28.6	0.999993862237403\\
28.7	0.999994107033234\\
28.8	0.999994342065735\\
28.9	0.999994567724303\\
29	0.999994784382804\\
29.1	0.999994992400192\\
29.2	0.999995192121106\\
29.3	0.999995383876439\\
29.4	0.999995567983886\\
29.5	0.999995744748473\\
29.6	0.999995914463058\\
29.7	0.999996077408821\\
29.8	0.999996233855727\\
29.9	0.999996384062973\\
30	0.999996528279419\\
};
\addlegendentry{$r = 2/6$, FIFO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.504391248082757\\
0.1	0.521999373184654\\
0.2	0.540560891034509\\
0.3	0.560009024745589\\
0.4	0.5802868439811\\
0.5	0.601346506521048\\
0.6	0.623148573640762\\
0.7	0.64566139365964\\
0.8	0.668860548507765\\
0.9	0.692728358609809\\
1	0.717253441803235\\
1.1	0.74243032239397\\
1.2	0.76825908681014\\
1.3	0.79474508264551\\
1.4	0.82189865819122\\
1.5	0.849734939839292\\
1.6	0.878273645006198\\
1.7	0.907538928471145\\
1.8	0.937559260253512\\
1.9	0.968367333368395\\
2	1\\
30	1\\
};
\addlegendentry{$r = 2/6$, FO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.652669528217326\\
0.1	0.660803558410532\\
0.2	0.669133507796219\\
0.3	0.677669623714239\\
0.4	0.686422856737796\\
0.5	0.695404911263789\\
0.6	0.704628299767362\\
0.7	0.714106400986287\\
0.8	0.723853522320092\\
0.9	0.733884966749501\\
1	0.744217104603887\\
1.1	0.754867450528246\\
1.2	0.765854746026617\\
1.3	0.77719904798629\\
1.4	0.788921823616368\\
1.5	0.801046052265773\\
1.6	0.813596334619435\\
1.7	0.826599009807624\\
1.8	0.840082281002126\\
1.9	0.854076350114606\\
2	0.868613562257066\\
2.1	0.877329859821144\\
2.2	0.885467910158715\\
2.3	0.89306607472457\\
2.4	0.900160170039181\\
2.5	0.906783636521986\\
2.6	0.912967696124129\\
2.7	0.918741499503696\\
2.8	0.924132263437203\\
2.9	0.92916539911509\\
3	0.933864631925965\\
3.1	0.938252113294255\\
3.2	0.942348525098442\\
3.3	0.946173177162098\\
3.4	0.949744098277275\\
3.5	0.953078121189315\\
3.6	0.956190961943699\\
3.7	0.959097293968941\\
3.8	0.961810817244763\\
3.9	0.964344322881584\\
4	0.966709753415753\\
4.1	0.968918259104731\\
4.2	0.970980250487607\\
4.3	0.972905447458697\\
4.4	0.974702925085556\\
4.5	0.976381156387378\\
4.6	0.977948052275444\\
4.7	0.979410998843877\\
4.8	0.980776892186499\\
4.9	0.982052170903901\\
5	0.983242846453967\\
5.1	0.984354531488917\\
5.2	0.98539246631244\\
5.3	0.986361543581642\\
5.4	0.987266331370239\\
5.5	0.988111094701722\\
5.6	0.988899815653984\\
5.7	0.989636212130196\\
5.8	0.990323755384401\\
5.9	0.990965686384444\\
6	0.991565031089371\\
6.1	0.992124614713311\\
6.2	0.992647075043081\\
6.3	0.993134874872286\\
6.4	0.993590313610529\\
6.5	0.994015538122455\\
6.6	0.994412552847732\\
6.7	0.994783229249645\\
6.8	0.99512931463688\\
6.9	0.99545244040005\\
7	0.995754129701812\\
7.1	0.996035804656801\\
7.2	0.99629879303526\\
7.3	0.996544334521924\\
7.4	0.996773586559701\\
7.5	0.996987629805667\\
7.6	0.99718747322511\\
7.7	0.997374058847629\\
7.8	0.997548266207711\\
7.9	0.997710916490713\\
8	0.997862776403797\\
8.1	0.998004561790062\\
8.2	0.99813694100292\\
8.3	0.998260538056596\\
8.4	0.998375935567637\\
8.5	0.998483677501271\\
8.6	0.99858427173557\\
8.7	0.998678192455506\\
8.8	0.998765882388182\\
8.9	0.998847754889777\\
9	0.998924195894039\\
9.1	0.998995565731515\\
9.2	0.99906220082809\\
9.3	0.999124415290847\\
9.4	0.999182502388714\\
9.5	0.999236735934887\\
9.6	0.999287371577544\\
9.7	0.999334648004924\\
9.8	0.999378788070471\\
9.9	0.999419999843323\\
10	0.999458477589122\\
10.1	0.999494402685744\\
10.2	0.999527944478294\\
10.3	0.999559261077364\\
10.4	0.999588500104342\\
10.5	0.99961579938728\\
10.6	0.999641287610587\\
10.7	0.999665084921632\\
10.8	0.999687303497095\\
10.9	0.999708048071751\\
11	0.999727416432175\\
11.1	0.999745499877689\\
11.2	0.999762383650735\\
11.3	0.999778147338692\\
11.4	0.999792865249037\\
11.5	0.999806606759624\\
11.6	0.999819436645714\\
11.7	0.999831415385318\\
11.8	0.999842599444278\\
11.9	0.999853041542443\\
12	0.999862790902176\\
12.1	0.999871893480385\\
12.2	0.999880392185152\\
12.3	0.999888327078001\\
12.4	0.999895735562733\\
12.5	0.999902652561748\\
12.6	0.999909110680665\\
12.7	0.99991514036201\\
12.8	0.999920770028729\\
12.9	0.999926026218161\\
13	0.999930933707134\\
13.1	0.999935515628759\\
13.2	0.999939793581473\\
13.3	0.999943787730856\\
13.4	0.999947516904681\\
13.5	0.999950998681672\\
13.6	0.999954249474364\\
13.7	0.999957284606467\\
13.8	0.999960118385105\\
13.9	0.999962764168252\\
14	0.999965234427703\\
14.1	0.999967540807862\\
14.2	0.999969694180632\\
14.3	0.999971704696664\\
14.4	0.999973581833207\\
14.5	0.999975334438779\\
14.6	0.99997697077488\\
14.7	0.999978498554933\\
14.8	0.999979924980647\\
14.9	0.999981256775962\\
15	0.999982500218747\\
15.1	0.999983661170389\\
15.2	0.999984745103428\\
15.3	0.999985757127349\\
15.4	0.999986702012668\\
15.5	0.999987584213423\\
15.6	0.999988407888166\\
15.7	0.999989176919566\\
15.8	0.999989894932713\\
15.9	0.999990565312205\\
16	0.999991191218102\\
16.1	0.999991775600825\\
16.2	0.999992321215058\\
16.3	0.99999283063274\\
16.4	0.999993306255182\\
16.5	0.999993750324392\\
16.6	0.999994164933641\\
16.7	0.99999455203733\\
16.8	0.999994913460202\\
16.9	0.999995250905948\\
17	0.999995565965231\\
17.1	0.999995860123191\\
17.2	0.99999613476644\\
17.3	0.999996391189602\\
17.4	0.999996630601416\\
17.5	0.999996854130428\\
17.6	0.999997062830319\\
17.7	0.999997257684867\\
17.8	0.999997439612585\\
17.9	0.999997609471049\\
18	0.999997768060947\\
18.1	0.999997916129844\\
18.2	0.999998054375714\\
18.3	0.999998183450225\\
18.4	0.999998303961814\\
18.5	0.999998416478553\\
18.6	0.999998521530827\\
18.7	0.999998619613837\\
18.8	0.999998711189929\\
18.9	0.999998796690779\\
19	0.999998876519424\\
19.1	0.999998951052162\\
19.2	0.99999902064033\\
19.3	0.999999085611954\\
19.4	0.999999146273302\\
19.5	0.999999202910319\\
19.6	0.999999255789984\\
19.7	0.999999305161564\\
19.8	0.999999351257787\\
19.9	0.999999394295944\\
20	0.99999943447891\\
20.1	0.999999471996101\\
20.2	0.999999507024367\\
20.3	0.999999539728826\\
20.4	0.999999570263641\\
20.5	0.999999598772747\\
20.6	0.999999625390534\\
20.7	0.999999650242471\\
20.8	0.999999673445709\\
20.9	0.999999695109622\\
21	0.999999715336331\\
21.1	0.999999734221182\\
21.2	0.999999751853194\\
21.3	0.999999768315482\\
21.4	0.999999783685647\\
21.5	0.999999798036141\\
21.6	0.999999811434609\\
21.7	0.999999823944212\\
21.8	0.999999835623915\\
21.9	0.999999846528776\\
22	0.999999856710199\\
22.1	0.999999866216177\\
22.2	0.999999875091519\\
22.3	0.999999883378063\\
22.4	0.99999989111487\\
22.5	0.99999989833841\\
22.6	0.999999905082734\\
22.7	0.999999911379633\\
22.8	0.99999991725879\\
22.9	0.999999922747918\\
23	0.999999927872892\\
23.1	0.999999932657871\\
23.2	0.99999993712541\\
23.3	0.999999941296569\\
23.4	0.999999945191008\\
23.5	0.999999948827088\\
23.6	0.999999952221946\\
23.7	0.999999955391586\\
23.8	0.999999958350949\\
23.9	0.999999961113986\\
24	0.99999996369372\\
24.1	0.999999966102312\\
24.2	0.999999968351116\\
24.3	0.999999970450732\\
24.4	0.999999972411058\\
24.5	0.999999974241334\\
24.6	0.999999975950187\\
24.7	0.999999977545674\\
24.8	0.999999979035315\\
24.9	0.999999980426131\\
25	0.99999998172468\\
25.1	0.999999982937082\\
25.2	0.999999984069051\\
25.3	0.999999985125925\\
25.4	0.999999986112685\\
25.5	0.999999987033982\\
25.6	0.99999998789416\\
25.7	0.999999988697272\\
25.8	0.999999989447106\\
25.9	0.999999990147195\\
26	0.999999990800839\\
26.1	0.99999999141112\\
26.2	0.999999991980914\\
26.3	0.999999992512907\\
26.4	0.999999993009608\\
26.5	0.999999993473357\\
26.6	0.999999993906341\\
26.7	0.9999999943106\\
26.8	0.99999999468804\\
26.9	0.99999999504044\\
27	0.999999995369462\\
27.1	0.999999995676656\\
27.2	0.999999995963471\\
27.3	0.999999996231258\\
27.4	0.99999999648128\\
27.5	0.999999996714715\\
27.6	0.999999996932664\\
27.7	0.999999997136154\\
27.8	0.999999997326144\\
27.9	0.99999999750353\\
28	0.999999997669148\\
28.1	0.999999997823779\\
28.2	0.999999997968151\\
28.3	0.999999998102946\\
28.4	0.999999998228798\\
28.5	0.999999998346302\\
28.6	0.999999998456009\\
28.7	0.999999998558439\\
28.8	0.999999998654074\\
28.9	0.999999998743364\\
29	0.99999999882673\\
29.1	0.999999998904566\\
29.2	0.999999998977238\\
29.3	0.999999999045089\\
29.4	0.999999999108439\\
29.5	0.999999999167586\\
29.6	0.999999999222809\\
29.7	0.999999999274368\\
29.8	0.999999999322507\\
29.9	0.999999999367453\\
30	0.999999999409417\\
};
\addlegendentry{$r = 1/7$, FIFO}




\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.700305021874546\\
0.1	0.710842706293411\\
0.2	0.722014453594802\\
0.3	0.733765285145064\\
0.4	0.746048273947774\\
0.5	0.758823888847539\\
0.6	0.772059407397249\\
0.7	0.785728392016419\\
0.8	0.799810224570221\\
0.9	0.81428969496218\\
1	0.829156639761681\\
1.1	0.844405627283521\\
1.2	0.860035685903661\\
1.3	0.876050072735823\\
1.4	0.892456080110061\\
1.5	0.909264877589233\\
1.6	0.926491387534657\\
1.7	0.944154192489957\\
1.8	0.962275472894289\\
1.9	0.980880973864286\\
2	1\\
30	1\\
};
\addlegendentry{$r = 1/7$, FO}




\end{axis}
\end{tikzpicture}%

==> FIFO-Uneven.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.2,0.7,0.8}%
\definecolor{mycolor2}{rgb}{0.7,0.6,0.3}%
\definecolor{mycolor3}{rgb}{0,0.5,1}%
\definecolor{mycolor4}{rgb}{0,0.5,1}%
\definecolor{mycolor5}{rgb}{0.9,0.4,0.1}%
\definecolor{mycolor6}{rgb}{0.9,0.4,0.1}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.3cm,
height=3cm,
font =\footnotesize,
at={(2.661in,0.877in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=0.63,
ylabel={Cumulative Probability},
xlabel={Delay $t$ [\si{\second}]},
axis background/.style={fill=white},
%legend style={at={(0.5,1.1)},anchor=south},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
legend pos=south east,
legend columns=2
]
\addplot [ybar interval, fill=mycolor2, fill opacity=0.5, draw=none, area legend]
  table[row sep=crcr]{%
0	0.189469684850424\\
0.1	0.194868820988642\\
0.2	0.200567909134538\\
0.3	0.207366821308591\\
0.4	0.212765957446808\\
0.5	0.219264917613182\\
0.6	0.225463925771876\\
0.7	0.230463125899856\\
0.8	0.236962086066229\\
0.9	0.244660854263318\\
1	0.25145976643737\\
1.1	0.257358822588386\\
1.2	0.264457686770117\\
1.3	0.273556231003039\\
1.4	0.282054871220605\\
1.5	0.290953447448408\\
1.6	0.301751719724844\\
1.7	0.312649976003839\\
1.8	0.320448728203487\\
1.9	0.330247160454327\\
2	0.33694608862582\\
2.1	0.343145096784514\\
2.2	0.350443928971364\\
2.3	0.358342665173572\\
2.4	0.364441689329707\\
2.5	0.370040793473044\\
2.6	0.374940009598464\\
2.7	0.381738921772516\\
2.8	0.386638137897936\\
2.9	0.392137258038714\\
3	0.399836026235802\\
3.1	0.406734922412414\\
3.2	0.413333866581347\\
3.3	0.419532874740042\\
3.4	0.425131978883379\\
3.5	0.431131019036954\\
3.6	0.436130219164934\\
3.7	0.441629339305711\\
3.8	0.446628539433691\\
3.9	0.450827867541193\\
4	0.455527115661494\\
4.1	0.458426651735722\\
4.2	0.462525995840665\\
4.3	0.467225243960966\\
4.4	0.471624540073588\\
4.5	0.475723884178531\\
4.6	0.479923212286034\\
4.7	0.483522636378179\\
4.8	0.486722124460086\\
4.9	0.490421532554791\\
5	0.493521036634138\\
5.1	0.497820348744201\\
5.2	0.501719724844025\\
5.3	0.504519276915693\\
5.4	0.507418812989921\\
5.5	0.511418173092305\\
5.6	0.514917613181891\\
5.7	0.51741721324588\\
5.8	0.520216765317549\\
5.9	0.523116301391777\\
6	0.526215805471124\\
6.1	0.528715405535114\\
6.2	0.531015037593985\\
6.3	0.533414653655415\\
6.4	0.535814269716845\\
6.5	0.538613821788513\\
6.6	0.540813469844824\\
6.7	0.543013117901135\\
6.8	0.544912813949768\\
6.9	0.547112462006079\\
7	0.548912174052151\\
7.1	0.551211806111022\\
7.2	0.553211486162214\\
7.3	0.555111182210846\\
7.4	0.556910894256918\\
7.5	0.558610622300431\\
7.6	0.560810270356742\\
7.7	0.562509998400256\\
7.8	0.564509678451447\\
7.9	0.566609342505199\\
8	0.568109102543593\\
8.1	0.570108782594784\\
8.2	0.57120860662294\\
8.3	0.573208286674132\\
8.4	0.574308110702287\\
8.5	0.575807870740681\\
8.6	0.577007678771396\\
8.7	0.579207326827707\\
8.8	0.580707086866101\\
8.9	0.582406814909614\\
9	0.58330667093265\\
9.1	0.584606462965925\\
9.2	0.58580627099664\\
9.3	0.586806111022236\\
9.4	0.587805951047832\\
9.5	0.588605823068309\\
9.6	0.589705647096464\\
9.7	0.591005439129739\\
9.8	0.592205247160454\\
9.9	0.592905135178371\\
10	0.594004959206526\\
10.1	0.595304751239801\\
10.2	0.595704687250039\\
10.3	0.596404575267957\\
10.4	0.597004479283314\\
10.5	0.597504399296112\\
10.6	0.598404255319148\\
10.7	0.599204127339625\\
10.8	0.599404095344744\\
10.9	0.599504079347304\\
11	0.600103983362661\\
11.1	0.60040393537034\\
11.2	0.601403775395936\\
11.3	0.602103663413853\\
11.4	0.602503599424092\\
11.5	0.603103503439449\\
11.6	0.603803391457366\\
11.7	0.604203327467605\\
11.8	0.604303311470164\\
11.9	0.604903215485522\\
12	0.605503119500879\\
12.1	0.606003039513677\\
12.2	0.606402975523916\\
12.3	0.606902895536714\\
12.4	0.607302831546952\\
12.5	0.60770276755719\\
12.6	0.60780275155975\\
12.7	0.608202687569988\\
12.8	0.608802591585346\\
12.9	0.609402495600703\\
13	0.609802431610942\\
13.1	0.610002399616061\\
13.2	0.610602303631418\\
13.3	0.611002239641657\\
13.4	0.611602143657014\\
13.5	0.611902095664693\\
13.6	0.612202047672372\\
13.7	0.612402015677491\\
13.8	0.612402015677491\\
13.9	0.612801951687729\\
14	0.613201887697968\\
14.1	0.613601823708206\\
14.2	0.613801791713325\\
14.3	0.614301711726123\\
14.4	0.614701647736361\\
14.5	0.614901615741481\\
14.6	0.615201567749159\\
14.7	0.615401535754279\\
14.8	0.615801471764517\\
14.9	0.616101423772196\\
15	0.616401375779875\\
15.1	0.616601343784994\\
15.2	0.616901295792672\\
15.3	0.616901295792672\\
15.4	0.617001279795232\\
15.5	0.617301231802911\\
15.6	0.617701167813149\\
15.7	0.617901135818268\\
15.8	0.618301071828507\\
15.9	0.618501039833626\\
16	0.618501039833626\\
16.1	0.618800991841305\\
16.2	0.618900975843864\\
16.3	0.618900975843864\\
16.4	0.619200927851543\\
16.5	0.619300911854103\\
16.6	0.619500879859222\\
16.7	0.619500879859222\\
16.8	0.6198008318669\\
16.9	0.62000079987202\\
17	0.620100783874579\\
17.1	0.620300751879698\\
17.2	0.620300751879698\\
17.3	0.620500719884818\\
17.4	0.620600703887377\\
17.5	0.620700687889937\\
17.6	0.621000639897616\\
17.7	0.621200607902735\\
17.8	0.621200607902735\\
17.9	0.621500559910413\\
18	0.621600543912973\\
18.1	0.621700527915533\\
18.2	0.621700527915533\\
18.3	0.621900495920652\\
18.4	0.622100463925771\\
18.5	0.622100463925771\\
18.6	0.622200447928331\\
18.7	0.62230043193089\\
18.8	0.622500399936009\\
18.9	0.622700367941128\\
19	0.622700367941128\\
19.1	0.622900335946247\\
19.2	0.623000319948807\\
19.3	0.623100303951367\\
19.4	0.623100303951367\\
19.5	0.623300271956486\\
19.6	0.623400255959045\\
19.7	0.623500239961605\\
19.8	0.623600223964164\\
19.9	0.623600223964164\\
20	0.623600223964164\\
20.1	0.623600223964164\\
20.2	0.623600223964164\\
20.3	0.623600223964164\\
20.4	0.623600223964164\\
20.5	0.623700207966724\\
20.6	0.623700207966724\\
20.7	0.623700207966724\\
20.8	0.623700207966724\\
20.9	0.623700207966724\\
21	0.623800191969284\\
21.1	0.623900175971843\\
21.2	0.623900175971843\\
21.3	0.623900175971843\\
21.4	0.624100143976962\\
21.5	0.624100143976962\\
21.6	0.624200127979522\\
21.7	0.624200127979522\\
21.8	0.624200127979522\\
21.9	0.624200127979522\\
22	0.624200127979522\\
22.1	0.624200127979522\\
22.2	0.624200127979522\\
22.3	0.624300111982082\\
22.4	0.624300111982082\\
22.5	0.624300111982082\\
22.6	0.624300111982082\\
22.7	0.624300111982082\\
22.8	0.624400095984641\\
22.9	0.624400095984641\\
23	0.624400095984641\\
23.1	0.624400095984641\\
23.2	0.624400095984641\\
23.3	0.624400095984641\\
23.4	0.624400095984641\\
23.5	0.624400095984641\\
23.6	0.624400095984641\\
23.7	0.624500079987201\\
23.8	0.624500079987201\\
23.9	0.624500079987201\\
24	0.624500079987201\\
24.1	0.62470004799232\\
24.2	0.62470004799232\\
24.3	0.62470004799232\\
24.4	0.62470004799232\\
24.5	0.62470004799232\\
24.6	0.62470004799232\\
24.7	0.62470004799232\\
24.8	0.62470004799232\\
24.9	0.62470004799232\\
25	0.62470004799232\\
25.1	0.62470004799232\\
25.2	0.62470004799232\\
25.3	0.62470004799232\\
25.4	0.62470004799232\\
25.5	0.62470004799232\\
25.6	0.624800031994879\\
25.7	0.624800031994879\\
25.8	0.624800031994879\\
25.9	0.624800031994879\\
26	0.624800031994879\\
26.1	0.624800031994879\\
26.2	0.624800031994879\\
26.3	0.624800031994879\\
26.4	0.624800031994879\\
26.5	0.624800031994879\\
26.6	0.624800031994879\\
26.7	0.624800031994879\\
26.8	0.624800031994879\\
26.9	0.624800031994879\\
27	0.624900015997439\\
27.1	0.624900015997439\\
27.2	0.624900015997439\\
27.3	0.624900015997439\\
27.4	0.624900015997439\\
27.5	0.624900015997439\\
27.6	0.624900015997439\\
27.7	0.624900015997439\\
27.8	0.624900015997439\\
27.9	0.624900015997439\\
28	0.624900015997439\\
28.1	0.624900015997439\\
28.2	0.624900015997439\\
28.3	0.624900015997439\\
28.4	0.624900015997439\\
28.5	0.624900015997439\\
28.6	0.624900015997439\\
28.7	0.624900015997439\\
28.8	0.624900015997439\\
28.9	0.624900015997439\\
29	0.624900015997439\\
29.1	0.624900015997439\\
29.2	0.624900015997439\\
29.3	0.624900015997439\\
29.4	0.624900015997439\\
29.5	0.624900015997439\\
29.6	0.624900015997439\\
29.7	0.624900015997439\\
29.8	0.624900015997439\\
29.9	0.624900015997439\\
30	0.624900015997439\\
30.1	0.624900015997439\\
30.2	0.624900015997439\\
30.3	0.624900015997439\\
30.4	0.624900015997439\\
30.5	0.624900015997439\\
30.6	0.624900015997439\\
30.7	0.624900015997439\\
30.8	0.624900015997439\\
30.9	0.624999999999999\\
};
\addlegendentry{$G_2$ EDS}

\addplot [ybar interval, fill=mycolor1, fill opacity=0.5, draw=none, area legend]
  table[row sep=crcr]{%
0	0.0721192317951454\\
0.1	0.076520405441451\\
0.2	0.0801213656975193\\
0.3	0.0850226727127234\\
0.4	0.088223526273673\\
0.5	0.0919245132035209\\
0.6	0.0970258735662843\\
0.7	0.102027207255268\\
0.8	0.106828487596692\\
0.9	0.111529741264337\\
1	0.118631635102694\\
1.1	0.124633235529475\\
1.2	0.130434782608696\\
1.3	0.138136836489731\\
1.4	0.144138436916511\\
1.5	0.151540410776207\\
1.6	0.158342224593225\\
1.7	0.166744465190717\\
1.8	0.174946652440651\\
1.9	0.183148839690584\\
2	0.187850093358229\\
2.1	0.191050946919178\\
2.2	0.195252067217925\\
2.3	0.200453454254468\\
2.4	0.20595492131235\\
2.5	0.20895572152574\\
2.6	0.212856761803148\\
2.7	0.216157642037877\\
2.8	0.220058682315284\\
2.9	0.224059749266471\\
3	0.227060549479861\\
3.1	0.23056148306215\\
3.2	0.234062416644438\\
3.3	0.237763403574286\\
3.4	0.241664443851694\\
3.5	0.245365430781542\\
3.6	0.249166444385169\\
3.7	0.252767404641238\\
3.8	0.255768204854628\\
3.9	0.258468925046679\\
4	0.260669511869832\\
4.1	0.264170445452121\\
4.2	0.266671112296612\\
4.3	0.268771672445986\\
4.4	0.271872499333155\\
4.5	0.274973326220325\\
4.6	0.277774073086156\\
4.7	0.280074686583089\\
4.8	0.28277540677514\\
4.9	0.28577620698853\\
5	0.2888770338757\\
5.1	0.291377700720192\\
5.2	0.293578287543345\\
5.3	0.295378767671379\\
5.4	0.296679114430515\\
5.5	0.299079754601227\\
5.6	0.3011803147506\\
5.7	0.303580954921312\\
5.8	0.304781275006668\\
5.9	0.306381701787143\\
6	0.307882101893838\\
6.1	0.310082688716991\\
6.2	0.311583088823686\\
6.3	0.313183515604161\\
6.4	0.315384102427314\\
6.5	0.316884502534009\\
6.6	0.318684982662043\\
6.7	0.31958522272606\\
6.8	0.321385702854094\\
6.9	0.32258602293945\\
7	0.324086423046145\\
7.1	0.325986929847959\\
7.2	0.327687383302213\\
7.3	0.328487596692451\\
7.4	0.329987996799146\\
7.5	0.330988263536943\\
7.6	0.332688716991197\\
7.7	0.333889037076553\\
7.8	0.335089357161909\\
7.9	0.336289677247265\\
8	0.337489997332622\\
8.1	0.338190184049079\\
8.2	0.338890370765537\\
8.3	0.340190717524673\\
8.4	0.34089090424113\\
8.5	0.341791144305148\\
8.6	0.342891437716724\\
8.7	0.343491597759402\\
8.8	0.344291811149639\\
8.9	0.344291811149639\\
9	0.345392104561216\\
9.1	0.346392371299013\\
9.2	0.34719258468925\\
9.3	0.348292878100826\\
9.4	0.348893038143504\\
9.5	0.349593224859962\\
9.6	0.350393438250199\\
9.7	0.350993598292878\\
9.8	0.351493731661776\\
9.9	0.352093891704454\\
10	0.353094158442251\\
10.1	0.35339423846359\\
10.2	0.354194451853827\\
10.3	0.354594558548946\\
10.4	0.354794611896505\\
10.5	0.355394771939183\\
10.6	0.355894905308082\\
10.7	0.356194985329421\\
10.8	0.356595092024539\\
10.9	0.356995198719658\\
11	0.357395305414777\\
11.1	0.358095492131234\\
11.2	0.358595625500133\\
11.3	0.358895705521472\\
11.4	0.35929581221659\\
11.5	0.359595892237929\\
11.6	0.359995998933048\\
11.7	0.360396105628167\\
11.8	0.360796212323286\\
11.9	0.361096292344625\\
12	0.361596425713523\\
12.1	0.362096559082421\\
12.2	0.36259669245132\\
12.3	0.362696719125099\\
12.4	0.362896772472659\\
12.5	0.363296879167777\\
12.6	0.363296879167777\\
12.7	0.363596959189116\\
12.8	0.364097092558015\\
12.9	0.364297145905574\\
13	0.364897305948252\\
13.1	0.365297412643371\\
13.2	0.36569751933849\\
13.3	0.366297679381168\\
13.4	0.366897839423846\\
13.5	0.367197919445185\\
13.6	0.367397972792744\\
13.7	0.367598026140303\\
13.8	0.367798079487863\\
13.9	0.367798079487863\\
14	0.367798079487863\\
14.1	0.367798079487863\\
14.2	0.368098159509202\\
14.3	0.368098159509202\\
14.4	0.368098159509202\\
14.5	0.368298212856761\\
14.6	0.368398239530541\\
14.7	0.36849826620432\\
14.8	0.3685982928781\\
14.9	0.3685982928781\\
15	0.368798346225659\\
15.1	0.368998399573219\\
15.2	0.369198452920778\\
15.3	0.369298479594558\\
15.4	0.369298479594558\\
15.5	0.369598559615897\\
15.6	0.369698586289677\\
15.7	0.369798612963456\\
15.8	0.369998666311016\\
15.9	0.369998666311016\\
16	0.369998666311016\\
16.1	0.370098692984795\\
16.2	0.370098692984795\\
16.3	0.370198719658575\\
16.4	0.370398773006134\\
16.5	0.370498799679914\\
16.6	0.370498799679914\\
16.7	0.370598826353694\\
16.8	0.370598826353694\\
16.9	0.370698853027473\\
17	0.370698853027473\\
17.1	0.370898906375033\\
17.2	0.371198986396372\\
17.3	0.371198986396372\\
17.4	0.371399039743931\\
17.5	0.371399039743931\\
17.6	0.371499066417711\\
17.7	0.371499066417711\\
17.8	0.371499066417711\\
17.9	0.371499066417711\\
18	0.37159909309149\\
18.1	0.37159909309149\\
18.2	0.37179914643905\\
18.3	0.371899173112829\\
18.4	0.371999199786609\\
18.5	0.371999199786609\\
18.6	0.371999199786609\\
18.7	0.372099226460389\\
18.8	0.372299279807948\\
18.9	0.372399306481728\\
19	0.372399306481728\\
19.1	0.372599359829287\\
19.2	0.372799413176846\\
19.3	0.372799413176846\\
19.4	0.372899439850626\\
19.5	0.372899439850626\\
19.6	0.372899439850626\\
19.7	0.372899439850626\\
19.8	0.372899439850626\\
19.9	0.372899439850626\\
20	0.372899439850626\\
20.1	0.372899439850626\\
20.2	0.373099493198185\\
20.3	0.373199519871965\\
20.4	0.373199519871965\\
20.5	0.373199519871965\\
20.6	0.373199519871965\\
20.7	0.373199519871965\\
20.8	0.373299546545745\\
20.9	0.373299546545745\\
21	0.373299546545745\\
21.1	0.373499599893304\\
21.2	0.373499599893304\\
21.3	0.373699653240864\\
21.4	0.373699653240864\\
21.5	0.373799679914643\\
21.6	0.373799679914643\\
21.7	0.373799679914643\\
21.8	0.373799679914643\\
21.9	0.373799679914643\\
22	0.373799679914643\\
22.1	0.373799679914643\\
22.2	0.373799679914643\\
22.3	0.373799679914643\\
22.4	0.373799679914643\\
22.5	0.373899706588423\\
22.6	0.373999733262203\\
22.7	0.373999733262203\\
22.8	0.373999733262203\\
22.9	0.373999733262203\\
23	0.373999733262203\\
23.1	0.373999733262203\\
23.2	0.373999733262203\\
23.3	0.374099759935982\\
23.4	0.374099759935982\\
23.5	0.374199786609762\\
23.6	0.374199786609762\\
23.7	0.374199786609762\\
23.8	0.374199786609762\\
23.9	0.374199786609762\\
24	0.374199786609762\\
24.1	0.374299813283542\\
24.2	0.374299813283542\\
24.3	0.374299813283542\\
24.4	0.374299813283542\\
24.5	0.374399839957321\\
24.6	0.374399839957321\\
24.7	0.374399839957321\\
24.8	0.374399839957321\\
24.9	0.374399839957321\\
25	0.374399839957321\\
25.1	0.374499866631101\\
25.2	0.374499866631101\\
25.3	0.374499866631101\\
25.4	0.374499866631101\\
25.5	0.374499866631101\\
25.6	0.374499866631101\\
25.7	0.374499866631101\\
25.8	0.374499866631101\\
25.9	0.374499866631101\\
26	0.374499866631101\\
26.1	0.374499866631101\\
26.2	0.374499866631101\\
26.3	0.374499866631101\\
26.4	0.374599893304881\\
26.5	0.374599893304881\\
26.6	0.374599893304881\\
26.7	0.374599893304881\\
26.8	0.374599893304881\\
26.9	0.37469991997866\\
27	0.37469991997866\\
27.1	0.37469991997866\\
27.2	0.37469991997866\\
27.3	0.37469991997866\\
27.4	0.37469991997866\\
27.5	0.37469991997866\\
27.6	0.37469991997866\\
27.7	0.37469991997866\\
27.8	0.37469991997866\\
27.9	0.37469991997866\\
28	0.37469991997866\\
28.1	0.37469991997866\\
28.2	0.37469991997866\\
28.3	0.37469991997866\\
28.4	0.37469991997866\\
28.5	0.37479994665244\\
28.6	0.37479994665244\\
28.7	0.37479994665244\\
28.8	0.37479994665244\\
28.9	0.37479994665244\\
29	0.37489997332622\\
29.1	0.37489997332622\\
29.2	0.37489997332622\\
29.3	0.37489997332622\\
29.4	0.37489997332622\\
29.5	0.37489997332622\\
29.6	0.37489997332622\\
29.7	0.37489997332622\\
29.8	0.37489997332622\\
29.9	0.37489997332622\\
30	0.37489997332622\\
30.1	0.37489997332622\\
30.2	0.37489997332622\\
30.3	0.37489997332622\\
30.4	0.37489997332622\\
30.5	0.37489997332622\\
30.6	0.37489997332622\\
30.7	0.37489997332622\\
30.8	0.37489997332622\\
30.9	0.374999999999999\\
};
\addlegendentry{$G_1$ EDS}

%\addplot [color=mycolor3, draw=none, mark=asterisk, mark options={solid, mycolor3},  line width=1.0pt]
%  table[row sep=crcr]{%
%2	0.185209036148661\\
%4	0.258804017606186\\
%6	0.306567217758347\\
%8	0.334639891020592\\
%10	0.351232588184635\\
%12	0.361039830860759\\
%14	0.36683243231474\\
%16	0.370254617534336\\
%18	0.372276405569788\\
%20	0.373470912436109\\
%22	0.374176878673281\\
%24	0.374594812663441\\
%26	0.374844381100026\\
%28	0.375\\
%};
%\addplot [color=mycolor4, draw=none, mark=o, mark options={solid, mycolor4},  line width=1.0pt]
%  table[row sep=crcr]{%
%2	0.33161726254148\\
%4	0.45159678233268\\
%6	0.522109216378254\\
%8	0.564361829352872\\
%10	0.589317629535097\\
%12	0.604051473828721\\
%14	0.612757244452014\\
%16	0.617900318649709\\
%18	0.620938668309019\\
%20	0.622733594629983\\
%22	0.62379381348668\\
%24	0.624419621657995\\
%26	0.624787670564283\\
%28	0.625\\
%};



\addplot [color=mycolor4,  dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.185249979097465\\
0.1	0.190891680875777\\
0.2	0.196705198052453\\
0.3	0.202695763185374\\
0.4	0.208868768187537\\
0.5	0.215229769180134\\
0.6	0.221784491493438\\
0.7	0.228538834819988\\
0.8	0.235498878524711\\
0.9	0.242670887116757\\
1	0.250061315887984\\
1.1	0.257676816723156\\
1.2	0.265524244087085\\
1.3	0.273610661194117\\
1.4	0.281943346365498\\
1.5	0.290529799580354\\
1.6	0.299377749226182\\
1.7	0.308495159054919\\
1.8	0.317890235350852\\
1.9	0.327571434316836\\
2	0.33754746968544\\
2.1	0.345011722938418\\
2.2	0.352282152617939\\
2.3	0.359363791722799\\
2.4	0.366261542560379\\
2.5	0.372980180140298\\
2.6	0.379524355479941\\
2.7	0.385898598824157\\
2.8	0.392107322781345\\
2.9	0.39815482537811\\
3	0.404045293034599\\
3.1	0.409782803462572\\
3.2	0.415371328488229\\
3.3	0.420814736801722\\
3.4	0.426116796635289\\
3.5	0.431281178371825\\
3.6	0.436311457085736\\
3.7	0.441211115017799\\
3.8	0.445983543985769\\
3.9	0.450632047732382\\
4	0.455159844212394\\
4.1	0.459570067820224\\
4.2	0.463865771559765\\
4.3	0.468049929157838\\
4.4	0.472125437122777\\
4.5	0.476095116749549\\
4.6	0.479961716072818\\
4.7	0.483727911769287\\
4.8	0.487396311010641\\
4.9	0.490969453268378\\
5	0.494449812071778\\
5.1	0.497839796720213\\
5.2	0.501141753951001\\
5.3	0.504357969563949\\
5.4	0.507490670003715\\
5.5	0.51054202390107\\
5.6	0.513514143574154\\
5.7	0.516409086490736\\
5.8	0.519228856692509\\
5.9	0.521975406182403\\
6	0.524650636275866\\
6.1	0.527256398917066\\
6.2	0.529794497960907\\
6.3	0.53226669042176\\
6.4	0.534674687689765\\
6.5	0.537020156715556\\
6.6	0.53930472116421\\
6.7	0.541529962539246\\
6.8	0.543697421277427\\
6.9	0.545808597815137\\
7	0.547864953627067\\
7.1	0.549867912237929\\
7.2	0.551818860207903\\
7.3	0.553719148092487\\
7.4	0.55557009137743\\
7.5	0.557372971389385\\
7.6	0.559129036182913\\
7.7	0.560839501404459\\
7.8	0.562505551133889\\
7.9	0.564128338704176\\
8	0.565708987499802\\
8.1	0.56724859173443\\
8.2	0.568748217208378\\
8.3	0.570208902046423\\
8.4	0.571631657416454\\
8.5	0.573017468229458\\
8.6	0.574367293821328\\
8.7	0.57568206861697\\
8.8	0.576962702777167\\
8.9	0.57821008282864\\
9	0.579425072277753\\
9.1	0.580608512208279\\
9.2	0.581761221863648\\
9.3	0.582883999214071\\
9.4	0.583977621508941\\
9.5	0.585042845814887\\
9.6	0.58608040953986\\
9.7	0.587091030943605\\
9.8	0.588075409634885\\
9.9	0.589034227055786\\
10	0.58996814695345\\
10.1	0.59087781583956\\
10.2	0.591763863437887\\
10.3	0.592626903120225\\
10.4	0.593467532331001\\
10.5	0.594286333000855\\
10.6	0.595083871949489\\
10.7	0.59586070127805\\
10.8	0.596617358751327\\
10.9	0.597354368170018\\
11	0.59807223973334\\
11.1	0.59877147039221\\
11.2	0.59945254419327\\
11.3	0.600115932613967\\
11.4	0.600762094888936\\
11.5	0.601391478327908\\
11.6	0.602004518625365\\
11.7	0.602601640162151\\
11.8	0.603183256299251\\
11.9	0.603749769663942\\
12	0.60430157242852\\
12.1	0.604839046581776\\
12.2	0.605362564193433\\
12.3	0.605872487671716\\
12.4	0.606369170014228\\
12.5	0.606852955052317\\
12.6	0.607324177689093\\
12.7	0.607783164131268\\
12.8	0.608230232114975\\
12.9	0.608665691125722\\
13	0.609089842612635\\
13.1	0.60950298019714\\
13.2	0.609905389876221\\
13.3	0.610297350220406\\
13.4	0.610679132566606\\
13.5	0.611051001205954\\
13.6	0.611413213566758\\
13.7	0.611766020392709\\
13.8	0.61210966591646\\
13.9	0.612444388028698\\
14	0.612770418442824\\
14.1	0.613087982855357\\
14.2	0.613397301102179\\
14.3	0.613698587310711\\
14.4	0.613992050048148\\
14.5	0.61427789246584\\
14.6	0.614556312439924\\
14.7	0.614827502708307\\
14.8	0.615091651004088\\
14.9	0.615348940185517\\
15	0.615599548362582\\
15.1	0.615843649020306\\
15.2	0.61608141113884\\
15.3	0.616312999310445\\
15.4	0.61653857385343\\
15.5	0.616758290923133\\
15.6	0.61697230262002\\
15.7	0.617180757094979\\
15.8	0.617383798651878\\
15.9	0.617581567847459\\
16	0.617774201588641\\
16.1	0.617961833227292\\
16.2	0.618144592652546\\
16.3	0.618322606380718\\
16.4	0.618495997642885\\
16.5	0.618664886470192\\
16.6	0.618829389776951\\
16.7	0.618989621441566\\
16.8	0.619145692385375\\
16.9	0.619297710649429\\
17	0.619445781469289\\
17.1	0.619590007347872\\
17.2	0.619730488126414\\
17.3	0.619867321053579\\
17.4	0.620000600852787\\
17.5	0.620130419787784\\
17.6	0.620256867726509\\
17.7	0.620380032203312\\
17.8	0.620499998479543\\
17.9	0.620616849602581\\
18	0.620730666463321\\
18.1	0.620841527852172\\
18.2	0.620949510513597\\
18.3	0.621054689199246\\
18.4	0.621157136719699\\
18.5	0.621256923994869\\
18.6	0.621354120103099\\
18.7	0.621448792328981\\
18.8	0.621541006209935\\
18.9	0.621630825581576\\
19	0.621718312621906\\
19.1	0.621803527894356\\
19.2	0.621886530389713\\
19.3	0.621967377566953\\
19.4	0.622046125393025\\
19.5	0.622122828381584\\
19.6	0.622197539630737\\
19.7	0.622270310859798\\
19.8	0.622341192445088\\
19.9	0.622410233454813\\
20	0.622477481683027\\
20.1	0.622542983682723\\
20.2	0.622606784798054\\
20.3	0.622668929195728\\
20.4	0.622729459895578\\
20.5	0.622788418800347\\
20.6	0.622845846724692\\
20.7	0.62290178342344\\
20.8	0.622956267619109\\
20.9	0.62300933702871\\
21	0.623061028389864\\
21.1	0.623111377486226\\
21.2	0.623160419172263\\
21.3	0.623208187397377\\
21.4	0.623254715229409\\
21.5	0.623300034877533\\
21.6	0.623344177714549\\
21.7	0.6233871742986\\
21.8	0.623429054394333\\
21.9	0.623469846993496\\
22	0.623509580335011\\
22.1	0.623548281924523\\
22.2	0.623585978553443\\
22.3	0.623622696317488\\
22.4	0.623658460634752\\
22.5	0.6236932962633\\
22.6	0.623727227318304\\
22.7	0.623760277288744\\
22.8	0.623792469053659\\
22.9	0.623823824897995\\
23	0.623854366528022\\
23.1	0.623884115086368\\
23.2	0.623913091166653\\
23.3	0.623941314827743\\
23.4	0.623968805607637\\
23.5	0.623995582536994\\
23.6	0.624021664152304\\
23.7	0.624047068508723\\
23.8	0.62407181319257\\
23.9	0.624095915333502\\
24	0.62411939161637\\
24.1	0.624142258292773\\
24.2	0.624164531192307\\
24.3	0.62418622573352\\
24.4	0.624207356934588\\
24.5	0.624227939423714\\
24.6	0.62424798744925\\
24.7	0.624267514889562\\
24.8	0.624286535262638\\
24.9	0.624305061735447\\
25	0.624323107133051\\
25.1	0.624340683947486\\
25.2	0.624357804346406\\
25.3	0.624374480181512\\
25.4	0.624390722996752\\
25.5	0.624406544036311\\
25.6	0.6244219542524\\
25.7	0.624436964312834\\
25.8	0.624451584608417\\
25.9	0.624465825260138\\
26	0.624479696126174\\
26.1	0.624493206808716\\
26.2	0.624506366660614\\
26.3	0.624519184791855\\
26.4	0.624531670075869\\
26.5	0.624543831155668\\
26.6	0.624555676449834\\
26.7	0.624567214158342\\
26.8	0.624578452268241\\
26.9	0.62458939855918\\
27	0.624600060608796\\
27.1	0.624610445797956\\
27.2	0.62462056131587\\
27.3	0.624630414165066\\
27.4	0.624640011166239\\
27.5	0.624649358962971\\
27.6	0.62465846402633\\
27.7	0.624667332659352\\
27.8	0.6246759710014\\
27.9	0.624684385032421\\
28	0.624692580577076\\
28.1	0.624700563308781\\
28.2	0.624708338753631\\
28.3	0.624715912294225\\
28.4	0.62472328917339\\
28.5	0.624730474497817\\
28.6	0.62473747324159\\
28.7	0.62474429024963\\
28.8	0.624750930241054\\
28.9	0.624757397812435\\
29	0.624763697440988\\
29.1	0.62476983348767\\
29.2	0.624775810200195\\
29.3	0.62478163171598\\
29.4	0.624787302065003\\
29.5	0.624792825172597\\
29.6	0.624798204862168\\
29.7	0.624803444857837\\
29.8	0.624808548787024\\
29.9	0.624813520182954\\
30	0.624818362487105\\
};
\addlegendentry{$G_2$ Approx1}

\addplot [color=mycolor3,  line width=1.0pt]
  table[row sep=crcr]{%
0	0.069703153215909\\
0.1	0.0732769103021546\\
0.2	0.0770338978323936\\
0.3	0.0809835102323791\\
0.4	0.0851356235903721\\
0.5	0.089500620352507\\
0.6	0.0940894152843143\\
0.7	0.0989134827633202\\
0.8	0.103984885470967\\
0.9	0.109316304555598\\
1	0.114921071341939\\
1.1	0.120813200666348\\
1.2	0.127007425921208\\
1.3	0.133519235896085\\
1.4	0.140364913507766\\
1.5	0.147561576516035\\
1.6	0.155127220326987\\
1.7	0.163080762990916\\
1.8	0.171442092507299\\
1.9	0.180232116555148\\
2	0.189472814773102\\
2.1	0.194290382022659\\
2.2	0.198982851949278\\
2.3	0.203553472943568\\
2.4	0.208005409045477\\
2.5	0.212341742134624\\
2.6	0.216565474063742\\
2.7	0.220679528736733\\
2.8	0.224686754132757\\
2.9	0.228589924277763\\
3	0.232391741164824\\
3.1	0.23609483662461\\
3.2	0.239701774147288\\
3.3	0.24321505065711\\
3.4	0.246637098240931\\
3.5	0.249970285831829\\
3.6	0.253216920849017\\
3.7	0.256379250795168\\
3.8	0.259459464812257\\
3.9	0.262459695197017\\
4	0.265382018877026\\
4.1	0.268228458848477\\
4.2	0.271000985576607\\
4.3	0.273701518359765\\
4.4	0.276331926658058\\
4.5	0.278894031387495\\
4.6	0.281389606180528\\
4.7	0.283820378613858\\
4.8	0.286188031404362\\
4.9	0.288494203573965\\
5	0.290740491584259\\
5.1	0.292928450441669\\
5.2	0.295059594773908\\
5.3	0.297135399878494\\
5.4	0.299157302744031\\
5.5	0.301126703044971\\
5.6	0.30304496411055\\
5.7	0.304913413868561\\
5.8	0.306733345764618\\
5.9	0.308506019657552\\
6	0.310232662691556\\
6.1	0.311914470145685\\
6.2	0.313552606261292\\
6.3	0.315148205047983\\
6.4	0.316702371068641\\
6.5	0.318216180204068\\
6.6	0.319690680397768\\
6.7	0.321126892381392\\
6.8	0.322525810381349\\
6.9	0.323888402807061\\
7	0.325215612921353\\
7.1	0.326508359493431\\
7.2	0.327767537434906\\
7.3	0.328994018419304\\
7.4	0.330188651485481\\
7.5	0.331352263625384\\
7.6	0.332485660356534\\
7.7	0.333589626279654\\
7.8	0.334664925621813\\
7.9	0.335712302765465\\
8	0.336732482763755\\
8.1	0.337726171842441\\
8.2	0.338694057888778\\
8.3	0.339636810927722\\
8.4	0.340555083585749\\
8.5	0.341449511542644\\
8.6	0.342320713971555\\
8.7	0.343169293967619\\
8.8	0.343995838965455\\
8.9	0.344800921145823\\
9	0.345585097831718\\
9.1	0.34634891187418\\
9.2	0.347092892028088\\
9.3	0.347817553318189\\
9.4	0.348523397395632\\
9.5	0.349210912885237\\
9.6	0.349880575723748\\
9.7	0.350532849489305\\
9.8	0.351168185722354\\
9.9	0.351787024238235\\
10	0.352389793431644\\
10.1	0.35297691057319\\
10.2	0.353548782098255\\
10.3	0.354105803888351\\
10.4	0.354648361545172\\
10.5	0.355176830657528\\
10.6	0.35569157706135\\
10.7	0.356192957092939\\
10.8	0.356681317835648\\
10.9	0.357156997360145\\
11	0.35762032495845\\
11.1	0.358071621371888\\
11.2	0.358511199013123\\
11.3	0.358939362182427\\
11.4	0.359356407278337\\
11.5	0.359762623002837\\
11.6	0.36015829056121\\
11.7	0.360543683856712\\
11.8	0.360919069680175\\
11.9	0.361284707894699\\
12	0.361640851615544\\
12.1	0.361987747385349\\
12.2	0.362325635344801\\
12.3	0.36265474939888\\
12.4	0.362975317378773\\
12.5	0.363287561199599\\
12.6	0.363591697014026\\
12.7	0.363887935361905\\
12.8	0.364176481316019\\
12.9	0.364457534624046\\
13	0.364731289846833\\
13.1	0.364997936493083\\
13.2	0.365257659150547\\
13.3	0.3655106376138\\
13.4	0.365757047008709\\
13.5	0.365997057913664\\
13.6	0.366230836477661\\
13.7	0.366458544535322\\
13.8	0.366680339718922\\
13.9	0.366896375567515\\
14	0.36710680163322\\
14.1	0.36731176358475\\
14.2	0.367511403308253\\
14.3	0.367705859005531\\
14.4	0.367895265289713\\
14.5	0.368079753278442\\
14.6	0.368259450684641\\
14.7	0.368434481904923\\
14.8	0.368604968105705\\
14.9	0.368771027307089\\
15	0.368932774464559\\
15.1	0.369090321548559\\
15.2	0.369243777622008\\
15.3	0.3693932489158\\
15.4	0.369538838902338\\
15.5	0.369680648367169\\
15.6	0.369818775478751\\
15.7	0.369953315856408\\
15.8	0.37008436263653\\
15.9	0.37021200653704\\
16	0.370336335920197\\
16.1	0.370457436853768\\
16.2	0.370575393170604\\
16.3	0.370690286526677\\
16.4	0.370802196457605\\
16.5	0.370911200433714\\
16.6	0.371017373913662\\
16.7	0.371120790396682\\
16.8	0.371221521473458\\
16.9	0.371319636875685\\
17	0.371415204524343\\
17.1	0.371508290576712\\
17.2	0.371598959472173\\
17.3	0.371687273976817\\
17.4	0.371773295226891\\
17.5	0.371857082771126\\
17.6	0.371938694611953\\
17.7	0.372018187245663\\
17.8	0.372095615701509\\
17.9	0.372171033579808\\
18	0.37224449308904\\
18.1	0.372316045081994\\
18.2	0.372385739090969\\
18.3	0.372453623362062\\
18.4	0.37251974488857\\
18.5	0.372584149443519\\
18.6	0.372646881611349\\
18.7	0.372707984818783\\
18.8	0.372767501364884\\
18.9	0.37282547245034\\
19	0.372881938205984\\
19.1	0.372936937720578\\
19.2	0.372990509067866\\
19.3	0.373042689332936\\
19.4	0.373093514637893\\
19.5	0.373143020166859\\
19.6	0.373191240190336\\
19.7	0.373238208088925\\
19.8	0.373283956376439\\
19.9	0.373328516722404\\
20	0.373371919973989\\
20.1	0.373414196177358\\
20.2	0.373455374598465\\
20.3	0.373495483743323\\
20.4	0.373534551377728\\
20.5	0.373572604546485\\
20.6	0.373609669592131\\
20.7	0.373645772173167\\
20.8	0.373680937281822\\
20.9	0.373715189261355\\
21	0.373748551822905\\
21.1	0.373781048061907\\
21.2	0.373812700474078\\
21.3	0.373843530970992\\
21.4	0.373873560895245\\
21.5	0.373902811035234\\
21.6	0.373931301639545\\
21.7	0.373959052430971\\
21.8	0.373986082620163\\
21.9	0.374012410918935\\
22	0.374038055553208\\
22.1	0.374063034275637\\
22.2	0.374087364377892\\
22.3	0.374111062702633\\
22.4	0.374134145655169\\
22.5	0.374156629214813\\
22.6	0.374178528945944\\
22.7	0.374199860008783\\
22.8	0.374220637169888\\
22.9	0.374240874812373\\
23	0.374260586945868\\
23.1	0.374279787216217\\
23.2	0.374298488914923\\
23.3	0.374316704988349\\
23.4	0.374334448046683\\
23.5	0.374351730372662\\
23.6	0.374368563930083\\
23.7	0.374384960372075\\
23.8	0.374400931049176\\
23.9	0.374416487017183\\
24	0.374431639044807\\
24.1	0.374446397621133\\
24.2	0.374460772962873\\
24.3	0.374474775021445\\
24.4	0.374488413489857\\
24.5	0.374501697809422\\
24.6	0.37451463717629\\
24.7	0.374527240547817\\
24.8	0.374539516648761\\
24.9	0.374551473977328\\
25	0.374563120811051\\
25.1	0.37457446521252\\
25.2	0.374585515034967\\
25.3	0.374596277927696\\
25.4	0.374606761341386\\
25.5	0.374616972533243\\
25.6	0.374626918572025\\
25.7	0.37463660634294\\
25.8	0.374646042552403\\
25.9	0.374655233732688\\
26	0.374664186246446\\
26.1	0.374672906291107\\
26.2	0.374681399903176\\
26.3	0.374689672962406\\
26.4	0.374697731195873\\
26.5	0.374705580181937\\
26.6	0.374713225354106\\
26.7	0.374720672004797\\
26.8	0.374727925288998\\
26.9	0.37473499022784\\
27	0.374741871712069\\
27.1	0.374748574505434\\
27.2	0.374755103247984\\
27.3	0.37476146245928\\
27.4	0.374767656541525\\
27.5	0.374773689782609\\
27.6	0.374779566359081\\
27.7	0.374785290339035\\
27.8	0.374790865684931\\
27.9	0.374796296256337\\
28	0.374801585812597\\
28.1	0.37480673801544\\
28.2	0.374811756431508\\
28.3	0.37481664453483\\
28.4	0.374821405709226\\
28.5	0.374826043250647\\
28.6	0.374830560369459\\
28.7	0.374834960192665\\
28.8	0.374839245766069\\
28.9	0.374843420056384\\
29	0.37484748595329\\
29.1	0.374851446271427\\
29.2	0.374855303752349\\
29.3	0.374859061066421\\
29.4	0.374862720814666\\
29.5	0.374866285530568\\
29.6	0.374869757681821\\
29.7	0.374873139672044\\
29.8	0.37487643384244\\
29.9	0.374879642473418\\
30	0.374882767786173\\
};
\addlegendentry{$G_1$ Approx1}


\addplot [color=mycolor6, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.197352400741019\\
0.1	0.203362676130194\\
0.2	0.209555991655279\\
0.3	0.215937921718308\\
0.4	0.22251421048713\\
0.5	0.22929077706555\\
0.6	0.236273720820921\\
0.7	0.243469326873985\\
0.8	0.250884071755909\\
0.9	0.258524629237596\\
1	0.266397876336533\\
1.1	0.274510899506568\\
1.2	0.282871001016202\\
1.3	0.291485705521115\\
1.4	0.300362766836873\\
1.5	0.309510174917878\\
1.6	0.318936163048874\\
1.7	0.32864921525545\\
1.8	0.338658073940244\\
1.9	0.34897174775169\\
2	0.359599519692412\\
2.1	0.36649114940362\\
2.2	0.373203824803888\\
2.3	0.379742192783249\\
2.4	0.386110779566369\\
2.5	0.39231399384586\\
2.6	0.398356129834218\\
2.7	0.404241370236524\\
2.8	0.409973789145941\\
2.9	0.415557354864032\\
3	0.420995932647841\\
3.1	0.426293287385639\\
3.2	0.431453086203194\\
3.3	0.436478901002357\\
3.4	0.441374210933733\\
3.5	0.446142404805147\\
3.6	0.450786783427565\\
3.7	0.455310561900099\\
3.8	0.459716871835681\\
3.9	0.464008763528938\\
4	0.468189208067781\\
4.1	0.472261099390154\\
4.2	0.476227256287384\\
4.3	0.480090424355503\\
4.4	0.483853277895906\\
4.5	0.487518421766651\\
4.6	0.491088393185688\\
4.7	0.494565663487262\\
4.8	0.497952639832712\\
4.9	0.501251666876841\\
5	0.504465028391016\\
5.1	0.507594948844127\\
5.2	0.510643594942483\\
5.3	0.513613077129734\\
5.4	0.516505451047834\\
5.5	0.519322718960071\\
5.6	0.522066831137149\\
5.7	0.524739687207273\\
5.8	0.527343137471178\\
5.9	0.529878984183012\\
6	0.532348982797954\\
6.1	0.534754843187442\\
6.2	0.537098230822842\\
6.3	0.539380767928378\\
6.4	0.541604034604127\\
6.5	0.543769569919854\\
6.6	0.545878872980443\\
6.7	0.547933403963658\\
6.8	0.549934585130965\\
6.9	0.551883801812096\\
7	0.553782403364053\\
7.1	0.555631704105214\\
7.2	0.557432984225168\\
7.3	0.559187490670943\\
7.4	0.560896438010208\\
7.5	0.562561009272065\\
7.6	0.56418235676601\\
7.7	0.565761602879624\\
7.8	0.567299840855554\\
7.9	0.568798135548315\\
8	0.570257524161447\\
8.1	0.571679016965517\\
8.2	0.573063597997493\\
8.3	0.574412225741945\\
8.4	0.575725833794563\\
8.5	0.577005331508444\\
8.6	0.578251604623597\\
8.7	0.579465515880102\\
8.8	0.580647905615349\\
8.9	0.581799592345762\\
9	0.582921373333427\\
9.1	0.584014025137998\\
9.2	0.585078304154278\\
9.3	0.586114947135833\\
9.4	0.58712467170502\\
9.5	0.588108176849761\\
9.6	0.589066143407426\\
9.7	0.589999234536141\\
9.8	0.590908096173867\\
9.9	0.591793357485556\\
10	0.592655631298688\\
10.1	0.593495514527512\\
10.2	0.594313588586259\\
10.3	0.595110419791629\\
10.4	0.59588655975483\\
10.5	0.596642545763433\\
10.6	0.597378901153312\\
10.7	0.598096135670927\\
10.8	0.598794745826197\\
10.9	0.599475215236217\\
11	0.60013801496004\\
11.1	0.600783603824771\\
11.2	0.601412428743197\\
11.3	0.60202492502316\\
11.4	0.602621516668902\\
11.5	0.60320261667459\\
11.6	0.603768627310208\\
11.7	0.60431994040003\\
11.8	0.604856937593869\\
11.9	0.605379990631271\\
12	0.605889461598855\\
12.1	0.606385703180973\\
12.2	0.606869058903851\\
12.3	0.607339863373404\\
12.4	0.607798442506866\\
12.5	0.608245113758407\\
12.6	0.608680186338897\\
12.7	0.609103961429951\\
12.8	0.609516732392433\\
12.9	0.609918784969532\\
13	0.610310397484568\\
13.1	0.610691841033668\\
13.2	0.611063379673427\\
13.3	0.611425270603712\\
13.4	0.6117777643457\\
13.5	0.612121104915311\\
13.6	0.612455529992124\\
13.7	0.612781271083916\\
13.8	0.613098553686923\\
13.9	0.61340759744194\\
14	0.61370861628637\\
14.1	0.614001818602324\\
14.2	0.614287407360874\\
14.3	0.614565580262559\\
14.4	0.61483652987425\\
14.5	0.615100443762448\\
14.6	0.615357504623134\\
14.7	0.61560789040824\\
14.8	0.615851774448836\\
14.9	0.61608932557512\\
15	0.616320708233291\\
15.1	0.61654608259939\\
15.2	0.616765604690181\\
15.3	0.616979426471156\\
15.4	0.617187695961732\\
15.5	0.61739055733772\\
15.6	0.617588151031131\\
15.7	0.617780613827392\\
15.8	0.617968078960033\\
15.9	0.618150676202923\\
16	0.618328531960105\\
16.1	0.6185017693533\\
16.2	0.618670508307137\\
16.3	0.618834865632176\\
16.4	0.618994955105766\\
16.5	0.61915088755081\\
16.6	0.619302770912484\\
16.7	0.619450710332961\\
16.8	0.619594808224198\\
16.9	0.619735164338828\\
17	0.619871875839218\\
17.1	0.620005037364729\\
17.2	0.620134741097231\\
17.3	0.620261076824914\\
17.4	0.620384132004447\\
17.5	0.620503991821522\\
17.6	0.620620739249819\\
17.7	0.620734455108449\\
17.8	0.620845218117902\\
17.9	0.620953104954539\\
18	0.621058190303673\\
18.1	0.621160546911271\\
18.2	0.621260245634311\\
18.3	0.621357355489837\\
18.4	0.621451943702732\\
18.5	0.621544075752255\\
18.6	0.621633815417375\\
18.7	0.621721224820916\\
18.8	0.621806364472563\\
18.9	0.621889293310756\\
19	0.621970068743482\\
19.1	0.622048746688021\\
19.2	0.622125381609655\\
19.3	0.622200026559372\\
19.4	0.622272733210587\\
19.5	0.622343551894918\\
19.6	0.622412531637027\\
19.7	0.622479720188557\\
19.8	0.622545164061186\\
19.9	0.622608908558832\\
20	0.622670997809006\\
20.1	0.622731474793367\\
20.2	0.622790381377472\\
20.3	0.622847758339758\\
20.4	0.622903645399775\\
20.5	0.622958081245676\\
20.6	0.623011103561005\\
20.7	0.623062749050778\\
20.8	0.623113053466897\\
20.9	0.623162051632899\\
21	0.623209777468058\\
21.1	0.623256264010873\\
21.2	0.623301543441932\\
21.3	0.623345647106195\\
21.4	0.62338860553469\\
21.5	0.623430448465647\\
21.6	0.623471204865089\\
21.7	0.623510902946878\\
21.8	0.623549570192251\\
21.9	0.623587233368842\\
22	0.623623918549212\\
22.1	0.623659651128898\\
22.2	0.623694455843994\\
22.3	0.623728356788274\\
22.4	0.623761377429871\\
22.5	0.623793540627524\\
22.6	0.6238248686464\\
22.7	0.623855383173508\\
22.8	0.623885105332716\\
22.9	0.623914055699366\\
23	0.623942254314524\\
23.1	0.623969720698851\\
23.2	0.623996473866119\\
23.3	0.624022532336369\\
23.4	0.624047914148732\\
23.5	0.624072636873923\\
23.6	0.624096717626397\\
23.7	0.6241201730762\\
23.8	0.624143019460509\\
23.9	0.62416527259487\\
24	0.624186947884151\\
24.1	0.624208060333201\\
24.2	0.62422862455724\\
24.3	0.624248654791977\\
24.4	0.624268164903462\\
24.5	0.624287168397688\\
24.6	0.624305678429938\\
24.7	0.624323707813893\\
24.8	0.624341269030504\\
24.9	0.624358374236628\\
25	0.624375035273447\\
25.1	0.624391263674665\\
25.2	0.624407070674491\\
25.3	0.624422467215415\\
25.4	0.624437463955786\\
25.5	0.624452071277187\\
25.6	0.624466299291626\\
25.7	0.62448015784853\\
25.8	0.624493656541569\\
25.9	0.624506804715296\\
26	0.624519611471612\\
26.1	0.624532085676072\\
26.2	0.624544235964019\\
26.3	0.624556070746564\\
26.4	0.624567598216405\\
26.5	0.624578826353504\\
26.6	0.624589762930606\\
26.7	0.624600415518623\\
26.8	0.624610791491872\\
26.9	0.624620898033184\\
27	0.624630742138873\\
27.1	0.624640330623581\\
27.2	0.624649670124993\\
27.3	0.624658767108437\\
27.4	0.624667627871354\\
27.5	0.624676258547659\\
27.6	0.624684665111992\\
27.7	0.624692853383847\\
27.8	0.624700829031605\\
27.9	0.624708597576455\\
28	0.62471616439622\\
28.1	0.624723534729076\\
28.2	0.624730713677181\\
28.3	0.624737706210205\\
28.4	0.624744517168772\\
28.5	0.624751151267807\\
28.6	0.624757613099807\\
28.7	0.624763907138013\\
28.8	0.624770037739511\\
28.9	0.624776009148248\\
29	0.624781825497967\\
29.1	0.62478749081507\\
29.2	0.624793009021409\\
29.3	0.624798383936995\\
29.4	0.624803619282645\\
29.5	0.624808718682559\\
29.6	0.624813685666827\\
29.7	0.624818523673874\\
29.8	0.624823236052841\\
29.9	0.624827826065898\\
30	0.624832296890511\\
};
\addlegendentry{$G_2$ Approx2}

\addplot [color=mycolor5,  line width=1.0pt]
  table[row sep=crcr]{%
0	0.076105979077594\\
0.1	0.080008016065673\\
0.2	0.0841101147682306\\
0.3	0.0884225325687109\\
0.4	0.0929560527578534\\
0.5	0.0977220114975361\\
0.6	0.102732326167085\\
0.7	0.107999525162931\\
0.8	0.113536779226124\\
0.9	0.11935793437605\\
1	0.125477546532688\\
1.1	0.131910917913993\\
1.2	0.138674135299411\\
1.3	0.145784110255209\\
1.4	0.153258621422196\\
1.5	0.16111635897159\\
1.6	0.169376971340177\\
1.7	0.178061114361638\\
1.8	0.187190502916896\\
1.9	0.196787965232624\\
2	0.206877499963708\\
2.1	0.211243121363601\\
2.2	0.21549538107661\\
2.3	0.219637222755168\\
2.4	0.223671513614158\\
2.5	0.227601046415757\\
2.6	0.231428541402747\\
2.7	0.235156648181618\\
2.8	0.238787947556772\\
2.9	0.242324953317102\\
3	0.245770113976179\\
3.1	0.249125814467246\\
3.2	0.252394377794209\\
3.3	0.255578066639743\\
3.4	0.258679084931652\\
3.5	0.261699579368553\\
3.6	0.264641640905937\\
3.7	0.267507306203646\\
3.8	0.270298559035766\\
3.9	0.273017331663906\\
4	0.275665506174814\\
4.1	0.278244915783267\\
4.2	0.280757346101124\\
4.3	0.283204536373424\\
4.4	0.285588180682394\\
4.5	0.287909929120182\\
4.6	0.290171388931147\\
4.7	0.292374125624484\\
4.8	0.294519664057952\\
4.9	0.296609489493473\\
5	0.298645048625308\\
5.1	0.300627750581543\\
5.2	0.302558967899566\\
5.3	0.304440037476212\\
5.4	0.306272261493242\\
5.5	0.30805690831878\\
5.6	0.309795213385356\\
5.7	0.311488380045136\\
5.8	0.313137580402953\\
5.9	0.314743956127699\\
6	0.31630861924266\\
6.1	0.317832652895313\\
6.2	0.319317112107147\\
6.3	0.320763024504003\\
6.4	0.322171391027458\\
6.5	0.323543186627734\\
6.6	0.324879360938607\\
6.7	0.326180838934803\\
6.8	0.327448521572315\\
6.9	0.328683286412093\\
7	0.329885988227546\\
7.1	0.331057459596258\\
7.2	0.33219851147635\\
7.3	0.333309933767869\\
7.4	0.334392495859597\\
7.5	0.335446947161674\\
7.6	0.336474017624371\\
7.7	0.337474418243411\\
7.8	0.338448841552157\\
7.9	0.339397962101021\\
8	0.340322436924427\\
8.1	0.341222905995647\\
8.2	0.342099992669826\\
8.3	0.342954304115506\\
8.4	0.343786431734936\\
8.5	0.344596951573479\\
8.6	0.345386424718383\\
8.7	0.346155397687194\\
8.8	0.346904402806087\\
8.9	0.347633958578372\\
9	0.348344570043433\\
9.1	0.349036729126344\\
9.2	0.349710914978403\\
9.3	0.350367594308833\\
9.4	0.35100722170786\\
9.5	0.35163023996141\\
9.6	0.352237080357626\\
9.7	0.352828162985432\\
9.8	0.353403897025342\\
9.9	0.353964681032719\\
10	0.354510903213672\\
10.1	0.355042941693801\\
10.2	0.355561164779954\\
10.3	0.356065931215186\\
10.4	0.356557590427107\\
10.5	0.357036482769771\\
10.6	0.357502939759292\\
10.7	0.357957284303333\\
10.8	0.358399830924646\\
10.9	0.358830885978797\\
11	0.359250747866248\\
11.1	0.359659707238923\\
11.2	0.360058047201415\\
11.3	0.360446043506963\\
11.4	0.360823964748352\\
11.5	0.36119207254384\\
11.6	0.361550621718268\\
11.7	0.361899860479465\\
11.8	0.362240030590069\\
11.9	0.362571367534892\\
12	0.362894100683931\\
12.1	0.363208453451156\\
12.2	0.363514643449166\\
12.3	0.363812882639832\\
12.4	0.364103377481035\\
12.5	0.36438632906958\\
12.6	0.36466193328041\\
12.7	0.364930380902202\\
12.8	0.365191857769443\\
12.9	0.365446544891069\\
13	0.365694618575778\\
13.1	0.365936250554074\\
13.2	0.36617160809715\\
13.3	0.366400854132686\\
13.4	0.366624147357632\\
13.5	0.366841642348071\\
13.6	0.36705348966622\\
13.7	0.367259835964664\\
13.8	0.367460824087872\\
13.9	0.367656593171085\\
14	0.367847278736631\\
14.1	0.368033012787743\\
14.2	0.368213923899938\\
14.3	0.368390137310025\\
14.4	0.3685617750028\\
14.5	0.36872895579549\\
14.6	0.368891795420007\\
14.7	0.369050406603065\\
14.8	0.36920489914421\\
14.9	0.369355379991837\\
15	0.369501953317219\\
15.1	0.369644720586626\\
15.2	0.369783780631559\\
15.3	0.369919229717175\\
15.4	0.37005116160892\\
15.5	0.370179667637441\\
15.6	0.370304836761812\\
15.7	0.370426755631114\\
15.8	0.370545508644419\\
15.9	0.370661178009218\\
16	0.370773843798325\\
16.1	0.370883584005313\\
16.2	0.370990474598502\\
16.3	0.37109458957355\\
16.4	0.371196001004675\\
16.5	0.371294779094553\\
16.6	0.371390992222913\\
16.7	0.371484706993873\\
16.8	0.371575988282047\\
16.9	0.371664899277459\\
17	0.371751501529281\\
17.1	0.371835854988445\\
17.2	0.371918018049141\\
17.3	0.371998047589243\\
17.4	0.372075999009684\\
17.5	0.372151926272804\\
17.6	0.372225881939709\\
17.7	0.372297917206655\\
17.8	0.372368081940491\\
17.9	0.372436424713177\\
18	0.372502992835409\\
18.1	0.372567832389372\\
18.2	0.372630988260637\\
18.3	0.372692504169238\\
18.4	0.372752422699933\\
18.5	0.372810785331686\\
18.6	0.372867632466382\\
18.7	0.372923003456792\\
18.8	0.372976936633818\\
18.9	0.373029469333027\\
19	0.373080637920498\\
19.1	0.373130477817993\\
19.2	0.373179023527482\\
19.3	0.373226308655026\\
19.4	0.373272365934038\\
19.5	0.373317227247948\\
19.6	0.373360923652272\\
19.7	0.373403485396109\\
19.8	0.373444941943082\\
19.9	0.373485321991736\\
20	0.373524653495404\\
20.1	0.373562963681556\\
20.2	0.373600279070649\\
20.3	0.373636625494488\\
20.4	0.373672028114102\\
20.5	0.373706511437168\\
20.6	0.373740099334976\\
20.7	0.37377281505895\\
20.8	0.373804681256747\\
20.9	0.373835719987935\\
21	0.373865952739262\\
21.1	0.373895400439534\\
21.2	0.373924083474097\\
21.3	0.373952021698957\\
21.4	0.373979234454517\\
21.5	0.374005740578972\\
21.6	0.374031558421346\\
21.7	0.374056705854197\\
21.8	0.374081200285986\\
21.9	0.374105058673131\\
22	0.374128297531745\\
22.1	0.374150932949068\\
22.2	0.374172980594605\\
22.3	0.37419445573097\\
22.4	0.374215373224456\\
22.5	0.374235747555325\\
22.6	0.37425559282783\\
22.7	0.37427492277998\\
22.8	0.374293750793052\\
22.9	0.37431208990085\\
23	0.374329952798733\\
23.1	0.374347351852401\\
23.2	0.374364299106451\\
23.3	0.374380806292725\\
23.4	0.374396884838419\\
23.5	0.374412545874006\\
23.6	0.374427800240931\\
23.7	0.374442658499122\\
23.8	0.374457130934297\\
23.9	0.374471227565087\\
24	0.374484958149971\\
24.1	0.374498332194027\\
24.2	0.374511358955519\\
24.3	0.374524047452301\\
24.4	0.374536406468061\\
24.5	0.374548444558402\\
24.6	0.374560170056766\\
24.7	0.374571591080199\\
24.8	0.374582715534973\\
24.9	0.37459355112206\\
25	0.374604105342459\\
25.1	0.374614385502394\\
25.2	0.374624398718368\\
25.3	0.374634151922089\\
25.4	0.374643651865271\\
25.5	0.374652905124308\\
25.6	0.374661918104824\\
25.7	0.374670697046109\\
25.8	0.374679248025438\\
25.9	0.374687576962278\\
26	0.374695689622386\\
26.1	0.3747035916218\\
26.2	0.374711288430726\\
26.3	0.374718785377327\\
26.4	0.37472608765141\\
26.5	0.374733200308017\\
26.6	0.374740128270928\\
26.7	0.374746876336068\\
26.8	0.374753449174824\\
26.9	0.374759851337285\\
27	0.374766087255386\\
27.1	0.374772161245978\\
27.2	0.374778077513819\\
27.3	0.37478384015448\\
27.4	0.374789453157185\\
27.5	0.374794920407567\\
27.6	0.374800245690366\\
27.7	0.374805432692038\\
27.8	0.374810485003318\\
27.9	0.374815406121699\\
28	0.374820199453854\\
28.1	0.374824868317996\\
28.2	0.374829415946175\\
28.3	0.374833845486515\\
28.4	0.37483816000539\\
28.5	0.374842362489553\\
28.6	0.374846455848198\\
28.7	0.374850442914979\\
28.8	0.374854326449965\\
28.9	0.374858109141558\\
29	0.374861793608348\\
29.1	0.37486538240093\\
29.2	0.374868878003667\\
29.3	0.374872282836411\\
29.4	0.374875599256179\\
29.5	0.374878829558781\\
29.6	0.374881975980415\\
29.7	0.374885040699209\\
29.8	0.374888025836734\\
29.9	0.374890933459469\\
30	0.374893765580234\\
};
\addlegendentry{$G_1$ Approx2}


\end{axis}
\end{tikzpicture}%

==> Pd_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1,
xlabel={Delay $t$ [\si{\second}]},
ylabel={Cumulative probability $P_d(t)$},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.911206705820018\\
0.1	0.952266282378558\\
0.2	0.995418972806123\\
0.3	0.99927794932122\\
0.4	0.999886192078619\\
0.5	0.999982061864423\\
0.6	0.999997172633468\\
0.7	0.99999955435717\\
0.8	0.99999992975883\\
0.9	0.999999988928753\\
1	0.999999998254976\\
1.1	0.999999999724953\\
1.2	0.999999999956648\\
1.3	0.999999999993167\\
1.4	0.999999999998923\\
1.5	0.99999999999983\\
1.6	0.999999999999973\\
1.7	0.999999999999996\\
1.8	0.999999999999999\\
1.9	1\\
30	1\\
};
\addlegendentry{$\Delta_d = 0.2$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.558950208768488\\
0.1	0.582967244603339\\
0.2	0.60814795527685\\
0.3	0.634555885803356\\
0.4	0.662258396641514\\
0.5	0.691326907566981\\
0.6	0.721837157708\\
0.7	0.753869482836154\\
0.8	0.787509111079056\\
0.9	0.822846478301464\\
1	0.859977564486396\\
1.1	0.878009960544176\\
1.2	0.893720105125671\\
1.3	0.907407062864432\\
1.4	0.919331384195206\\
1.5	0.92972006529684\\
1.6	0.938770869282885\\
1.7	0.946656090899798\\
1.8	0.953525836399058\\
1.9	0.959510881020174\\
2	0.96472515848076\\
2.1	0.969267929864625\\
2.2	0.973225673195713\\
2.3	0.976673729668551\\
2.4	0.979677737873556\\
2.5	0.98229488331964\\
2.6	0.984574987040579\\
2.7	0.98656145400825\\
2.8	0.988292099407147\\
2.9	0.989799868499443\\
3	0.991113463784262\\
3.1	0.992257891389997\\
3.2	0.993254937101035\\
3.3	0.994123581080713\\
3.4	0.994880359185345\\
3.5	0.995539677747437\\
3.6	0.996114087820427\\
3.7	0.996614524105589\\
3.8	0.99705051310941\\
3.9	0.997430354493994\\
4	0.997761279072776\\
4.1	0.998049586459192\\
4.2	0.998300764988656\\
4.3	0.998519596196722\\
4.4	0.998710245842318\\
4.5	0.998876343208809\\
30	1\\
};
\addlegendentry{$\Delta_d = 1$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.113735483737439\\
0.1	0.11831880945596\\
0.2	0.12310769232631\\
0.3	0.128112560805937\\
0.4	0.133344435429414\\
0.5	0.138814965326067\\
0.6	0.144536467109353\\
0.7	0.150521966296566\\
0.8	0.156785241428188\\
0.9	0.163340871067736\\
1	0.170204283875201\\
1.1	0.177391811960351\\
1.2	0.184920747736142\\
1.3	0.192809404507534\\
1.4	0.201077181046957\\
1.5	0.209744630424833\\
1.6	0.218833533381825\\
1.7	0.228366976549007\\
1.8	0.238369435843056\\
1.9	0.248866865385848\\
2	0.259886792321693\\
2.1	0.267635156444299\\
2.2	0.275302401697583\\
2.3	0.282889377328026\\
2.4	0.290396923691212\\
2.5	0.297825872344904\\
2.6	0.305177046141155\\
2.7	0.312451259317449\\
2.8	0.319649317586885\\
2.9	0.326772018227421\\
3	0.333820150170188\\
3.1	0.340794494086865\\
3.2	0.347695822476158\\
3.3	0.354524899749359\\
3.4	0.361282482315013\\
3.5	0.367969318662704\\
3.6	0.37458614944596\\
3.7	0.381133707564285\\
3.8	0.387612718244341\\
3.9	0.394023899120278\\
4	0.400367960313216\\
4.1	0.406645604509904\\
4.2	0.41285752704055\\
4.3	0.419004415955839\\
4.4	0.425086952103143\\
4.5	0.431105809201931\\
4.6	0.437061653918398\\
4.7	0.442955145939302\\
4.8	0.448786938045033\\
4.9	0.454557676181921\\
5	0.460267999533777\\
5.1	0.465918540592696\\
5.2	0.471509925229111\\
5.3	0.477042772761117\\
5.4	0.482517696023067\\
5.5	0.487935301433456\\
5.6	0.493296189062082\\
5.7	0.49860095269652\\
5.8	0.503850179907884\\
5.9	0.509044452115913\\
6	0.51418434465337\\
6.1	0.519270426829766\\
6.2	0.524303261994419\\
6.3	0.529283407598854\\
6.4	0.534211415258543\\
6.5	0.539087830814011\\
6.6	0.543913194391289\\
6.7	0.548688040461741\\
6.8	0.553412897901265\\
6.9	0.558088290048873\\
7	0.562714734764656\\
7.1	0.567292744487145\\
7.2	0.571822826290068\\
7.3	0.576305481938519\\
7.4	0.580741207944532\\
7.5	0.585130495622076\\
7.6	0.589473831141474\\
7.7	0.593771695583256\\
7.8	0.598024564991442\\
7.9	0.60223291042627\\
8	0.606397198016373\\
8.1	0.610517889010409\\
8.2	0.614595439828148\\
8.3	0.618630302111031\\
8.4	0.622622922772188\\
8.5	0.626573744045947\\
8.6	0.630483203536813\\
8.7	0.634351734267939\\
8.8	0.638179764729088\\
8.9	0.641967718924096\\
9	0.645716016417834\\
9.1	0.649425072382681\\
9.2	0.653095297644511\\
9.3	0.656727098728195\\
9.4	0.660320877902628\\
9.5	0.663877033225289\\
9.6	0.667395958586331\\
9.7	0.670878043752204\\
9.8	0.674323674408832\\
9.9	0.677733232204333\\
10	0.681107094791286\\
10.1	0.684445635868568\\
10.2	0.687749225222739\\
10.3	0.691018228769007\\
10.4	0.694253008591752\\
10.5	0.697453922984638\\
10.6	0.700621326490291\\
10.7	0.703755569939577\\
10.8	0.706857000490456\\
10.9	0.709925961666433\\
11	0.712962793394613\\
11.1	0.71596783204335\\
11.2	0.718941410459502\\
11.3	0.7218838580053\\
11.4	0.724795500594829\\
11.5	0.727676660730128\\
11.6	0.730527657536908\\
11.7	0.733348806799904\\
11.8	0.73614042099785\\
11.9	0.738902809338087\\
12	0.741636277790817\\
12.1	0.744341129122992\\
12.2	0.747017662931844\\
12.3	0.749666175678077\\
12.4	0.7522869607187\\
12.5	0.754880308339519\\
12.6	0.75744650578729\\
12.7	0.75998583730154\\
12.8	0.762498584146045\\
12.9	0.764985024639985\\
13	0.767445434188771\\
13.1	0.769880085314552\\
13.2	0.7722892476864\\
13.3	0.774673188150174\\
13.4	0.777032170758085\\
13.5	0.779366456797937\\
13.6	0.781676304822069\\
13.7	0.783961970675997\\
13.8	0.786223707526747\\
13.9	0.788461765890898\\
14	0.790676393662333\\
14.1	0.792867836139693\\
14.2	0.795036336053547\\
14.3	0.797182133593281\\
14.4	0.799305466433697\\
14.5	0.801406569761344\\
14.6	0.803485676300563\\
14.7	0.805543016339267\\
14.8	0.80757881775445\\
14.9	0.809593306037422\\
15	0.81158670431879\\
15.1	0.81355923339317\\
15.2	0.815511111743644\\
15.3	0.81744255556596\\
15.4	0.819353778792478\\
15.5	0.821244993115864\\
15.6	0.823116408012542\\
15.7	0.824968230765892\\
15.8	0.82680066648921\\
15.9	0.828613918148431\\
16	0.830408186584605\\
16.1	0.832183670536145\\
16.2	0.833940566660839\\
16.3	0.835679069557635\\
16.4	0.837399371788191\\
16.5	0.839101663898207\\
16.6	0.84078613443853\\
16.7	0.842452969986037\\
16.8	0.844102355164302\\
16.9	0.845734472664047\\
17	0.847349503263371\\
17.1	0.848947625847783\\
17.2	0.850529017430007\\
17.3	0.852093853169595\\
17.4	0.853642306392323\\
17.5	0.855174548609395\\
17.6	0.856690749536433\\
17.7	0.858191077112282\\
17.8	0.859675697517605\\
17.9	0.861144775193296\\
18	0.862598472858689\\
18.1	0.864036951529584\\
18.2	0.86546037053608\\
18.3	0.866868887540225\\
18.4	0.868262658553475\\
18.5	0.86964183795398\\
18.6	0.871006578503679\\
18.7	0.872357031365221\\
18.8	0.87369334611871\\
18.9	0.875015670778271\\
19	0.876324151808447\\
19.1	0.877618934140418\\
19.2	0.878900161188057\\
19.3	0.880167974863816\\
19.4	0.881422515594439\\
19.5	0.882663922336522\\
19.6	0.883892332591903\\
19.7	0.885107882422889\\
19.8	0.886310706467331\\
19.9	0.887500937953534\\
20	0.888678708715012\\
20.1	0.889844149205097\\
20.2	0.890997388511381\\
20.3	0.892138554370017\\
20.4	0.893267773179871\\
20.5	0.894385170016516\\
20.6	0.89549086864609\\
20.7	0.896584991539002\\
20.8	0.8976676598835\\
20.9	0.898738993599092\\
21	0.89979911134983\\
21.1	0.900848130557453\\
21.2	0.901886167414393\\
21.3	0.902913336896644\\
21.4	0.903929752776497\\
21.5	0.904935527635145\\
21.6	0.90593077287515\\
21.7	0.90691559873278\\
21.8	0.907890114290225\\
21.9	0.908854427487675\\
22	0.909808645135275\\
22.1	0.910752872924961\\
22.2	0.911687215442159\\
22.3	0.912611776177377\\
22.4	0.913526657537661\\
22.5	0.914431960857945\\
22.6	0.915327786412268\\
22.7	0.916214233424885\\
22.8	0.917091400081256\\
22.9	0.917959383538924\\
23	0.91881827993827\\
23.1	0.919668184413169\\
23.2	0.920509191101523\\
23.3	0.92134139315569\\
23.4	0.9221648827528\\
23.5	0.922979751104965\\
23.6	0.923786088469386\\
23.7	0.924583984158344\\
23.8	0.925373526549096\\
23.9	0.926154803093663\\
24	0.926927900328518\\
24.1	0.927692903884169\\
24.2	0.928449898494644\\
24.3	0.929198968006877\\
24.4	0.929940195389996\\
24.5	0.93067366274451\\
24.6	0.931399451311406\\
24.7	0.932117641481147\\
24.8	0.932828312802573\\
24.9	0.933531543991715\\
25	0.934227412940514\\
25.1	0.934915996725448\\
25.2	0.935597371616068\\
25.3	0.936271613083447\\
25.4	0.936938795808539\\
25.5	0.937598993690453\\
25.6	0.938252279854633\\
25.7	0.938898726660964\\
25.8	0.939538405711782\\
25.9	0.940171387859808\\
26	0.940797743215993\\
26.1	0.941417541157285\\
26.2	0.942030850334316\\
26.3	0.942637738679001\\
26.4	0.943238273412066\\
26.5	0.943832521050493\\
26.6	0.944420547414885\\
26.7	0.94500241763676\\
26.8	0.945578196165764\\
26.9	0.946147946776808\\
27	0.946711732577135\\
27.1	0.947269616013306\\
27.2	0.94782165887812\\
27.3	0.948367922317458\\
27.4	0.948908466837054\\
27.5	0.949443352309198\\
27.6	0.949972637979366\\
27.7	0.950496382472787\\
27.8	0.951014643800929\\
27.9	0.951527479367932\\
28	0.95203494597696\\
28.1	0.952537099836499\\
28.2	0.953033996566575\\
28.3	0.953525691204923\\
28.4	0.954012238213076\\
28.5	0.954493691482403\\
28.6	0.954970104340074\\
28.7	0.955441529554968\\
28.8	0.95590801934352\\
28.9	0.956369625375502\\
29	0.956826398779744\\
29.1	0.957278390149805\\
29.2	0.957725649549569\\
29.3	0.958168226518792\\
29.4	0.958606170078594\\
29.5	0.959039528736881\\
29.6	0.959468350493725\\
29.7	0.959892682846677\\
29.8	0.960312572796026\\
29.9	0.96072806685001\\
30	0.961139211029965\\
};
\addlegendentry{$\Delta_d = 2$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.911420860772511\\
0.1	0.953726763139244\\
0.2	1\\
0.4	1\\
};
\addlegendentry{$\Delta_d = 0.2$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.593488707453784\\
0.1	0.623770508586677\\
0.2	0.656648087015781\\
0.3	0.691962590438023\\
0.4	0.729586375617011\\
0.5	0.769420343614678\\
0.6	0.811391591722254\\
0.7	0.855451353403162\\
0.8	0.901573200566363\\
0.9	0.949751485216043\\
1	1\\
2	1\\
};
\addlegendentry{$\Delta_d = 1$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.339548410026839\\
0.1	0.363967748670753\\
0.2	0.389501209466067\\
0.3	0.416053614372794\\
0.4	0.443548249421419\\
0.5	0.471925114815578\\
0.6	0.501139376736349\\
0.7	0.531160001742558\\
0.8	0.561968556628974\\
0.9	0.593558158385337\\
1	0.625932560512391\\
1.1	0.659105363413081\\
1.2	0.693099337902814\\
1.3	0.72794585208598\\
1.4	0.763684392938976\\
1.5	0.800362174934113\\
1.6	0.838033828944097\\
1.7	0.876761165492546\\
1.8	0.916613007170527\\
1.9	0.957665085730087\\
2	1\\
4	1\\
};
\addlegendentry{$\Delta_d = 2$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.134851889397026\\
0.1	0.157026049678941\\
0.2	0.178921506049018\\
0.3	0.200532741391746\\
0.4	0.221859373203375\\
0.5	0.242905530599462\\
0.6	0.263679306723567\\
0.7	0.284192278838004\\
0.8	0.304459089177062\\
0.9	0.324497080364507\\
1	0.34432597984797\\
1.1	0.363967628390085\\
1.2	0.383445748186308\\
1.3	0.40278574665781\\
1.4	0.422014552399962\\
1.5	0.441160480157297\\
1.6	0.460253122048711\\
1.7	0.479323262585817\\
1.8	0.498402815316256\\
1.9	0.517524779185549\\
2	0.536723212948509\\
2.1	0.556033226176912\\
2.2	0.575490985606382\\
2.3	0.595133735744348\\
2.4	0.614999832824423\\
2.5	0.635128791342311\\
2.6	0.655561342546026\\
2.7	0.676339504380186\\
2.8	0.697506662501738\\
2.9	0.719107662093893\\
3	0.741188910307386\\
3.1	0.763798489254478\\
3.2	0.786986279572176\\
3.3	0.81080409465803\\
3.4	0.835305825765175\\
3.5	0.86054759822385\\
3.6	0.886587939135153\\
3.7	0.913487956959877\\
3.8	0.941311533501572\\
3.9	0.970125528859051\\
4	1\\
8	1\\
};
\addlegendentry{$\Delta_d = 4$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.031576935513606\\
0.1	0.0532982551897552\\
0.2	0.0740513752305164\\
0.3	0.0938862628371369\\
0.4	0.112850891448059\\
0.5	0.130991287615865\\
0.6	0.148351582948551\\
0.7	0.164974070074012\\
0.8	0.180899261723217\\
0.9	0.196165952148948\\
1	0.210811280204563\\
1.1	0.224870793502758\\
1.2	0.238378513158728\\
1.3	0.25136699869692\\
1.4	0.263867412766566\\
1.5	0.275909585369448\\
1.6	0.287522077354667\\
1.7	0.298732242980364\\
1.8	0.309566291382003\\
1.9	0.320049346821633\\
2	0.330205507623046\\
2.1	0.340057903724363\\
2.2	0.349628752802858\\
2.3	0.358939414947088\\
2.4	0.368010445868985\\
2.5	0.376861648663894\\
2.6	0.38551212413975\\
2.7	0.393980319748066\\
2.8	0.402284077159286\\
2.9	0.41044067853362\\
3	0.418466891545817\\
3.1	0.426379013228704\\
3.2	0.434192912705822\\
3.3	0.441924072888238\\
3.4	0.449587631214757\\
3.5	0.457198419518425\\
3.6	0.464771003105421\\
3.7	0.472319719135348\\
3.8	0.479858714394597\\
3.9	0.487401982556928\\
4	0.494963401027785\\
4.1	0.502556767471183\\
4.2	0.510195836120285\\
4.3	0.517894353975193\\
4.4	0.525666096993894\\
4.5	0.533524906384902\\
4.6	0.541484725112921\\
4.7	0.549559634731825\\
4.8	0.557763892662483\\
4.9	0.566111970036504\\
5	0.574618590230804\\
5.1	0.583298768222119\\
5.2	0.592167850895185\\
5.3	0.601241558443307\\
5.4	0.610536027005575\\
5.5	0.620067852690907\\
5.6	0.629854137145661\\
5.7	0.639912534828617\\
5.8	0.650261302164852\\
5.9	0.660919348758348\\
6	0.671906290852251\\
6.1	0.683242507235469\\
6.2	0.69494919780488\\
6.3	0.707048445003832\\
6.4	0.719563278369955\\
6.5	0.73251774243854\\
6.6	0.745936968262058\\
6.7	0.759847248821758\\
6.8	0.774276118623764\\
6.9	0.789252437789911\\
7	0.804806480972546\\
7.1	0.820970031443025\\
7.2	0.837776480725541\\
7.3	0.855260934171452\\
7.4	0.873460322894506\\
7.5	0.892413522514322\\
7.6	0.912161479184479\\
7.7	0.932747343412501\\
7.8	0.954216612212209\\
7.9	0.976617280164429\\
8	1\\
16	1\\
};
\addlegendentry{$\Delta_d = 8$, FO}


\end{axis}
\end{tikzpicture}%

==> Pd_lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1,
xlabel={Delay $t$ [\si{\second}]},
ylabel={Cumulative probability $P_d(t)$},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.911206705871061\\
0.1	0.915221728353174\\
0.2	0.919256662228179\\
0.3	0.923311617494045\\
0.4	0.927386704807091\\
0.5	0.931482035486127\\
0.6	0.935597721516627\\
0.7	0.939733875554928\\
0.8	0.943890610932457\\
0.9	0.948068041659984\\
1	0.952266282431902\\
1.1	0.956485448630541\\
1.2	0.960725656330496\\
1.3	0.964987022303001\\
1.4	0.969269664020318\\
1.5	0.973573699660159\\
1.6	0.977899248110137\\
1.7	0.982246428972246\\
1.8	0.986615362567368\\
1.9	0.991006169939814\\
2	0.995418972861886\\
2.1	0.996191768627174\\
2.2	0.996834197713365\\
2.3	0.997368252310094\\
2.4	0.997812214637482\\
2.5	0.998181282798953\\
2.6	0.998488091055889\\
2.7	0.998743142334627\\
2.8	0.998955167771737\\
2.9	0.999131425605863\\
3	0.999277949648046\\
3.1	0.999399755836373\\
3.2	0.99950101394592\\
3.3	0.999585190332111\\
3.4	0.999655166594002\\
3.5	0.999713338219677\\
3.6	0.999761696590676\\
3.7	0.999801897152696\\
3.8	0.999835316086239\\
3.9	0.999863097417222\\
4	0.99988619218026\\
4.1	0.999905390975312\\
4.2	0.99992135103218\\
4.3	0.999934618709372\\
4.4	0.99994564819752\\
4.5	0.999954817067628\\
4.6	0.99996243919641\\
4.7	0.999968775511188\\
4.8	0.999974042922186\\
4.9	0.999978421747984\\
5	0.999982061888345\\
5.1	0.999985087955711\\
5.2	0.999987603541044\\
5.3	0.999989694760043\\
5.4	0.99999143320113\\
5.5	0.999992878376129\\
5.6	0.999994079757523\\
5.7	0.999995078472042\\
5.8	0.999995908708548\\
5.9	0.999996598888417\\
6	0.999997172638484\\
6.1	0.99999764959986\\
6.2	0.9999980461003\\
6.3	0.99999837571315\\
6.4	0.999998649722005\\
6.5	0.999998877506972\\
6.6	0.999999066865785\\
6.7	0.999999224280737\\
6.8	0.999999355140595\\
6.9	0.999999463925067\\
7	0.999999554358157\\
7.1	0.999999629535648\\
7.2	0.999999692031083\\
7.3	0.999999743983859\\
7.4	0.999999787172468\\
7.5	0.99999982307538\\
7.6	0.999999852921655\\
7.7	0.999999877733017\\
7.8	0.99999989835883\\
7.9	0.999999915505173\\
8	0.999999929759017\\
8.1	0.99999994160831\\
8.2	0.999999951458689\\
8.3	0.999999959647359\\
8.4	0.999999966454642\\
8.5	0.999999972113572\\
8.6	0.999999976817869\\
8.7	0.999999980728576\\
8.8	0.999999983979566\\
8.9	0.999999986682131\\
9	0.999999988928787\\
9.1	0.999999990796444\\
9.2	0.999999992349037\\
9.3	0.999999993639715\\
9.4	0.999999994712662\\
9.5	0.999999995604609\\
9.6	0.999999996346089\\
9.7	0.999999996962485\\
9.8	0.999999997474898\\
9.9	0.99999999790087\\
10	0.999999998254982\\
10.1	0.999999998549358\\
10.2	0.999999998794074\\
10.3	0.999999998997507\\
10.4	0.999999999166623\\
10.5	0.999999999307209\\
10.6	0.999999999424079\\
10.7	0.999999999521234\\
10.8	0.999999999602\\
10.9	0.99999999966914\\
11	0.999999999724954\\
11.1	0.999999999771353\\
11.2	0.999999999809925\\
11.3	0.99999999984199\\
11.4	0.999999999868645\\
11.5	0.999999999890804\\
11.6	0.999999999909225\\
11.7	0.999999999924538\\
11.8	0.999999999937268\\
11.9	0.999999999947851\\
12	0.999999999956648\\
12.1	0.999999999963961\\
12.2	0.999999999970041\\
12.3	0.999999999975095\\
12.4	0.999999999979296\\
12.5	0.999999999982789\\
12.6	0.999999999985692\\
12.7	0.999999999988106\\
12.8	0.999999999990112\\
12.9	0.99999999999178\\
13	0.999999999993167\\
13.1	0.99999999999432\\
13.2	0.999999999995278\\
13.3	0.999999999996074\\
13.4	0.999999999996737\\
13.5	0.999999999997287\\
13.6	0.999999999997745\\
13.7	0.999999999998125\\
13.8	0.999999999998441\\
13.9	0.999999999998704\\
14	0.999999999998923\\
14.1	0.999999999999105\\
14.2	0.999999999999256\\
14.3	0.999999999999381\\
14.4	0.999999999999486\\
14.5	0.999999999999572\\
14.6	0.999999999999645\\
14.7	0.999999999999704\\
14.8	0.999999999999754\\
14.9	0.999999999999796\\
15	0.99999999999983\\
15.1	0.999999999999859\\
15.2	0.999999999999883\\
15.3	0.999999999999902\\
15.4	0.999999999999919\\
15.5	0.999999999999933\\
15.6	0.999999999999944\\
15.7	0.999999999999953\\
15.8	0.999999999999961\\
15.9	0.999999999999968\\
16	0.999999999999973\\
16.1	0.999999999999978\\
16.2	0.999999999999982\\
16.3	0.999999999999985\\
16.4	0.999999999999987\\
16.5	0.999999999999989\\
16.6	0.999999999999991\\
16.7	0.999999999999993\\
16.8	0.999999999999994\\
16.9	0.999999999999995\\
17	0.999999999999996\\
17.1	0.999999999999996\\
17.2	0.999999999999997\\
30	1\\
};
\addlegendentry{$\lambda = 0.1$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.558950242479442\\
0.1	0.57081713063681\\
0.2	0.58296727976866\\
0.3	0.595408291613175\\
0.4	0.608147991967324\\
0.5	0.621194437716618\\
0.6	0.63455592409365\\
0.7	0.648240992173004\\
0.8	0.66225843661041\\
0.9	0.676617313634219\\
1	0.691326949297623\\
1.1	0.706396948000258\\
1.2	0.721837201288161\\
1.3	0.73765789694134\\
1.4	0.753869528358516\\
1.5	0.770482904248942\\
1.6	0.78750915864151\\
1.7	0.804959761221721\\
1.8	0.822846528007429\\
1.9	0.841181632374659\\
2	0.85997761644516\\
2.1	0.86930444798908\\
2.2	0.878010023242112\\
2.3	0.886135723822134\\
2.4	0.893720174935019\\
2.5	0.900799428978071\\
2.6	0.907407136913709\\
2.7	0.913574708228026\\
2.8	0.919331460234577\\
2.9	0.924704757433103\\
3	0.929720141585631\\
3.1	0.934401453128258\\
3.2	0.938770944495751\\
3.3	0.942849385897642\\
3.4	0.946656164048619\\
3.5	0.950209374322533\\
3.6	0.953525906768064\\
3.7	0.956621526394914\\
3.8	0.959510948112182\\
3.9	0.962207906675117\\
4	0.964725221972748\\
4.1	0.967074859966737\\
4.2	0.969267989571119\\
4.3	0.971315035743304\\
4.4	0.973225729038714\\
4.5	0.975009151864604\\
4.6	0.976673781652935\\
4.7	0.978227531157525\\
4.8	0.979677786067016\\
4.9	0.981031440112465\\
5	0.982294927836429\\
5.1	0.983474255179318\\
5.2	0.984575028028395\\
5.3	0.985602478865157\\
5.4	0.986561491637727\\
5.5	0.987456624976515\\
5.6	0.988292133863495\\
5.7	0.989071989858099\\
5.8	0.989799899975869\\
5.9	0.990479324309614\\
6	0.991113492476832\\
6.1	0.99170541897157\\
6.2	0.992257917493703\\
6.3	0.992773614323753\\
6.4	0.993254960806813\\
6.5	0.993704245004917\\
6.6	0.994123602573258\\
6.7	0.994515026911945\\
6.8	0.994880378641551\\
6.9	0.9952213944475\\
7	0.99553969533534\\
7.1	0.995836794336126\\
7.2	0.996114103698557\\
7.3	0.996372941602045\\
7.4	0.996614538422631\\
7.5	0.996840042581529\\
7.6	0.997050526004107\\
7.7	0.997246989215234\\
7.8	0.997430366095246\\
7.9	0.997601528319104\\
8	0.997761289499872\\
8.1	0.99791040905619\\
8.2	0.998049595822147\\
8.3	0.998179511416694\\
8.4	0.998300773388623\\
8.5	0.998413958152065\\
8.6	0.99851960372645\\
8.7	0.998618212293959\\
8.8	0.998710252586636\\
8.9	0.998796162114479\\
9	0.998876349245132\\
9.1	0.998951195145043\\
9.2	0.999021055591325\\
9.3	0.999086262662929\\
9.4	0.999147126319166\\
9.5	0.999203935873092\\
9.6	0.999256961366741\\
9.7	0.999306454854761\\
9.8	0.999352651602549\\
9.9	0.999395771204572\\
10	0.999436018628205\\
10.1	0.99947358518803\\
10.2	0.999508649455248\\
10.3	0.999541378106507\\
10.4	0.999571926716196\\
10.5	0.999600440495959\\
10.6	0.999627054984952\\
10.7	0.999651896694129\\
10.8	0.9996750837076\\
10.9	0.999696726243944\\
11	0.999716927180128\\
11.1	0.999735782540525\\
11.2	0.999753381953368\\
11.3	0.999769809076791\\
11.4	0.999785141996494\\
11.5	0.999799453596923\\
11.6	0.999812811907722\\
11.7	0.999825280427107\\
11.8	0.999836918423707\\
11.9	0.999847781218293\\
12	0.999857920446742\\
12.1	0.999867384305487\\
12.2	0.999876217780617\\
12.3	0.999884462861718\\
12.4	0.999892158741465\\
12.5	0.999899342001929\\
12.6	0.999906046788462\\
12.7	0.999912304972009\\
12.8	0.999918146300607\\
12.9	0.999923598540785\\
13	0.999928687609559\\
13.1	0.999933437697622\\
13.2	0.999937871384334\\
13.3	0.999942009745057\\
13.4	0.999945872451328\\
13.5	0.999949477864374\\
13.6	0.999952843122386\\
13.7	0.999955984221991\\
13.8	0.999958916094284\\
13.9	0.999961652675808\\
14	0.999964206974798\\
14.1	0.999966591133017\\
14.2	0.999968816483468\\
14.3	0.99997089360427\\
14.4	0.999972832368937\\
14.5	0.999974641993312\\
14.6	0.999976331079376\\
14.7	0.999977907656134\\
14.8	0.999979379217783\\
14.9	0.999980752759335\\
15	0.999982034809867\\
15.1	0.999983231463558\\
15.2	0.999984348408654\\
15.3	0.999985390954511\\
15.4	0.999986364056831\\
15.5	0.999987272341218\\
15.6	0.999988120125168\\
15.7	0.999988911438589\\
15.8	0.999989650042959\\
15.9	0.999990339449205\\
16	0.999990982934393\\
16.1	0.999991583557307\\
16.2	0.999992144172982\\
16.3	0.999992667446286\\
16.4	0.999993155864577\\
16.5	0.999993611749533\\
16.6	0.999994037268185\\
16.7	0.999994434443221\\
16.8	0.999994805162596\\
16.9	0.999995151188511\\
17	0.999995474165786\\
17.1	0.999995775629683\\
17.2	0.999996057013197\\
17.3	0.999996319653874\\
17.4	0.999996564800168\\
17.5	0.999996793617371\\
17.6	0.999997007193157\\
17.7	0.999997206542751\\
17.8	0.999997392613752\\
17.9	0.999997566290644\\
18	0.999997728398991\\
18.1	0.99999787970937\\
18.2	0.999998020941029\\
18.3	0.999998152765308\\
18.4	0.999998275808826\\
18.5	0.999998390656469\\
18.6	0.999998497854158\\
18.7	0.999998597911455\\
18.8	0.999998691303978\\
18.9	0.999998778475665\\
19	0.999998859840882\\
19.1	0.999998935786397\\
19.2	0.999999006673214\\
19.3	0.999999072838289\\
19.4	0.999999134596137\\
19.5	0.999999192240322\\
19.6	0.999999246044851\\
19.7	0.999999296265483\\
19.8	0.999999343140941\\
19.9	0.999999386894044\\
20	0.999999427732772\\
20.1	0.999999465851249\\
20.2	0.99999950143067\\
20.3	0.999999534640162\\
20.4	0.999999565637583\\
20.5	0.999999594570279\\
20.6	0.999999621575781\\
20.7	0.999999646782458\\
20.8	0.999999670310128\\
20.9	0.999999692270631\\
21	0.999999712768353\\
21.1	0.999999731900731\\
21.2	0.99999974975871\\
21.3	0.999999766427176\\
21.4	0.999999781985363\\
21.5	0.999999796507225\\
21.6	0.999999810061793\\
21.7	0.999999822713496\\
21.8	0.999999834522475\\
21.9	0.999999845544862\\
22	0.999999855833054\\
22.1	0.999999865435953\\
22.2	0.999999874399207\\
22.3	0.999999882765422\\
22.4	0.999999890574368\\
22.5	0.999999897863163\\
22.6	0.999999904666454\\
22.7	0.999999911016581\\
22.8	0.999999916943729\\
22.9	0.999999922476072\\
23	0.999999927639908\\
23.1	0.999999932459783\\
23.2	0.999999936958608\\
23.3	0.999999941157768\\
23.4	0.999999945077224\\
23.5	0.999999948735607\\
23.6	0.999999952150307\\
23.7	0.999999955337554\\
23.8	0.999999958312501\\
23.9	0.999999961089287\\
24	0.999999963681114\\
24.1	0.999999966100299\\
24.2	0.999999968358344\\
24.3	0.999999970465981\\
24.4	0.99999997243323\\
24.5	0.99999997426944\\
24.6	0.999999975983342\\
24.7	0.999999977583082\\
24.8	0.999999979076263\\
24.9	0.999999980469984\\
25	0.99999998177087\\
25.1	0.999999982985105\\
25.2	0.99999998411846\\
25.3	0.999999985176322\\
25.4	0.999999986163721\\
25.5	0.99999998708535\\
25.6	0.999999987945589\\
25.7	0.999999988748528\\
25.8	0.999999989497984\\
25.9	0.999999990197519\\
26	0.999999990850458\\
26.1	0.999999991459905\\
26.2	0.999999992028757\\
26.3	0.999999992559718\\
26.4	0.999999993055312\\
26.5	0.999999993517895\\
26.6	0.999999993949665\\
26.7	0.999999994352676\\
26.8	0.999999994728841\\
26.9	0.999999995079951\\
27	0.999999995407673\\
27.1	0.999999995713566\\
27.2	0.999999995999084\\
27.3	0.999999996265583\\
27.4	0.999999996514331\\
27.5	0.99999999674651\\
27.6	0.999999996963224\\
27.7	0.999999997165502\\
27.8	0.999999997354307\\
27.9	0.999999997530535\\
28	0.999999997695025\\
28.1	0.999999997848559\\
28.2	0.999999997991865\\
28.3	0.999999998125626\\
28.4	0.999999998250477\\
28.5	0.999999998367012\\
28.6	0.999999998475785\\
28.7	0.999999998577312\\
28.8	0.999999998672077\\
28.9	0.999999998760529\\
29	0.99999999884309\\
29.1	0.999999998920151\\
29.2	0.99999999899208\\
29.3	0.999999999059217\\
29.4	0.999999999121882\\
29.5	0.999999999180373\\
29.6	0.999999999234968\\
29.7	0.999999999285926\\
29.8	0.99999999933349\\
29.9	0.999999999377886\\
30	0.999999999419325\\
};
\addlegendentry{$\lambda = 0.5$, FIFO}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.113735483737439\\
0.1	0.11831880945596\\
0.2	0.12310769232631\\
0.3	0.128112560805937\\
0.4	0.133344435429414\\
0.5	0.138814965326067\\
0.6	0.144536467109353\\
0.7	0.150521966296566\\
0.8	0.156785241428188\\
0.9	0.163340871067736\\
1	0.170204283875201\\
1.1	0.177391811960351\\
1.2	0.184920747736142\\
1.3	0.192809404507534\\
1.4	0.201077181046957\\
1.5	0.209744630424833\\
1.6	0.218833533381825\\
1.7	0.228366976549007\\
1.8	0.238369435843056\\
1.9	0.248866865385848\\
2	0.259886792321693\\
2.1	0.267635156444299\\
2.2	0.275302401697583\\
2.3	0.282889377328026\\
2.4	0.290396923691212\\
2.5	0.297825872344904\\
2.6	0.305177046141155\\
2.7	0.312451259317449\\
2.8	0.319649317586885\\
2.9	0.326772018227421\\
3	0.333820150170188\\
3.1	0.340794494086865\\
3.2	0.347695822476158\\
3.3	0.354524899749359\\
3.4	0.361282482315013\\
3.5	0.367969318662704\\
3.6	0.37458614944596\\
3.7	0.381133707564285\\
3.8	0.387612718244341\\
3.9	0.394023899120278\\
4	0.400367960313216\\
4.1	0.406645604509904\\
4.2	0.41285752704055\\
4.3	0.419004415955839\\
4.4	0.425086952103143\\
4.5	0.431105809201931\\
4.6	0.437061653918398\\
4.7	0.442955145939302\\
4.8	0.448786938045033\\
4.9	0.454557676181921\\
5	0.460267999533777\\
5.1	0.465918540592696\\
5.2	0.471509925229111\\
5.3	0.477042772761117\\
5.4	0.482517696023067\\
5.5	0.487935301433456\\
5.6	0.493296189062082\\
5.7	0.49860095269652\\
5.8	0.503850179907884\\
5.9	0.509044452115913\\
6	0.51418434465337\\
6.1	0.519270426829766\\
6.2	0.524303261994419\\
6.3	0.529283407598854\\
6.4	0.534211415258543\\
6.5	0.539087830814011\\
6.6	0.543913194391289\\
6.7	0.548688040461741\\
6.8	0.553412897901265\\
6.9	0.558088290048873\\
7	0.562714734764656\\
7.1	0.567292744487145\\
7.2	0.571822826290068\\
7.3	0.576305481938519\\
7.4	0.580741207944532\\
7.5	0.585130495622076\\
7.6	0.589473831141474\\
7.7	0.593771695583256\\
7.8	0.598024564991442\\
7.9	0.60223291042627\\
8	0.606397198016373\\
8.1	0.610517889010409\\
8.2	0.614595439828148\\
8.3	0.618630302111031\\
8.4	0.622622922772188\\
8.5	0.626573744045947\\
8.6	0.630483203536813\\
8.7	0.634351734267939\\
8.8	0.638179764729088\\
8.9	0.641967718924096\\
9	0.645716016417834\\
9.1	0.649425072382681\\
9.2	0.653095297644511\\
9.3	0.656727098728195\\
9.4	0.660320877902628\\
9.5	0.663877033225289\\
9.6	0.667395958586331\\
9.7	0.670878043752204\\
9.8	0.674323674408832\\
9.9	0.677733232204333\\
10	0.681107094791286\\
10.1	0.684445635868568\\
10.2	0.687749225222739\\
10.3	0.691018228769007\\
10.4	0.694253008591752\\
10.5	0.697453922984638\\
10.6	0.700621326490291\\
10.7	0.703755569939577\\
10.8	0.706857000490456\\
10.9	0.709925961666433\\
11	0.712962793394613\\
11.1	0.71596783204335\\
11.2	0.718941410459502\\
11.3	0.7218838580053\\
11.4	0.724795500594829\\
11.5	0.727676660730128\\
11.6	0.730527657536908\\
11.7	0.733348806799904\\
11.8	0.73614042099785\\
11.9	0.738902809338087\\
12	0.741636277790817\\
12.1	0.744341129122992\\
12.2	0.747017662931844\\
12.3	0.749666175678077\\
12.4	0.7522869607187\\
12.5	0.754880308339519\\
12.6	0.75744650578729\\
12.7	0.75998583730154\\
12.8	0.762498584146045\\
12.9	0.764985024639985\\
13	0.767445434188771\\
13.1	0.769880085314552\\
13.2	0.7722892476864\\
13.3	0.774673188150174\\
13.4	0.777032170758085\\
13.5	0.779366456797937\\
13.6	0.781676304822069\\
13.7	0.783961970675997\\
13.8	0.786223707526747\\
13.9	0.788461765890898\\
14	0.790676393662333\\
14.1	0.792867836139693\\
14.2	0.795036336053547\\
14.3	0.797182133593281\\
14.4	0.799305466433697\\
14.5	0.801406569761344\\
14.6	0.803485676300563\\
14.7	0.805543016339267\\
14.8	0.80757881775445\\
14.9	0.809593306037422\\
15	0.81158670431879\\
15.1	0.81355923339317\\
15.2	0.815511111743644\\
15.3	0.81744255556596\\
15.4	0.819353778792478\\
15.5	0.821244993115864\\
15.6	0.823116408012542\\
15.7	0.824968230765892\\
15.8	0.82680066648921\\
15.9	0.828613918148431\\
16	0.830408186584605\\
16.1	0.832183670536145\\
16.2	0.833940566660839\\
16.3	0.835679069557635\\
16.4	0.837399371788191\\
16.5	0.839101663898207\\
16.6	0.84078613443853\\
16.7	0.842452969986037\\
16.8	0.844102355164302\\
16.9	0.845734472664047\\
17	0.847349503263371\\
17.1	0.848947625847783\\
17.2	0.850529017430007\\
17.3	0.852093853169595\\
17.4	0.853642306392323\\
17.5	0.855174548609395\\
17.6	0.856690749536433\\
17.7	0.858191077112282\\
17.8	0.859675697517605\\
17.9	0.861144775193296\\
18	0.862598472858689\\
18.1	0.864036951529584\\
18.2	0.86546037053608\\
18.3	0.866868887540225\\
18.4	0.868262658553475\\
18.5	0.86964183795398\\
18.6	0.871006578503679\\
18.7	0.872357031365221\\
18.8	0.87369334611871\\
18.9	0.875015670778271\\
19	0.876324151808447\\
19.1	0.877618934140418\\
19.2	0.878900161188057\\
19.3	0.880167974863816\\
19.4	0.881422515594439\\
19.5	0.882663922336522\\
19.6	0.883892332591903\\
19.7	0.885107882422889\\
19.8	0.886310706467331\\
19.9	0.887500937953534\\
20	0.888678708715012\\
20.1	0.889844149205097\\
20.2	0.890997388511381\\
20.3	0.892138554370017\\
20.4	0.893267773179871\\
20.5	0.894385170016516\\
20.6	0.89549086864609\\
20.7	0.896584991539002\\
20.8	0.8976676598835\\
20.9	0.898738993599092\\
21	0.89979911134983\\
21.1	0.900848130557453\\
21.2	0.901886167414393\\
21.3	0.902913336896644\\
21.4	0.903929752776497\\
21.5	0.904935527635145\\
21.6	0.90593077287515\\
21.7	0.90691559873278\\
21.8	0.907890114290225\\
21.9	0.908854427487675\\
22	0.909808645135275\\
22.1	0.910752872924961\\
22.2	0.911687215442159\\
22.3	0.912611776177377\\
22.4	0.913526657537661\\
22.5	0.914431960857945\\
22.6	0.915327786412268\\
22.7	0.916214233424885\\
22.8	0.917091400081256\\
22.9	0.917959383538924\\
23	0.91881827993827\\
23.1	0.919668184413169\\
23.2	0.920509191101523\\
23.3	0.92134139315569\\
23.4	0.9221648827528\\
23.5	0.922979751104965\\
23.6	0.923786088469386\\
23.7	0.924583984158344\\
23.8	0.925373526549096\\
23.9	0.926154803093663\\
24	0.926927900328518\\
24.1	0.927692903884169\\
24.2	0.928449898494644\\
24.3	0.929198968006877\\
24.4	0.929940195389996\\
24.5	0.93067366274451\\
24.6	0.931399451311406\\
24.7	0.932117641481147\\
24.8	0.932828312802573\\
24.9	0.933531543991715\\
25	0.934227412940514\\
25.1	0.934915996725448\\
25.2	0.935597371616068\\
25.3	0.936271613083447\\
25.4	0.936938795808539\\
25.5	0.937598993690453\\
25.6	0.938252279854633\\
25.7	0.938898726660964\\
25.8	0.939538405711782\\
25.9	0.940171387859808\\
26	0.940797743215993\\
26.1	0.941417541157285\\
26.2	0.942030850334316\\
26.3	0.942637738679001\\
26.4	0.943238273412066\\
26.5	0.943832521050493\\
26.6	0.944420547414885\\
26.7	0.94500241763676\\
26.8	0.945578196165764\\
26.9	0.946147946776808\\
27	0.946711732577135\\
27.1	0.947269616013306\\
27.2	0.94782165887812\\
27.3	0.948367922317458\\
27.4	0.948908466837054\\
27.5	0.949443352309198\\
27.6	0.949972637979366\\
27.7	0.950496382472787\\
27.8	0.951014643800929\\
27.9	0.951527479367932\\
28	0.95203494597696\\
28.1	0.952537099836499\\
28.2	0.953033996566575\\
28.3	0.953525691204923\\
28.4	0.954012238213076\\
28.5	0.954493691482403\\
28.6	0.954970104340074\\
28.7	0.955441529554968\\
28.8	0.95590801934352\\
28.9	0.956369625375502\\
29	0.956826398779744\\
29.1	0.957278390149805\\
29.2	0.957725649549569\\
29.3	0.958168226518792\\
29.4	0.958606170078594\\
29.5	0.959039528736881\\
29.6	0.959468350493725\\
29.7	0.959892682846677\\
29.8	0.960312572796026\\
29.9	0.96072806685001\\
30	0.961139211029965\\
};
\addlegendentry{$\lambda = 1$, FIFO}


\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.911420860772511\\
0.1	0.915467296904446\\
0.2	0.919555236933173\\
0.3	0.923684454886813\\
0.4	0.927854729519735\\
0.5	0.932065844271682\\
0.6	0.936317587227405\\
0.7	0.940609751076785\\
0.8	0.944942133075464\\
0.9	0.949314535005955\\
1	0.953726763139244\\
1.1	0.958178628196868\\
1.2	0.962669945313473\\
1.3	0.967200533999843\\
1.4	0.971770218106392\\
1.5	0.976378825787129\\
1.6	0.981026189464072\\
1.7	0.98571214579212\\
1.8	0.990436535624375\\
1.9	0.995199203977915\\
2	1\\
10	1\\
};
\addlegendentry{$\lambda = 0.1$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.593488707453784\\
0.1	0.608293908620603\\
0.2	0.623770508586677\\
0.3	0.639895518899142\\
0.4	0.656648087015781\\
0.5	0.674009399418981\\
0.6	0.691962590438023\\
0.7	0.710492656509133\\
0.8	0.729586375617011\\
0.9	0.749232231675083\\
1	0.769420343614678\\
1.1	0.790142398965593\\
1.2	0.811391591722254\\
1.3	0.833162564300814\\
1.4	0.855451353403162\\
1.5	0.878255339613945\\
1.6	0.901573200566363\\
1.7	0.925404867521657\\
1.8	0.949751485216043\\
1.9	0.974615374837145\\
2	1\\
10	1\\
};
\addlegendentry{$\lambda = 0.5$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.339548410026839\\
0.1	0.363967748670753\\
0.2	0.389501209466067\\
0.3	0.416053614372794\\
0.4	0.443548249421419\\
0.5	0.471925114815578\\
0.6	0.501139376736349\\
0.7	0.531160001742558\\
0.8	0.561968556628974\\
0.9	0.593558158385337\\
1	0.625932560512391\\
1.1	0.659105363413081\\
1.2	0.693099337902814\\
1.3	0.72794585208598\\
1.4	0.763684392938976\\
1.5	0.800362174934113\\
1.6	0.838033828944097\\
1.7	0.876761165492546\\
1.8	0.916613007170527\\
1.9	0.957665085730087\\
2	1\\
10	1\\
};
\addlegendentry{$\lambda = 1$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.134851889397026\\
0.1	0.178921506049018\\
0.2	0.221859373203375\\
0.3	0.263679306723567\\
0.4	0.304459089177062\\
0.5	0.34432597984797\\
0.6	0.383445748186308\\
0.7	0.422014552399962\\
0.8	0.460253122048711\\
0.9	0.498402815316256\\
1	0.536723212948509\\
1.1	0.575490985606382\\
1.2	0.614999832824423\\
1.3	0.655561342546026\\
1.4	0.697506662501738\\
1.5	0.741188910307386\\
1.6	0.786986279572176\\
1.7	0.835305825765175\\
1.8	0.886587939135153\\
1.9	0.941311533501572\\
2	1\\
10	1\\
};
\addlegendentry{$\lambda = 2$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.031576935513606\\
0.1	0.112850891448059\\
0.2	0.180899261723217\\
0.3	0.238378513158728\\
0.4	0.287522077354667\\
0.5	0.330205507623046\\
0.6	0.368010445868985\\
0.7	0.402284077159286\\
0.8	0.434192912705822\\
0.9	0.464771003105421\\
1	0.494963401027785\\
1.1	0.525666096993894\\
1.2	0.557763892662483\\
1.3	0.592167850895185\\
1.4	0.629854137145661\\
1.5	0.671906290852251\\
1.6	0.719563278369955\\
1.7	0.774276118623764\\
1.8	0.837776480725541\\
1.9	0.912161479184479\\
2	1\\
10	1\\
};
\addlegendentry{$\lambda = 4$, FO}

\end{axis}
\end{tikzpicture}%

==> Pd_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=1,
xlabel={Delay $t$ [\si{\second}]},
ylabel={Cumulative probability $P_d(t)$},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.672531145628713\\
0.1	0.679691802889171\\
0.2	0.687014818429994\\
0.3	0.694510903031858\\
0.4	0.702191743520073\\
0.5	0.710070095258818\\
0.6	0.718159883444401\\
0.7	0.726476314034892\\
0.8	0.735035995233193\\
0.9	0.743857070527869\\
1	0.752959364391662\\
1.1	0.762364541842262\\
1.2	0.772096283184591\\
1.3	0.782180475379343\\
1.4	0.7926454216201\\
1.5	0.803522070851843\\
1.6	0.81484426912868\\
1.7	0.826649034889139\\
1.8	0.838976860425239\\
1.9	0.851872042038136\\
2	0.865383041610404\\
2.1	0.874087326397631\\
2.2	0.882228795217513\\
2.3	0.889843839550894\\
2.4	0.896966497818373\\
2.5	0.903628607528346\\
2.6	0.909859947587206\\
2.7	0.91568837140782\\
2.8	0.921139931411259\\
2.9	0.926238995478284\\
3	0.931008355871132\\
3.1	0.935469331112444\\
3.2	0.939641861276749\\
3.3	0.943544597120428\\
3.4	0.947194983448571\\
3.5	0.950609337091354\\
3.6	0.953802919838504\\
3.7	0.956790006657835\\
3.8	0.959583949502806\\
3.9	0.962197236994301\\
4	0.964641550243404\\
4.1	0.966927815064702\\
4.2	0.969066250813485\\
4.3	0.971066416065153\\
4.4	0.972937251341011\\
4.5	0.974687119071429\\
4.6	0.976323840974994\\
4.7	0.977854733020741\\
4.8	0.979286638129745\\
4.9	0.98062595676223\\
5	0.981878675526931\\
5.1	0.983050393940586\\
5.2	0.984146349457167\\
5.3	0.98517144087873\\
5.4	0.986130250252525\\
5.5	0.987027063352255\\
5.6	0.987865888835014\\
5.7	0.988650476159548\\
5.8	0.989384332345935\\
5.9	0.990070737651573\\
6	0.990712760233585\\
6.1	0.991313269863138\\
6.2	0.991874950753017\\
6.3	0.992400313555758\\
6.4	0.992891706585994\\
6.5	0.99335132631717\\
6.6	0.993781227199533\\
6.7	0.994183330843307\\
6.8	0.994559434608083\\
6.9	0.994911219636814\\
7	0.995240258370349\\
7.1	0.995548021576068\\
7.2	0.995835884922054\\
7.3	0.99610513512618\\
7.4	0.996356975707597\\
7.5	0.996592532366336\\
7.6	0.996812858015062\\
7.7	0.99701893748548\\
7.8	0.997211691930428\\
7.9	0.997391982941326\\
8	0.9975606163994\\
8.1	0.997718346077881\\
8.2	0.997865877011291\\
8.3	0.998003868646869\\
8.4	0.998132937792229\\
8.5	0.998253661372425\\
8.6	0.998366579008741\\
8.7	0.998472195430739\\
8.8	0.998570982732348\\
8.9	0.998663382482069\\
9	0.998749807696744\\
9.1	0.998830644687689\\
9.2	0.998906254787468\\
9.3	0.998976975965011\\
9.4	0.999043124336295\\
9.5	0.999104995577352\\
9.6	0.999162866245905\\
9.7	0.999216995017553\\
9.8	0.999267623842023\\
9.9	0.999314979024659\\
10	0.99935927223798\\
10.1	0.999400701467837\\
10.2	0.999439451898384\\
10.3	0.999475696739834\\
10.4	0.999509598002691\\
10.5	0.999541307221915\\
10.6	0.999570966134269\\
10.7	0.999598707311869\\
10.8	0.999624654754764\\
10.9	0.999648924445204\\
11	0.999671624866068\\
11.1	0.999692857485769\\
11.2	0.99971271721181\\
11.3	0.999731292815009\\
11.4	0.999748667326293\\
11.5	0.999764918407839\\
11.6	0.999780118700216\\
11.7	0.999794336147078\\
11.8	0.999807634298869\\
11.9	0.999820072596881\\
12	0.999831706638955\\
12.1	0.999842588427994\\
12.2	0.999852766604414\\
12.3	0.999862286663556\\
12.4	0.99987119115905\\
12.5	0.999879519893023\\
12.6	0.999887310094012\\
12.7	0.999894596583367\\
12.8	0.999901411930905\\
12.9	0.999907786600488\\
13	0.999913749086197\\
13.1	0.999919326039694\\
13.2	0.999924542389357\\
13.3	0.9999294214517\\
13.4	0.999933985035602\\
13.5	0.999938253539787\\
13.6	0.999942246044006\\
13.7	0.999945980394318\\
13.8	0.999949473282863\\
13.9	0.999952740322474\\
14	0.999955796116462\\
14.1	0.999958654323895\\
14.2	0.999961327720648\\
14.3	0.999963828256516\\
14.4	0.999966167108621\\
14.5	0.999968354731379\\
14.6	0.999970400903225\\
14.7	0.999972314770325\\
14.8	0.999974104887457\\
14.9	0.99997577925625\\
15	0.999977345360951\\
15.1	0.999978810201878\\
15.2	0.999980180326709\\
15.3	0.999981461859755\\
15.4	0.999982660529329\\
15.5	0.999983781693353\\
15.6	0.999984830363309\\
15.7	0.999985811226637\\
15.8	0.999986728667691\\
15.9	0.999987586787331\\
16	0.99998838942126\\
16.1	0.999989140157164\\
16.2	0.99998984235075\\
16.3	0.999990499140748\\
16.4	0.999991113462938\\
16.5	0.999991688063273\\
16.6	0.999992225510154\\
16.7	0.99999272820591\\
16.8	0.999993198397537\\
16.9	0.99999363818674\\
17	0.999994049539329\\
17.1	0.999994434294005\\
17.2	0.999994794170581\\
17.3	0.999995130777665\\
17.4	0.999995445619854\\
17.5	0.999995740104459\\
17.6	0.999996015547794\\
17.7	0.999996273181061\\
17.8	0.999996514155852\\
17.9	0.999996739549298\\
18	0.999996950368884\\
18.1	0.999997147556951\\
18.2	0.999997331994906\\
18.3	0.99999750450717\\
18.4	0.999997665864851\\
18.5	0.999997816789202\\
18.6	0.999997957954838\\
18.7	0.999998089992754\\
18.8	0.999998213493145\\
18.9	0.999998329008045\\
19	0.999998437053792\\
19.1	0.999998538113339\\
19.2	0.999998632638412\\
19.3	0.999998721051528\\
19.4	0.999998803747882\\
19.5	0.99999888109712\\
19.6	0.999998953444983\\
19.7	0.99999902111486\\
19.8	0.999999084409226\\
19.9	0.999999143611\\
20	0.999999198984809\\
20.1	0.999999250778168\\
20.2	0.999999299222585\\
20.3	0.999999344534605\\
20.4	0.999999386916765\\
20.5	0.999999426558509\\
20.6	0.999999463637033\\
20.7	0.999999498318072\\
20.8	0.999999530756647\\
20.9	0.999999561097756\\
21	0.99999958947702\\
21.1	0.99999961602129\\
21.2	0.999999640849217\\
21.3	0.999999664071779\\
21.4	0.999999685792779\\
21.5	0.999999706109306\\
21.6	0.999999725112174\\
21.7	0.999999742886324\\
21.8	0.999999759511203\\
21.9	0.999999775061123\\
22	0.999999789605591\\
22.1	0.999999803209619\\
22.2	0.999999815934015\\
22.3	0.999999827835657\\
22.4	0.999999838967742\\
22.5	0.999999849380031\\
22.6	0.999999859119064\\
22.7	0.999999868228376\\
22.8	0.999999876748682\\
22.9	0.999999884718069\\
23	0.999999892172158\\
23.1	0.999999899144268\\
23.2	0.999999905665564\\
23.3	0.999999911765195\\
23.4	0.999999917470426\\
23.5	0.999999922806759\\
23.6	0.999999927798047\\
23.7	0.999999932466599\\
23.8	0.999999936833285\\
23.9	0.999999940917622\\
24	0.999999944737868\\
24.1	0.999999948311098\\
24.2	0.999999951653284\\
24.3	0.999999954779365\\
24.4	0.999999957703316\\
24.5	0.999999960438204\\
24.6	0.999999962996256\\
24.7	0.999999965388905\\
24.8	0.999999967626846\\
24.9	0.999999969720083\\
25	0.999999971677971\\
25.1	0.999999973509264\\
25.2	0.999999975222145\\
25.3	0.999999976824273\\
25.4	0.999999978322807\\
25.5	0.999999979724447\\
25.6	0.999999981035457\\
25.7	0.999999982261697\\
25.8	0.99999998340865\\
25.9	0.99999998448144\\
26	0.999999985484865\\
26.1	0.999999986423408\\
26.2	0.999999987301266\\
26.3	0.999999988122362\\
26.4	0.999999988890366\\
26.5	0.999999989608711\\
26.6	0.999999990280608\\
26.7	0.99999999090906\\
26.8	0.999999991496877\\
26.9	0.999999992046686\\
27	0.999999992560944\\
27.1	0.999999993041951\\
27.2	0.999999993491856\\
27.3	0.99999999391267\\
27.4	0.999999994306275\\
27.5	0.999999994674429\\
27.6	0.999999995018779\\
27.7	0.999999995340863\\
27.8	0.999999995642121\\
27.9	0.9999999959239\\
28	0.999999996187459\\
28.1	0.999999996433977\\
28.2	0.999999996664554\\
28.3	0.999999996880223\\
28.4	0.999999997081947\\
28.5	0.999999997270627\\
28.6	0.999999997447107\\
28.7	0.999999997612176\\
28.8	0.999999997766572\\
28.9	0.999999997910985\\
29	0.99999999804606\\
29.1	0.999999998172401\\
29.2	0.999999998290573\\
29.3	0.999999998401104\\
29.4	0.999999998504488\\
29.5	0.999999998601187\\
29.6	0.999999998691634\\
29.7	0.999999998776232\\
29.8	0.999999998855361\\
29.9	0.999999998929373\\
30	0.999999998998599\\
};
\addlegendentry{$r = 0.1$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.44716601099435\\
0.1	0.456068897982895\\
0.2	0.465242003736736\\
0.3	0.474700349740425\\
0.4	0.484460120697566\\
0.5	0.494538763229249\\
0.6	0.504955093109615\\
0.7	0.515729411779785\\
0.8	0.526883632945791\\
0.9	0.53844142013615\\
1	0.550428336170816\\
1.1	0.56287200557593\\
1.2	0.575802291068679\\
1.3	0.589251485334262\\
1.4	0.60325451942316\\
1.5	0.6178491892123\\
1.6	0.633076401499165\\
1.7	0.648980441434224\\
1.8	0.665609263145261\\
1.9	0.683014805568262\\
2	0.701253335674545\\
2.1	0.71328147055281\\
2.2	0.724825328798309\\
2.3	0.735904408351446\\
2.4	0.746537422126768\\
2.5	0.756742329619662\\
2.6	0.766536367240512\\
2.7	0.775936077427541\\
2.8	0.784957336587505\\
2.9	0.793615381911449\\
3	0.801924837110801\\
3.1	0.809899737117283\\
3.2	0.817553551788351\\
3.3	0.824899208658211\\
3.4	0.83194911477283\\
3.5	0.838715177645827\\
3.6	0.845208825370642\\
3.7	0.851441025922942\\
3.8	0.857422305685882\\
3.9	0.863162767229492\\
4	0.868672106374244\\
4.1	0.87395962856759\\
4.2	0.879034264601163\\
4.3	0.883904585695161\\
4.4	0.888578817975409\\
4.5	0.893064856367548\\
4.6	0.897370277931809\\
4.7	0.901502354660908\\
4.8	0.90546806576267\\
4.9	0.909274109448136\\
5	0.912926914245045\\
5.1	0.916432649855824\\
5.2	0.919797237578412\\
5.3	0.923026360307512\\
5.4	0.926125472133188\\
5.5	0.929099807552987\\
5.6	0.931954390313177\\
5.7	0.934694041894007\\
5.8	0.937323389653343\\
5.9	0.93984687464242\\
6	0.942268759106917\\
6.1	0.944593133686025\\
6.2	0.946823924321667\\
6.3	0.948964898889534\\
6.4	0.951019673563148\\
6.5	0.952991718921693\\
6.6	0.954884365811933\\
6.7	0.956700810974117\\
6.8	0.958444122441373\\
6.9	0.960117244721711\\
7	0.961723003771397\\
7.1	0.963264111768074\\
7.2	0.964743171691719\\
7.3	0.96616268172116\\
7.4	0.967525039453574\\
7.5	0.968832545954109\\
7.6	0.970087409642453\\
7.7	0.971291750022927\\
7.8	0.972447601264389\\
7.9	0.973556915636015\\
8	0.974621566804742\\
8.1	0.975643352999948\\
8.2	0.976624000050721\\
8.3	0.977565164300836\\
8.4	0.978468435406374\\
8.5	0.979335339020702\\
8.6	0.980167339371347\\
8.7	0.980965841733122\\
8.8	0.981732194801683\\
8.9	0.982467692971517\\
9	0.983173578522212\\
9.1	0.983851043716712\\
9.2	0.984501232815081\\
9.3	0.985125244007199\\
9.4	0.985724131267636\\
9.5	0.986298906135851\\
9.6	0.986850539424711\\
9.7	0.987379962860227\\
9.8	0.987888070655266\\
9.9	0.98837572101991\\
10	0.988843737610994\\
10.1	0.989292910923289\\
10.2	0.989723999624678\\
10.3	0.990137731837563\\
10.4	0.990534806368692\\
10.5	0.990915893889463\\
10.6	0.991281638068708\\
10.7	0.991632656659874\\
10.8	0.991969542544425\\
10.9	0.992292864733236\\
11	0.992603169327676\\
11.1	0.992900980441983\\
11.2	0.993186801088517\\
11.3	0.993461114027357\\
11.4	0.993724382581702\\
11.5	0.993977051420439\\
11.6	0.9942195473092\\
11.7	0.994452279831183\\
11.8	0.994675642078952\\
11.9	0.994890011318385\\
12	0.995095749625882\\
12.1	0.995293204499931\\
12.2	0.995482709448035\\
12.3	0.995664584550025\\
12.4	0.99583913699868\\
12.5	0.996006661618588\\
12.6	0.996167441364111\\
12.7	0.996321747797307\\
12.8	0.996469841546605\\
12.9	0.996611972747015\\
13	0.996748381462615\\
13.1	0.996879298092022\\
13.2	0.997004943757552\\
13.3	0.997125530678693\\
13.4	0.997241262530556\\
13.5	0.997352334787885\\
13.6	0.997458935055224\\
13.7	0.997561243383785\\
13.8	0.997659432575558\\
13.9	0.997753668475184\\
14	0.997844110250066\\
14.1	0.997930910659214\\
14.2	0.998014216311253\\
14.3	0.998094167912056\\
14.4	0.998170900502396\\
14.5	0.998244543686036\\
14.6	0.998315221848636\\
14.7	0.998383054367838\\
14.8	0.998448155814907\\
14.9	0.998510636148237\\
15	0.998570600899081\\
15.1	0.998628151349794\\
15.2	0.998683384704899\\
15.3	0.998736394255275\\
15.4	0.998787269535723\\
15.5	0.998836096476196\\
15.6	0.998882957546933\\
15.7	0.998927931897762\\
15.8	0.998971095491777\\
15.9	0.99901252123365\\
16	0.999052279092764\\
16.1	0.999090436221397\\
16.2	0.99912705706814\\
16.3	0.999162203486759\\
16.4	0.999195934840663\\
16.5	0.99922830810317\\
16.6	0.999259377953742\\
16.7	0.999289196870336\\
16.8	0.999317815218042\\
16.9	0.99934528133415\\
17	0.999371641609796\\
17.1	0.999396940568318\\
17.2	0.999421220940453\\
17.3	0.999444523736515\\
17.4	0.999466888315661\\
17.5	0.99948835245237\\
17.6	0.999508952400245\\
17.7	0.999528722953248\\
17.8	0.999547697504466\\
17.9	0.999565908102513\\
18	0.999583385505665\\
18.1	0.999600159233805\\
18.2	0.999616257618289\\
18.3	0.999631707849795\\
18.4	0.999646536024253\\
18.5	0.999660767186916\\
18.6	0.999674425374665\\
18.7	0.999687533656611\\
18.8	0.999700114173056\\
18.9	0.999712188172887\\
19	0.99972377604947\\
19.1	0.999734897375096\\
19.2	0.999745570934033\\
19.3	0.999755814754259\\
19.4	0.999765646137909\\
19.5	0.999775081690499\\
19.6	0.999784137348976\\
19.7	0.999792828408632\\
19.8	0.999801169548941\\
19.9	0.999809174858351\\
20	0.999816857858083\\
20.1	0.999824231524965\\
20.2	0.999831308313354\\
20.3	0.999838100176166\\
20.4	0.999844618585074\\
20.5	0.999850874549874\\
20.6	0.999856878637089\\
20.7	0.999862640987812\\
20.8	0.999868171334834\\
20.9	0.999873479019086\\
21	0.999878573005413\\
21.1	0.999883461897719\\
21.2	0.999888153953498\\
21.3	0.999892657097779\\
21.4	0.999896978936515\\
21.5	0.999901126769428\\
21.6	0.999905107602338\\
21.7	0.999908928158998\\
21.8	0.999912594892448\\
21.9	0.999916113995917\\
22	0.999919491413281\\
22.1	0.999922732849104\\
22.2	0.999925843778275\\
22.3	0.999928829455249\\
22.4	0.999931694922931\\
22.5	0.999934445021185\\
22.6	0.999937084395013\\
22.7	0.999939617502402\\
22.8	0.999942048621849\\
22.9	0.999944381859592\\
23	0.999946621156543\\
23.1	0.999948770294945\\
23.2	0.99995083290476\\
23.3	0.999952812469802\\
23.4	0.999954712333618\\
23.5	0.999956535705139\\
23.6	0.999958285664095\\
23.7	0.999959965166224\\
23.8	0.999961577048256\\
23.9	0.999963124032712\\
24	0.999964608732497\\
24.1	0.999966033655316\\
24.2	0.999967401207908\\
24.3	0.999968713700113\\
24.4	0.999969973348771\\
24.5	0.999971182281469\\
24.6	0.999972342540133\\
24.7	0.999973456084474\\
24.8	0.999974524795306\\
24.9	0.999975550477714\\
25	0.999976534864109\\
25.1	0.999977479617149\\
25.2	0.999978386332553\\
25.3	0.999979256541792\\
25.4	0.999980091714676\\
25.5	0.999980893261838\\
25.6	0.999981662537118\\
25.7	0.999982400839844\\
25.8	0.999983109417035\\
25.9	0.999983789465498\\
26	0.999984442133858\\
26.1	0.999985068524492\\
26.2	0.999985669695393\\
26.3	0.999986246661958\\
26.4	0.999986800398701\\
26.5	0.999987331840902\\
26.6	0.999987841886183\\
26.7	0.999988331396026\\
26.8	0.999988801197229\\
26.9	0.999989252083302\\
27	0.999989684815805\\
27.1	0.999990100125636\\
27.2	0.999990498714268\\
27.3	0.999990881254928\\
27.4	0.999991248393741\\
27.5	0.999991600750815\\
27.6	0.999991938921292\\
27.7	0.999992263476354\\
27.8	0.999992574964183\\
27.9	0.999992873910892\\
28	0.999993160821413\\
28.1	0.999993436180345\\
28.2	0.999993700452779\\
28.3	0.999993954085079\\
28.4	0.999994197505638\\
28.5	0.999994431125602\\
28.6	0.999994655339561\\
28.7	0.99999487052622\\
28.8	0.999995077049037\\
28.9	0.999995275256834\\
29	0.99999546548439\\
29.1	0.999995648053007\\
29.2	0.999995823271049\\
29.3	0.999995991434463\\
29.4	0.999996152827285\\
29.5	0.99999630772211\\
29.6	0.999996456380561\\
29.7	0.999996599053728\\
29.8	0.999996735982589\\
29.9	0.999996867398421\\
30	0.999996993523191\\
};
\addlegendentry{$r = 0.2$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.186650159619744\\
0.1	0.193131069153218\\
0.2	0.199879126417205\\
0.3	0.206907946385645\\
0.4	0.214231973420547\\
0.5	0.221866537502175\\
0.6	0.229827914472501\\
0.7	0.238133390584706\\
0.8	0.246801331673102\\
0.9	0.255851257280947\\
1	0.26530392010852\\
1.1	0.275181391170488\\
1.2	0.285507151080284\\
1.3	0.296306187909958\\
1.4	0.307605102107084\\
1.5	0.31943221898573\\
1.6	0.331817709346684\\
1.7	0.344793718823046\\
1.8	0.358394506591254\\
1.9	0.372656594134864\\
2	0.387618924799074\\
2.1	0.397974776027919\\
2.2	0.408155501572747\\
2.3	0.418164062948214\\
2.4	0.428003371587409\\
2.5	0.43767628968877\\
2.6	0.447185631048681\\
2.7	0.456534161879993\\
2.8	0.465724601616694\\
2.9	0.474759623704982\\
3	0.483641856380949\\
3.1	0.492373883435128\\
3.2	0.500958244964095\\
3.3	0.509397438109373\\
3.4	0.517693917783835\\
3.5	0.525850097385824\\
3.6	0.533868349501196\\
3.7	0.541751006593494\\
3.8	0.549500361682445\\
3.9	0.55711866901099\\
4	0.564608144701025\\
4.1	0.571970967398065\\
4.2	0.579209278904994\\
4.3	0.586325184805104\\
4.4	0.593320755074602\\
4.5	0.600198024684745\\
4.6	0.606958994193812\\
4.7	0.613605630329047\\
4.8	0.620139866558772\\
4.9	0.626563603654821\\
5	0.632878710245465\\
5.1	0.639087023358982\\
5.2	0.645190348958043\\
5.3	0.651190462465051\\
5.4	0.657089109278604\\
5.5	0.662888005281222\\
5.6	0.668588837338485\\
5.7	0.674193263789736\\
5.8	0.679702914930477\\
5.9	0.685119393486618\\
6	0.6904442750807\\
6.1	0.695679108690229\\
6.2	0.700825417098273\\
6.3	0.705884697336425\\
6.4	0.710858421120282\\
6.5	0.71574803527756\\
6.6	0.720554962168968\\
6.7	0.725280600101962\\
6.8	0.729926323737507\\
6.9	0.734493484489959\\
7	0.738983410920178\\
7.1	0.743397409122008\\
7.2	0.747736763102202\\
7.3	0.75200273515394\\
7.4	0.75619656622402\\
7.5	0.76031947627384\\
7.6	0.764372664634283\\
7.7	0.76835731035459\\
7.8	0.772274572545343\\
7.9	0.776125590715641\\
8	0.779911485104578\\
8.1	0.783633357007113\\
8.2	0.787292289094431\\
8.3	0.790889345728887\\
8.4	0.794425573273619\\
8.5	0.797902000396934\\
8.6	0.80131963837154\\
8.7	0.804679481368717\\
8.8	0.807982506747518\\
8.9	0.811229675339079\\
9	0.814421931726113\\
9.1	0.817560204517692\\
9.2	0.820645406619367\\
9.3	0.82367843549873\\
9.4	0.826660173446483\\
9.5	0.829591487833089\\
9.6	0.832473231361088\\
9.7	0.835306242313141\\
9.8	0.83809134479588\\
9.9	0.840829348979641\\
10	0.843521051334134\\
10.1	0.846167234860132\\
10.2	0.848768669317243\\
10.3	0.851326111447827\\
10.4	0.853840305197128\\
10.5	0.856311981929684\\
10.6	0.858741860642078\\
10.7	0.861130648172088\\
10.8	0.863479039404303\\
10.9	0.865787717472259\\
11	0.868057353957164\\
11.1	0.870288609083249\\
11.2	0.872482131909832\\
11.3	0.874638560520118\\
11.4	0.87675852220682\\
11.5	0.878842633654632\\
11.6	0.880891501119616\\
11.7	0.882905720605566\\
11.8	0.884885878037373\\
11.9	0.886832549431477\\
12	0.888746301063418\\
12.1	0.890627689632566\\
12.2	0.892477262424065\\
12.3	0.894295557468028\\
12.4	0.896083103696052\\
12.5	0.897840421095082\\
12.6	0.899568020858667\\
12.7	0.901266405535667\\
12.8	0.902936069176442\\
12.9	0.904577497476567\\
13	0.906191167918117\\
13.1	0.907777549908568\\
13.2	0.90933710491734\\
13.3	0.910870286610037\\
13.4	0.912377540980419\\
13.5	0.913859306480137\\
13.6	0.915316014146272\\
13.7	0.916748087726728\\
13.8	0.918155943803496\\
13.9	0.91953999191383\\
14	0.920900634669386\\
14.1	0.922238267873337\\
14.2	0.923553280635508\\
14.3	0.924846055485567\\
14.4	0.926116968484302\\
14.5	0.927366389333014\\
14.6	0.92859468148106\\
14.7	0.929802202231579\\
14.8	0.930989302845431\\
14.9	0.932156328643374\\
15	0.933303619106518\\
15.1	0.934431507975077\\
15.2	0.935540323345453\\
15.3	0.936630387765675\\
15.4	0.93770201832923\\
15.5	0.938755526767302\\
15.6	0.939791219539452\\
15.7	0.940809397922765\\
15.8	0.941810358099492\\
15.9	0.942794391243207\\
16	0.943761783603506\\
16.1	0.944712816589277\\
16.2	0.945647766850559\\
16.3	0.94656690635902\\
16.4	0.94747050248707\\
16.5	0.94835881808564\\
16.6	0.949232111560641\\
16.7	0.950090636948134\\
16.8	0.950934643988231\\
16.9	0.951764378197737\\
17	0.952580080941574\\
17.1	0.95338198950299\\
17.2	0.954170337152586\\
17.3	0.95494535321617\\
17.4	0.955707263141471\\
17.5	0.956456288563713\\
17.6	0.957192647370095\\
17.7	0.95791655376317\\
17.8	0.958628218323154\\
17.9	0.959327848069186\\
18	0.960015646519545\\
18.1	0.960691813750855\\
18.2	0.961356546456284\\
18.3	0.962010038002763\\
18.4	0.962652478487234\\
18.5	0.963284054791948\\
18.6	0.96390495063883\\
18.7	0.964515346642918\\
18.8	0.96511542036491\\
18.9	0.965705346362808\\
19	0.966285296242701\\
19.1	0.966855438708682\\
19.2	0.967415939611924\\
19.3	0.967966961998923\\
19.4	0.968508666158932\\
19.5	0.969041209670583\\
19.6	0.969564747447728\\
19.7	0.970079431784504\\
19.8	0.970585412399631\\
19.9	0.971082836479967\\
20	0.971571848723324\\
20.1	0.972052591380559\\
20.2	0.972525204296952\\
20.3	0.97298982495289\\
20.4	0.973446588503856\\
20.5	0.973895627819746\\
20.6	0.974337073523522\\
20.7	0.974771054029206\\
20.8	0.975197695579238\\
20.9	0.975617122281198\\
21	0.976029456143906\\
21.1	0.976434817112918\\
21.2	0.976833323105415\\
21.3	0.977225090044503\\
21.4	0.977610231892938\\
21.5	0.977988860686274\\
21.6	0.978361086565455\\
21.7	0.978727017808853\\
21.8	0.979086760863769\\
21.9	0.979440420377393\\
22	0.979788099227249\\
22.1	0.98012989855112\\
22.2	0.980465917776467\\
22.3	0.980796254649357\\
22.4	0.981121005262891\\
22.5	0.981440264085159\\
22.6	0.98175412398672\\
22.7	0.982062676267621\\
22.8	0.982366010683948\\
22.9	0.982664215473945\\
23	0.982957377383673\\
23.1	0.98324558169225\\
23.2	0.983528912236656\\
23.3	0.983807451436122\\
23.4	0.984081280316102\\
23.5	0.984350478531847\\
23.6	0.984615124391574\\
23.7	0.984875294879244\\
23.8	0.985131065676961\\
23.9	0.985382511186982\\
24	0.985629704553363\\
24.1	0.985872717683236\\
24.2	0.986111621267728\\
24.3	0.986346484802519\\
24.4	0.986577376608066\\
24.5	0.98680436384947\\
24.6	0.987027512556017\\
24.7	0.987246887640386\\
24.8	0.987462552917529\\
24.9	0.987674571123241\\
25	0.987883003932399\\
25.1	0.988087911976912\\
25.2	0.988289354863356\\
25.3	0.98848739119031\\
25.4	0.988682078565406\\
25.5	0.988873473622083\\
25.6	0.989061632036067\\
25.7	0.98924660854156\\
25.8	0.989428456947167\\
25.9	0.989607230151546\\
26	0.989782980158796\\
26.1	0.989955758093586\\
26.2	0.990125614216026\\
26.3	0.990292597936288\\
26.4	0.990456757828978\\
26.5	0.990618141647267\\
26.6	0.990776796336782\\
26.7	0.990932768049262\\
26.8	0.991086102155984\\
26.9	0.99123684326096\\
27	0.991385035213911\\
27.1	0.991530721123028\\
27.2	0.991673943367505\\
27.3	0.991814743609871\\
27.4	0.991953162808111\\
27.5	0.992089241227573\\
27.6	0.99222301845269\\
27.7	0.992354533398489\\
27.8	0.992483824321913\\
27.9	0.992610928832951\\
28	0.992735883905575\\
28.1	0.992858725888499\\
28.2	0.992979490515752\\
28.3	0.99309821291707\\
28.4	0.993214927628119\\
28.5	0.993329668600539\\
28.6	0.99344246921182\\
28.7	0.993553362275014\\
28.8	0.993662380048276\\
28.9	0.993769554244251\\
29	0.993874916039298\\
29.1	0.993978496082559\\
29.2	0.994080324504873\\
29.3	0.994180430927545\\
29.4	0.99427884447096\\
29.5	0.994375593763051\\
29.6	0.994470706947633\\
29.7	0.994564211692587\\
29.8	0.994656135197905\\
29.9	0.994746504203609\\
30	0.994835344997523\\
};
\addlegendentry{$r = 0.4$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.06444705976779\\
0.1	0.0673242462262036\\
0.2	0.070338110974306\\
0.3	0.0734956010379311\\
0.4	0.0768040401088544\\
0.5	0.0802711501101349\\
0.6	0.0839050740480791\\
0.7	0.0877144002298215\\
0.8	0.0917081879304651\\
0.9	0.0958959945989746\\
1	0.100287904697609\\
1.1	0.104894560275617\\
1.2	0.109727193384248\\
1.3	0.11479766044684\\
1.4	0.120118478704896\\
1.5	0.125702864868675\\
1.6	0.131564776108879\\
1.7	0.13771895353464\\
1.8	0.144180968312142\\
1.9	0.15096727058793\\
2	0.158095241391327\\
2.1	0.163162943795967\\
2.2	0.168200142028492\\
2.3	0.173207019703572\\
2.4	0.178183759330644\\
2.5	0.183130542320557\\
2.6	0.188047548992191\\
2.7	0.192934958579026\\
2.8	0.197792949235676\\
2.9	0.202621698044385\\
3	0.207421381021479\\
3.1	0.212192173123785\\
3.2	0.216934248255006\\
3.3	0.221647779272063\\
3.4	0.226332937991392\\
3.5	0.230989895195211\\
3.6	0.235618820637742\\
3.7	0.240219883051403\\
3.8	0.244793250152952\\
3.9	0.249339088649607\\
4	0.25385756424512\\
4.1	0.258348841645818\\
4.2	0.262813084566605\\
4.3	0.267250455736932\\
4.4	0.271661116906727\\
4.5	0.276045228852293\\
4.6	0.280402951382166\\
4.7	0.284734443342942\\
4.8	0.289039862625068\\
4.9	0.293319366168595\\
5	0.297573109968902\\
5.1	0.301801249082378\\
5.2	0.306003937632077\\
5.3	0.310181328813337\\
5.4	0.314333574899362\\
5.5	0.318460827246772\\
5.6	0.322563236301124\\
5.7	0.326640951602392\\
5.8	0.330694121790419\\
5.9	0.334722894610338\\
6	0.338727416917952\\
6.1	0.342707834685095\\
6.2	0.346664293004943\\
6.3	0.350596936097314\\
6.4	0.354505907313915\\
6.5	0.358391349143573\\
6.6	0.362253403217429\\
6.7	0.366092210314097\\
6.8	0.369907910364802\\
6.9	0.373700642458473\\
7	0.377470544846818\\
7.1	0.381217754949363\\
7.2	0.38494240935846\\
7.3	0.388644643844268\\
7.4	0.392324593359698\\
7.5	0.395982392045336\\
7.6	0.399618173234334\\
7.7	0.403232069457264\\
7.8	0.406824212446955\\
7.9	0.410394733143292\\
8	0.41394376169799\\
8.1	0.417471427479338\\
8.2	0.420977859076913\\
8.3	0.424463184306272\\
8.4	0.427927530213605\\
8.5	0.431371023080371\\
8.6	0.434793788427898\\
8.7	0.43819595102196\\
8.8	0.441577634877326\\
8.9	0.444938963262278\\
9	0.448280058703105\\
9.1	0.451601042988571\\
9.2	0.454902037174352\\
9.3	0.458183161587452\\
9.4	0.461444535830586\\
9.5	0.46468627878654\\
9.6	0.467908508622505\\
9.7	0.471111342794388\\
9.8	0.474294898051086\\
9.9	0.477459290438749\\
10	0.480604635305005\\
10.1	0.483731047303167\\
10.2	0.486838640396412\\
10.3	0.489927527861937\\
10.4	0.492997822295082\\
10.5	0.496049635613443\\
10.6	0.499083079060943\\
10.7	0.502098263211895\\
10.8	0.505095297975027\\
10.9	0.508074292597488\\
11	0.511035355668835\\
11.1	0.51397859512499\\
11.2	0.516904118252169\\
11.3	0.5198120316908\\
11.4	0.522702441439405\\
11.5	0.525575452858468\\
11.6	0.528431170674273\\
11.7	0.531269698982721\\
11.8	0.534091141253125\\
11.9	0.536895600331984\\
12	0.539683178446729\\
12.1	0.54245397720945\\
12.2	0.545208097620601\\
12.3	0.547945640072681\\
12.4	0.550666704353892\\
12.5	0.55337138965178\\
12.6	0.556059794556847\\
12.7	0.558732017066147\\
12.8	0.561388154586857\\
12.9	0.564028303939828\\
13	0.566652561363115\\
13.1	0.569261022515483\\
13.2	0.571853782479898\\
13.3	0.574430935766987\\
13.4	0.576992576318488\\
13.5	0.579538797510674\\
13.6	0.582069692157754\\
13.7	0.584585352515256\\
13.8	0.587085870283394\\
13.9	0.589571336610408\\
14	0.592041842095886\\
14.1	0.594497476794067\\
14.2	0.596938330217125\\
14.3	0.599364491338429\\
14.4	0.601776048595789\\
14.5	0.604173089894678\\
14.6	0.606555702611438\\
14.7	0.608923973596464\\
14.8	0.611277989177369\\
14.9	0.61361783516213\\
15	0.615943596842222\\
15.1	0.618255358995719\\
15.2	0.620553205890388\\
15.3	0.622837221286761\\
15.4	0.62510748844119\\
15.5	0.627364090108874\\
15.6	0.629607108546888\\
15.7	0.631836625517169\\
15.8	0.634052722289505\\
15.9	0.636255479644494\\
16	0.638444977876487\\
16.1	0.640621296796519\\
16.2	0.642784515735215\\
16.3	0.644934713545684\\
16.4	0.64707196860639\\
16.5	0.649196358824013\\
16.6	0.651307961636286\\
16.7	0.653406854014819\\
16.8	0.655493112467906\\
16.9	0.657566813043309\\
17	0.659628031331037\\
17.1	0.661676842466095\\
17.2	0.663713321131227\\
17.3	0.665737541559638\\
17.4	0.667749577537696\\
17.5	0.669749502407628\\
17.6	0.671737389070186\\
17.7	0.673713309987312\\
17.8	0.675677337184773\\
17.9	0.677629542254791\\
18	0.67956999635865\\
18.1	0.68149877022929\\
18.2	0.683415934173888\\
18.3	0.685321558076417\\
18.4	0.687215711400197\\
18.5	0.689098463190424\\
18.6	0.690969882076688\\
18.7	0.692830036275477\\
18.8	0.694678993592659\\
18.9	0.696516821425958\\
19	0.698343586767407\\
19.1	0.700159356205794\\
19.2	0.701964195929085\\
19.3	0.703758171726841\\
19.4	0.705541348992611\\
19.5	0.707313792726322\\
19.6	0.709075567536643\\
19.7	0.710826737643342\\
19.8	0.712567366879628\\
19.9	0.714297518694476\\
20	0.716017256154942\\
20.1	0.717726641948459\\
20.2	0.719425738385124\\
20.3	0.721114607399971\\
20.4	0.722793310555223\\
20.5	0.724461909042543\\
20.6	0.726120463685259\\
20.7	0.727769034940584\\
20.8	0.72940768290182\\
20.9	0.731036467300547\\
21	0.7326554475088\\
21.1	0.734264682541236\\
21.2	0.73586423105728\\
21.3	0.737454151363272\\
21.4	0.739034501414581\\
21.5	0.740605338817727\\
21.6	0.742166720832478\\
21.7	0.743718704373933\\
21.8	0.745261346014604\\
21.9	0.746794701986472\\
22	0.74831882818304\\
22.1	0.74983378016137\\
22.2	0.751339613144106\\
22.3	0.752836382021492\\
22.4	0.754324141353366\\
22.5	0.755802945371155\\
22.6	0.757272847979846\\
22.7	0.758733902759958\\
22.8	0.760186162969488\\
22.9	0.761629681545858\\
23	0.76306451110784\\
23.1	0.764490703957477\\
23.2	0.76590831208199\\
23.3	0.767317387155671\\
23.4	0.768717980541765\\
23.5	0.77011014329435\\
23.6	0.771493926160188\\
23.7	0.77286937958058\\
23.8	0.774236553693206\\
23.9	0.775595498333951\\
24	0.77694626303872\\
24.1	0.778288897045244\\
24.2	0.779623449294879\\
24.3	0.780949968434384\\
24.4	0.782268502817698\\
24.5	0.783579100507703\\
24.6	0.784881809277973\\
24.7	0.786176676614518\\
24.8	0.787463749717513\\
24.9	0.788743075503021\\
25	0.7900147006047\\
25.1	0.791278671375507\\
25.2	0.792535033889384\\
25.3	0.793783833942937\\
25.4	0.79502511705711\\
25.5	0.796258928478841\\
25.6	0.797485313182709\\
25.7	0.79870431587258\\
25.8	0.79991598098323\\
25.9	0.801120352681968\\
26	0.802317474870247\\
26.1	0.803507391185259\\
26.2	0.804690145001534\\
26.3	0.805865779432514\\
26.4	0.807034337332125\\
26.5	0.808195861296346\\
26.6	0.809350393664751\\
26.7	0.810497976522064\\
26.8	0.811638651699682\\
26.9	0.812772460777207\\
27	0.813899445083962\\
27.1	0.815019645700492\\
27.2	0.816133103460066\\
27.3	0.817239858950163\\
27.4	0.818339952513955\\
27.5	0.819433424251771\\
27.6	0.820520314022568\\
27.7	0.821600661445375\\
27.8	0.822674505900743\\
27.9	0.823741886532177\\
28	0.824802842247565\\
28.1	0.825857411720596\\
28.2	0.826905633392169\\
28.3	0.827947545471794\\
28.4	0.828983185938986\\
28.5	0.830012592544649\\
28.6	0.831035802812451\\
28.7	0.832052854040194\\
28.8	0.833063783301171\\
28.9	0.834068627445518\\
29	0.835067423101561\\
29.1	0.836060206677143\\
29.2	0.837047014360962\\
29.3	0.83802788212388\\
29.4	0.83900284572024\\
29.5	0.839971940689167\\
29.6	0.840935202355866\\
29.7	0.841892665832907\\
29.8	0.842844366021506\\
29.9	0.843790337612796\\
30	0.844730615089094\\
};
\addlegendentry{$r = 0.6$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00104142230625552\\
0.1	0.00109481716968768\\
0.2	0.00115094964630887\\
0.3	0.00120996009654872\\
0.4	0.00127199607727001\\
0.5	0.00133721271073765\\
0.6	0.00140577307250512\\
0.7	0.00147784859918835\\
0.8	0.00155361951714651\\
0.9	0.0016332752931418\\
1	0.00171701510810505\\
1.1	0.00180504835519179\\
1.2	0.00189759516337422\\
1.3	0.00199488694787825\\
1.4	0.00209716698884219\\
1.5	0.00220469103964374\\
1.6	0.00231772796641667\\
1.7	0.00243656042035622\\
1.8	0.00256148554449431\\
1.9	0.00269281571671187\\
2	0.00283087933084625\\
2.1	0.00293060557785907\\
2.2	0.00303032185131369\\
2.3	0.00313002815220731\\
2.4	0.00322972448153758\\
2.5	0.00332941084030169\\
2.6	0.00342908722949659\\
2.7	0.0035287536501194\\
2.8	0.00362841010316717\\
2.9	0.00372805658963671\\
3	0.00382769311052478\\
3.1	0.00392731966682813\\
3.2	0.00402693625954309\\
3.3	0.00412654288966618\\
3.4	0.0042261395581939\\
3.5	0.00432572626612243\\
3.6	0.00442530301444766\\
3.7	0.004524869804166\\
3.8	0.00462442663627338\\
3.9	0.00472397351176546\\
4	0.00482351043163809\\
4.1	0.00492303739688693\\
4.2	0.00502255440850763\\
4.3	0.00512206146749539\\
4.4	0.00522155857484585\\
4.5	0.00532104573155401\\
4.6	0.00542052293861528\\
4.7	0.00551999019702443\\
4.8	0.00561944750777682\\
4.9	0.00571889487186678\\
5	0.00581833229028955\\
5.1	0.00591775976403947\\
5.2	0.00601717729411139\\
5.3	0.00611658488149963\\
5.4	0.00621598252719835\\
5.5	0.00631537023220208\\
5.6	0.00641474799750497\\
5.7	0.00651411582410105\\
5.8	0.00661347371298393\\
5.9	0.00671282166514814\\
6	0.00681215968158688\\
6.1	0.00691148776329409\\
6.2	0.0070108059112633\\
6.3	0.00711011412648799\\
6.4	0.00720941240996131\\
6.5	0.00730870076267687\\
6.6	0.0074079791856278\\
6.7	0.00750724767980676\\
6.8	0.00760650624620712\\
6.9	0.00770575488582154\\
7	0.00780499359964315\\
7.1	0.00790422238866423\\
7.2	0.00800344125387736\\
7.3	0.00810265019627515\\
7.4	0.00820184921685024\\
7.5	0.00830103831659429\\
7.6	0.00840021749649994\\
7.7	0.00849938675755912\\
7.8	0.00859854610076388\\
7.9	0.00869769552710592\\
8	0.0087968350375775\\
8.1	0.00889596463316966\\
8.2	0.00899508431487422\\
8.3	0.00909419408368267\\
8.4	0.00919329394058671\\
8.5	0.0092923838865771\\
8.6	0.00939146392264534\\
8.7	0.0094905340497824\\
8.8	0.00958959426897937\\
8.9	0.00968864458122698\\
9	0.0097876849875162\\
9.1	0.00988671548883757\\
9.2	0.00998573608618175\\
9.3	0.0100847467805394\\
9.4	0.0101837475729005\\
9.5	0.0102827384642556\\
9.6	0.0103817194555949\\
9.7	0.0104806905479085\\
9.8	0.0105796517421863\\
9.9	0.0106786030394183\\
10	0.0107775444405944\\
10.1	0.0108764759467039\\
10.2	0.0109753975587367\\
10.3	0.0110743092776823\\
10.4	0.0111732111045301\\
10.5	0.0112721030402692\\
10.6	0.011370985085889\\
10.7	0.0114698572423786\\
10.8	0.011568719510727\\
10.9	0.011667571891923\\
11	0.0117664143869554\\
11.1	0.0118652469968131\\
11.2	0.0119640697224846\\
11.3	0.0120628825649583\\
11.4	0.0121616855252229\\
11.5	0.0122604786042664\\
11.6	0.0123592618030772\\
11.7	0.0124580351226435\\
11.8	0.012556798563953\\
11.9	0.0126555521279939\\
12	0.0127542958157538\\
12.1	0.0128530296282206\\
12.2	0.0129517535663819\\
12.3	0.0130504676312251\\
12.4	0.0131491718237378\\
12.5	0.0132478661449072\\
12.6	0.0133465505957205\\
12.7	0.0134452251771651\\
12.8	0.0135438898902276\\
12.9	0.0136425447358952\\
13	0.0137411897151547\\
13.1	0.0138398248289928\\
13.2	0.0139384500783961\\
13.3	0.0140370654643514\\
13.4	0.0141356709878448\\
13.5	0.0142342666498627\\
13.6	0.0143328524513913\\
13.7	0.014431428393417\\
13.8	0.0145299944769257\\
13.9	0.0146285507029033\\
14	0.0147270970723357\\
14.1	0.0148256335862085\\
14.2	0.0149241602455075\\
14.3	0.0150226770512183\\
14.4	0.0151211840043262\\
14.5	0.0152196811058167\\
14.6	0.0153181683566749\\
14.7	0.0154166457578861\\
14.8	0.0155151133104354\\
14.9	0.0156135710153074\\
15	0.0157120188734873\\
15.1	0.0158104568859598\\
15.2	0.0159088850537095\\
15.3	0.0160073033777209\\
15.4	0.0161057118589785\\
15.5	0.016204110498467\\
15.6	0.0163024992971703\\
15.7	0.0164008782560727\\
15.8	0.0164992473761582\\
15.9	0.0165976066584108\\
16	0.0166959561038143\\
16.1	0.0167942957133527\\
16.2	0.0168926254880097\\
16.3	0.0169909454287684\\
16.4	0.0170892555366127\\
16.5	0.017187555812526\\
16.6	0.0172858462574914\\
16.7	0.017384126872492\\
16.8	0.0174823976585112\\
16.9	0.0175806586165321\\
17	0.0176789097475369\\
17.1	0.0177771510525089\\
17.2	0.0178753825324311\\
17.3	0.0179736041882854\\
17.4	0.0180718160210547\\
17.5	0.0181700180317212\\
17.6	0.0182682102212675\\
17.7	0.0183663925906755\\
17.8	0.0184645651409274\\
17.9	0.0185627278730054\\
18	0.0186608807878911\\
18.1	0.0187590238865666\\
18.2	0.0188571571700134\\
18.3	0.0189552806392132\\
18.4	0.0190533942951474\\
18.5	0.0191514981387976\\
18.6	0.0192495921711449\\
18.7	0.019347676393171\\
18.8	0.0194457508058563\\
18.9	0.0195438154101825\\
19	0.0196418702071302\\
19.1	0.0197399151976802\\
19.2	0.0198379503828132\\
19.3	0.01993597576351\\
19.4	0.0200339913407512\\
19.5	0.020131997115517\\
19.6	0.0202299930887878\\
19.7	0.0203279792615442\\
19.8	0.0204259556347657\\
19.9	0.0205239222094327\\
20	0.0206218789865252\\
20.1	0.0207198259670229\\
20.2	0.0208177631519058\\
20.3	0.0209156905421533\\
20.4	0.021013608138745\\
20.5	0.0211115159426604\\
20.6	0.0212094139548789\\
20.7	0.0213073021763796\\
20.8	0.0214051806081419\\
20.9	0.0215030492511446\\
21	0.0216009081063668\\
21.1	0.0216987571747875\\
21.2	0.0217965964573854\\
21.3	0.021894425955139\\
21.4	0.021992245669027\\
21.5	0.022090055600028\\
21.6	0.0221878557491201\\
21.7	0.0222856461172818\\
21.8	0.0223834267054912\\
21.9	0.0224811975147264\\
22	0.0225789585459654\\
22.1	0.0226767098001861\\
22.2	0.0227744512783664\\
22.3	0.0228721829814837\\
22.4	0.0229699049105159\\
22.5	0.0230676170664404\\
22.6	0.0231653194502344\\
22.7	0.0232630120628756\\
22.8	0.023360694905341\\
22.9	0.0234583679786076\\
23	0.0235560312836525\\
23.1	0.0236536848214527\\
23.2	0.0237513285929849\\
23.3	0.0238489625992258\\
23.4	0.0239465868411521\\
23.5	0.0240442013197403\\
23.6	0.024141806035967\\
23.7	0.0242394009908082\\
23.8	0.0243369861852401\\
23.9	0.0244345616202394\\
24	0.0245321272967816\\
24.1	0.0246296832158426\\
24.2	0.0247272293783987\\
24.3	0.0248247657854251\\
24.4	0.024922292437898\\
24.5	0.0250198093367925\\
24.6	0.0251173164830842\\
24.7	0.0252148138777486\\
24.8	0.0253123015217608\\
24.9	0.0254097794160958\\
25	0.025507247561729\\
25.1	0.0256047059596351\\
25.2	0.025702154610789\\
25.3	0.0257995935161657\\
25.4	0.0258970226767397\\
25.5	0.0259944420934853\\
25.6	0.0260918517673774\\
25.7	0.0261892516993902\\
25.8	0.0262866418904981\\
25.9	0.026384022341675\\
26	0.0264813930538954\\
26.1	0.0265787540281328\\
26.2	0.0266761052653615\\
26.3	0.026773446766555\\
26.4	0.0268707785326873\\
26.5	0.0269681005647315\\
26.6	0.0270654128636618\\
26.7	0.027162715430451\\
26.8	0.0272600082660728\\
26.9	0.0273572913715001\\
27	0.0274545647477061\\
27.1	0.0275518283956639\\
27.2	0.0276490823163464\\
27.3	0.0277463265107264\\
27.4	0.0278435609797767\\
27.5	0.0279407857244696\\
27.6	0.0280380007457781\\
27.7	0.0281352060446744\\
27.8	0.0282324016221307\\
27.9	0.0283295874791194\\
28	0.0284267636166126\\
28.1	0.0285239300355822\\
28.2	0.0286210867370005\\
28.3	0.0287182337218392\\
28.4	0.0288153709910697\\
28.5	0.0289124985456641\\
28.6	0.0290096163865938\\
28.7	0.0291067245148302\\
28.8	0.0292038229313447\\
28.9	0.0293009116371086\\
29	0.029397990633093\\
29.1	0.029495059920269\\
29.2	0.0295921194996076\\
29.3	0.0296891693720795\\
29.4	0.0297862095386559\\
29.5	0.029883240000307\\
29.6	0.0299802607580037\\
29.7	0.0300772718127162\\
29.8	0.0301742731654153\\
29.9	0.0302712648170709\\
30	0.0303682467686535\\
};
\addlegendentry{$r = 1$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.729148505013908\\
0.1	0.738683500620594\\
0.2	0.748864363482549\\
0.3	0.759607910928532\\
0.4	0.770845362384484\\
0.5	0.782520796285433\\
0.6	0.794589805532109\\
0.7	0.807018331594973\\
0.8	0.81978165968098\\
0.9	0.832863559466296\\
1	0.846255557785811\\
1.1	0.859956331380445\\
1.2	0.873971209356002\\
1.3	0.88831177642129\\
1.4	0.902995569265083\\
1.5	0.918045859616556\\
1.6	0.933491518626028\\
1.7	0.949366958214963\\
1.8	0.965712145988009\\
1.9	0.982572691186255\\
2	1\\
10	1\\
};
\addlegendentry{$r = 0.1$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.56193500180344\\
0.1	0.577641560456433\\
0.2	0.594269911231976\\
0.3	0.611715836689791\\
0.4	0.629893585558069\\
0.5	0.648733966198492\\
0.6	0.668182677580608\\
0.7	0.688198854489424\\
0.8	0.708753806289454\\
0.9	0.729829930918387\\
1	0.751419787910567\\
1.1	0.773525316178286\\
1.2	0.796157184029315\\
1.3	0.819334260491584\\
1.4	0.843083198468393\\
1.5	0.867438121576125\\
1.6	0.892440407735919\\
1.7	0.918138563714586\\
1.8	0.944588185850597\\
1.9	0.971852003169487\\
2	1\\
10	1\\
};
\addlegendentry{$r = 0.2$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.385390325328178\\
0.1	0.407954480234637\\
0.2	0.431611346754646\\
0.3	0.456260405502504\\
0.4	0.481820077936539\\
0.5	0.508225887915599\\
0.6	0.535428839931149\\
0.7	0.563393993337124\\
0.8	0.592099214075209\\
0.9	0.621534087362346\\
1	0.651698976590843\\
1.1	0.682604215308015\\
1.2	0.714269420608998\\
1.3	0.746722917608444\\
1.4	0.780001265868287\\
1.5	0.814148879762219\\
1.6	0.849217735764457\\
1.7	0.885267160571232\\
1.8	0.922363694807637\\
1.9	0.960581027848741\\
2	1\\
10	1\\
};
\addlegendentry{$r = 0.4$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.30963454302957\\
0.1	0.335284387558566\\
0.2	0.3620567177262\\
0.3	0.389860808515712\\
0.4	0.418623963858923\\
0.5	0.448289839399406\\
0.6	0.478816955184789\\
0.7	0.510177380387547\\
0.8	0.542355573966889\\
0.9	0.575347366826058\\
1	0.609159072506193\\
1.1	0.643806714805066\\
1.2	0.679315361930175\\
1.3	0.715718557903371\\
1.4	0.753057842939515\\
1.5	0.791382355434998\\
1.6	0.830748509032358\\
1.7	0.87121973898323\\
1.8	0.912866312720924\\
1.9	0.955765200183051\\
2	1\\
10	1\\
};
\addlegendentry{$r = 0.6$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.272111101803196\\
0.1	0.299328835546639\\
0.2	0.32767298124413\\
0.3	0.357059470841616\\
0.4	0.387421587480993\\
0.5	0.418708395520611\\
0.6	0.450883343544667\\
0.7	0.483923024161443\\
0.8	0.517816075991622\\
0.9	0.552562214697611\\
1	0.588171381217475\\
1.1	0.624662996555988\\
1.2	0.662065313562302\\
1.3	0.700414857099686\\
1.4	0.73975594489743\\
1.5	0.780140282177259\\
1.6	0.821626623874399\\
1.7	0.864280498934073\\
1.8	0.908173991764305\\
1.9	0.953385576471315\\
2	1\\
10	1\\
};
\addlegendentry{$r = 1$, FO}

\end{axis}
\end{tikzpicture}%

==> ZeroDelay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(2.351in,0.715in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
xlabel={Traffic density $\lambda$ [\si{\per\second}]},
ylabel={Probability $P_d(0)$},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=north east,
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.90010759389246\\
0.15	0.850303302614684\\
0.2	0.800613077884363\\
0.25	0.751032532274052\\
0.3	0.701547837799051\\
0.35	0.652138077019446\\
0.4	0.6027767566734\\
0.45	0.553432914222167\\
0.5	0.504071843092951\\
0.55	0.454655678787597\\
0.6	0.405143707853401\\
0.65	0.35549282444271\\
0.7	0.305657787906677\\
0.75	0.255591499227468\\
0.8	0.205244704978333\\
0.85	0.154566867465657\\
0.9	0.103506035778449\\
0.95	0.0520134668247537\\
1	0\\
};
\addlegendentry{$r = 1$, FIFO}

%\addplot [color=mycolor2]
%  table[row sep=crcr]{% 
%0 	1\\
%0.1	0.900384298828982\\
%0.15	0.85071790350565\\
%0.2	0.801165124797568\\
%0.25	0.751721512297827\\
%0.3	0.702373197404895\\
%0.35	0.653099293504494\\
%0.4	0.603873382009101\\
%0.45	0.554664652638247\\
%0.5	0.505438643171781\\
%0.55	0.456157846191118\\
%0.6	0.406782048087941\\
%0.65	0.357268811833365\\
%0.7	0.307573991929438\\
%0.75	0.257650919508913\\
%0.8	0.207452822536298\\
%0.85	0.156929910760285\\
%0.9	0.106033015977142\\
%0.95	0.0547152401911972\\
%1	0.00322772399493822\\
%1.0028	0\\
%};
%\addlegendentry{$r = 0.9$, FIFO}

%\addplot [color=mycolor3]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.901340811450958\\
%0.15	0.852151100742365\\
%0.2	0.803073462331744\\
%0.25	0.754103219833615\\
%0.3	0.705226411239201\\
%0.35	0.656422217278501\\
%0.4	0.607664490178124\\
%0.45	0.558922975620079\\
%0.5	0.510163982755374\\
%0.55	0.461351141858145\\
%0.6	0.412446045710257\\
%0.65	0.363408571005748\\
%0.7	0.314196934848159\\
%0.75	0.264768924535976\\
%0.8	0.215081561644912\\
%0.85	0.165091754396705\\
%0.9	0.11475624082443\\
%0.95	0.0640358110016776\\
%1	0.0129432151262716\\
%1.0125	0\\
%};
%\addlegendentry{$r = 0.8$, FIFO}

%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.903218382993471\\
%0.15	0.854964401464912\\
%0.2	0.806819510133577\\
%0.25	0.758778614749996\\
%0.3	0.710827592128716\\
%0.35	0.6629457679928\\
%0.4	0.615107520716334\\
%0.45	0.567283572025544\\
%0.5	0.519441780514727\\
%0.55	0.471548080027185\\
%0.6	0.423566919747189\\
%0.65	0.375462201795989\\
%0.7	0.327197179089262\\
%0.75	0.278736179941826\\
%0.8	0.230043761045366\\
%0.85	0.18108581453213\\
%0.9	0.131831258463032\\
%0.95	0.0822510567910762\\
%1	0.032332127243738\\
%1.05	5.93747749019092e-05\\
%1.1	1.36680179732413e-05\\
%1.15	7.07977485660982e-06\\
%1.2	4.38216797158401e-06\\
%1.25	3.18578262986277e-06\\
%1.3	1.98033261659722e-06\\
%1.35	1.67635723012128e-06\\
%1.4	1.24685924834276e-06\\
%1.45	9.07995241866135e-07\\
%1.5	0\\
%};
%\addlegendentry{$r = 0.7$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.906350802635849\\
0.15	0.859658014355447\\
0.2	0.813069484426311\\
0.25	0.766579496197111\\
0.3	0.720173729126777\\
0.35	0.673831767531718\\
0.4	0.627528893615389\\
0.45	0.581237306698044\\
0.5	0.53492728678445\\
0.55	0.488568032589868\\
0.6	0.442128491324628\\
0.65	0.395577950671931\\
0.7	0.348886899028024\\
0.75	0.302027915119197\\
0.8	0.254975422056076\\
0.85	0.207706999171402\\
0.9	0.160204815296545\\
0.95	0.112454223419911\\
1	0.06444705976779\\
1.0667	0\\
};
\addlegendentry{$r = 0.6$, FIFO}

%\addplot [color=mycolor6]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.911206705871061\\
%0.15	0.866934291524981\\
%0.2	0.822758990547532\\
%0.25	0.778674301532669\\
%0.3	0.734665740688795\\
%0.35	0.690713436754386\\
%0.4	0.646793945780437\\
%0.45	0.6028817423046\\
%0.5	0.558950242479442\\
%0.55	0.514972960962273\\
%0.6	0.470924303174374\\
%0.65	0.426780397483797\\
%0.7	0.382519620368932\\
%0.75	0.338123447012133\\
%0.8	0.293577247511289\\
%0.85	0.248869648959053\\
%0.9	0.203994213848248\\
%0.95	0.158948625596392\\
%1	0.113735483737439\\
%1.05	0.0683635539384069\\
%1.1	0.0228659982670526\\
%1.15	4.87830795192873e-05\\
%1.2	1.43059308812014e-05\\
%1.25	8.24796875609181e-06\\
%1.3	5.08159423875953e-06\\
%1.35	3.83829001527906e-06\\
%1.4	3.02884065957271e-06\\
%1.45	2.03933881643338e-06\\
%1.5	1.49929335505877e-06\\
%1.55	1.48139005920939e-06\\
%1.6	1.3672090948816e-06\\
%1.65	1.06239120518696e-06\\
%1.7	9.52295280504871e-07\\
%1.75	0\\
%};
%\addlegendentry{$r = 0.5$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.91845527856151\\
0.15	0.877796267743208\\
0.2	0.837224453095462\\
0.25	0.796732552342021\\
0.3	0.756306176757857\\
0.35	0.715926453503193\\
0.4	0.675571910978894\\
0.45	0.635219942425312\\
0.5	0.594847953115805\\
0.55	0.554434511957887\\
0.6	0.513959908770377\\
0.65	0.473407169593978\\
0.7	0.432762434214068\\
0.75	0.392015226828876\\
0.8	0.351159202387601\\
0.85	0.310191578843132\\
0.9	0.269113628924821\\
0.95	0.227930408630429\\
1	0.186650159619744\\
1.05	0.145283169697149\\
1.1	0.103843775579145\\
1.15	0.062349025767667\\
1.2	0.0208401344632692\\
1.225	0\\
};
\addlegendentry{$r = 0.4$, FIFO}

%\addplot [color=mycolor8]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.929070999932804\\
%0.15	0.893704759641295\\
%0.2	0.858412691279685\\
%0.25	0.823187155167546\\
%0.3	0.788014583969171\\
%0.35	0.752878008065802\\
%0.4	0.717758866018556\\
%0.45	0.682638381458685\\
%0.5	0.6474986408284\\
%0.55	0.612323394604352\\
%0.6	0.577098854057126\\
%0.65	0.541813957903174\\
%0.7	0.506460665900699\\
%0.75	0.471034463290723\\
%0.8	0.435533580668321\\
%0.85	0.399959422184205\\
%0.9	0.364316605572911\\
%0.95	0.328611219307868\\
%1	0.292851518600502\\
%1.05	0.257047572788785\\
%1.1	0.221208986217272\\
%1.15	0.185346487095615\\
%1.2	0.149471071599329\\
%1.25	0.113591434899506\\
%1.3	0.0777171032008522\\
%1.35	0.041859946315866\\
%1.4	0.00618276872925797\\
%1.45	4.09622294964768e-05\\
%1.5	1.752958984241e-05\\
%1.55	1.05460447895044e-05\\
%1.6	7.59374045876557e-06\\
%1.65	5.93014767778647e-06\\
%1.7	4.57836490196681e-06\\
%1.75	3.73219627196071e-06\\
%1.8	2.67451318685562e-06\\
%1.85	2.43963272583865e-06\\
%1.9	2.08471737653804e-06\\
%1.95	2.12157658138337e-06\\
%2	1.80073182005992e-06\\
%};
%\addlegendentry{$r = 0.3$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.944505667158382\\
0.15	0.916836316089062\\
0.2	0.889224936065685\\
0.25	0.861664827105718\\
0.3	0.834144881934867\\
0.35	0.806651742148344\\
0.4	0.779171324233352\\
0.45	0.751689903650357\\
0.5	0.724194927024654\\
0.55	0.696675494016015\\
0.6	0.669122819683239\\
0.65	0.641530359207089\\
0.7	0.61389387091398\\
0.75	0.586211342217032\\
0.8	0.558482816653524\\
0.85	0.53071014459749\\
0.9	0.502896680137172\\
0.95	0.47504675405166\\
1	0.44716601099435\\
1.05	0.419259858834659\\
1.1	0.391334659467604\\
1.15	0.363395604901727\\
1.2	0.335447848596644\\
1.25	0.307496741338326\\
1.3	0.279545233285086\\
1.35	0.251595939571225\\
1.4	0.22365108604979\\
1.45	0.195709951134198\\
1.5	0.167772656015617\\
1.55	0.139837163126834\\
1.6	0.111900100865768\\
1.65	0.0839580879102549\\
1.7	0.0560067127941088\\
1.75	0.0280533453833165\\
1.8	0\\
};
\addlegendentry{$r = 0.2$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.966980639352989\\
0.15	0.950520811637955\\
0.2	0.934099206177022\\
0.25	0.917712726431722\\
0.3	0.901355741634515\\
0.35	0.885021437446054\\
0.4	0.868702721207565\\
0.45	0.852392807246903\\
0.5	0.836085627516714\\
0.55	0.819776044380016\\
0.6	0.803459957989252\\
0.65	0.78713440031036\\
0.7	0.770797382170167\\
0.75	0.754447959144029\\
0.8	0.738085933007141\\
0.85	0.72171193275174\\
0.9	0.705327071502348\\
0.95	0.688932817758313\\
1	0.672531145628713\\
1.05	0.656123876897031\\
1.1	0.639713212232221\\
1.15	0.623300896327675\\
1.2	0.60688896468817\\
1.25	0.590478727946982\\
1.3	0.574071797191251\\
1.35	0.557668806404999\\
1.4	0.541270586909512\\
1.45	0.52487762263787\\
1.5	0.508489408558184\\
1.55	0.492105723244369\\
1.6	0.475726054892988\\
1.65	0.45934869186753\\
1.7	0.44297247956666\\
1.75	0.426595671610349\\
1.8	0.410216253241287\\
1.85	0.393831968477878\\
1.9	0.377440348517301\\
1.95	0.361038741119341\\
2	0.344624341046372\\
3.025	0\\
};
\addlegendentry{$r = 0.1$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.900354327806761\\
0.2	0.802935405882331\\
0.3	0.710023038886288\\
0.4	0.623557853702324\\
0.5	0.544862512468571\\
0.6	0.474566096602554\\
0.7	0.412688072023055\\
0.8	0.358802950395725\\
0.9	0.312216239137689\\
1	0.272111101803196\\
1.1	0.237652015607469\\
1.2	0.208048166978768\\
1.3	0.182586033241344\\
1.4	0.160641324233801\\
1.5	0.141678581741492\\
1.6	0.125244284367924\\
1.7	0.11095718005678\\
1.8	0.0984980144549618\\
1.9	0.0875997980863778\\
2	0.0780391288045684\\
2.1	0.0696287290196165\\
2.2	0.0622111696023174\\
2.3	0.0556536651963035\\
2.4	0.0498437947718377\\
2.5	0.044685999833375\\
2.6	0.0400987251982152\\
2.7	0.0360120850846592\\
2.8	0.0323659558850783\\
2.9	0.0291084143014505\\
3	0.0261944546279714\\
3.1	0.0235849316907653\\
3.2	0.0212456864368033\\
3.3	0.0191468196754312\\
3.4	0.0172620863237177\\
3.5	0.0155683879848437\\
3.6	0.01404534605664\\
3.7	0.0126749410447999\\
3.8	0.0114412065231888\\
3.9	0.0103299683884592\\
4	0.00932862181504897\\
4.1	0.00842593972266551\\
4.2	0.00761190769513338\\
4.3	0.00687758119502487\\
4.4	0.00621496164849524\\
4.5	0.00561688856517314\\
};
\addlegendentry{$r = 1$, FO}

%\addplot [color=mycolor2, dashed]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.900630208815132\\
%0.2	0.80347919649695\\
%0.3	0.710816899817483\\
%0.4	0.624574673685287\\
%0.5	0.546068634530609\\
%0.6	0.47592491157736\\
%0.7	0.414163339831617\\
%0.8	0.360361204149567\\
%0.9	0.313828134383101\\
%1	0.273751888724117\\
%1.1	0.239301421149688\\
%1.2	0.20968995281192\\
%1.3	0.184207423418281\\
%1.4	0.162232421907482\\
%1.5	0.143231837012418\\
%1.6	0.126754038065796\\
%1.7	0.112419287027322\\
%1.8	0.0999095394755914\\
%1.9	0.0889587735260238\\
%2	0.0793443625856259\\
%2.1	0.0708796524999237\\
%2.2	0.0634077166429293\\
%2.3	0.0567961753902515\\
%2.4	0.0509329353434428\\
%2.5	0.0457227019961913\\
%2.6	0.0410841317783378\\
%2.7	0.0369475070042394\\
%2.8	0.0332528356983627\\
%2.9	0.0299482954221223\\
%3	0.0269889552168223\\
%3.1	0.0243357224153645\\
%3.2	0.0219544714924541\\
%3.3	0.0198153205866636\\
%3.4	0.0178920281409208\\
%3.5	0.0161614875610856\\
%3.6	0.0146033021423179\\
%3.7	0.0131994259776512\\
%3.8	0.0119338593220268\\
%3.9	0.0107923890833847\\
%4	0.00976236686665997\\
%4.1	0.00883251839921845\\
%4.2	0.00799277929058751\\
%4.3	0.0072341529830347\\
%4.4	0.00654858747812678\\
%4.5	0.00592886801369315\\
%};
%\addlegendentry{$r = 0.9$, FO}

%\addplot [color=mycolor3, dashed]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.901583877841469\\
%0.2	0.805359057942412\\
%0.3	0.713561525597197\\
%0.4	0.628090762403244\\
%0.5	0.550240384271079\\
%0.6	0.480626353380201\\
%0.7	0.419269732303716\\
%0.8	0.36575728529035\\
%0.9	0.319412760725777\\
%1	0.279439669477844\\
%1.1	0.245022328147775\\
%1.2	0.215387815833784\\
%1.3	0.189837974815205\\
%1.4	0.167761300091945\\
%1.5	0.148632762468273\\
%1.6	0.132007247851557\\
%1.7	0.117510240819988\\
%1.8	0.104827874178965\\
%1.9	0.093697469523858\\
%2	0.0838990826463603\\
%2.1	0.0752482178554535\\
%2.2	0.0675896903352104\\
%2.3	0.0607925287923749\\
%2.4	0.0547457789962897\\
%2.5	0.0493550662734819\\
%2.6	0.0445397863827671\\
%2.7	0.0402308110021173\\
%2.8	0.036368611854044\\
%2.9	0.0329017241307671\\
%3	0.0297854844729631\\
%3.1	0.0269809910928842\\
%3.2	0.0244542438260688\\
%3.3	0.0221754301952343\\
%3.4	0.0201183302636841\\
%3.5	0.0182598184224322\\
%3.6	0.0165794445434373\\
%3.7	0.0150590803518506\\
%3.8	0.0136826195974999\\
%3.9	0.0124357227816697\\
%4	0.0113055989333365\\
%4.1	0.010280818320013\\
%4.2	0.00935115109407171\\
%4.3	0.00850742777266367\\
%4.4	0.00774141817294545\\
%4.5	0.007045726009659\\
%};
%\addlegendentry{$r = 0.8$, FO}

%\addplot [color=mycolor4, dashed]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.903455888228867\\
%0.2	0.809049499641615\\
%0.3	0.718950894733246\\
%0.4	0.63499779125818\\
%0.5	0.558440209010702\\
%0.6	0.489874326963499\\
%0.7	0.429323404192275\\
%0.8	0.376392335679678\\
%0.9	0.330431993977115\\
%1	0.290676228615039\\
%1.1	0.256339006022118\\
%1.2	0.226674205341435\\
%1.3	0.201006733649534\\
%1.4	0.178744320247701\\
%1.5	0.159377659668986\\
%1.6	0.142474340588028\\
%1.7	0.127670047687048\\
%1.8	0.114659087921374\\
%1.9	0.103185338463529\\
%2	0.0930341254490318\\
%2.1	0.0840252038417595\\
%2.2	0.0760068279212668\\
%2.3	0.0688508156255355\\
%2.4	0.0624484773148481\\
%2.5	0.0567072753850837\\
%2.6	0.0515480908645618\\
%2.7	0.0469029884455869\\
%2.8	0.0427133879563335\\
%2.9	0.0389285659235068\\
%3	0.0355044247023691\\
%3.1	0.0324024784066035\\
%3.2	0.0295890146300871\\
%3.3	0.0270343989320469\\
%3.4	0.024712495517036\\
%3.5	0.0226001827385477\\
%3.6	0.0206769462210698\\
%3.7	0.0189245357281363\\
%3.8	0.0173266745683436\\
%3.9	0.015868812461987\\
%4	0.014537914496553\\
%4.1	0.0133222801666522\\
%4.2	0.0122113875922968\\
%4.3	0.0111957588936124\\
%4.4	0.0102668434136377\\
%4.5	0.00941691605827041\\
%};
%\addlegendentry{$r = 0.7$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.906579091345006\\
0.2	0.81520756561599\\
0.3	0.727947614781438\\
0.4	0.646536267744134\\
0.5	0.572152492627702\\
0.6	0.505359989082944\\
0.7	0.446185078656101\\
0.8	0.394261531436278\\
0.9	0.348983763626855\\
1	0.30963454302957\\
1.1	0.275475821739418\\
1.2	0.245805007504711\\
1.3	0.219984601744528\\
1.4	0.197453794589444\\
1.5	0.177729088343297\\
1.6	0.160398992066892\\
1.7	0.145116045506193\\
1.8	0.131588107995705\\
1.9	0.11956996239604\\
2	0.108855733538366\\
2.1	0.0992723000628184\\
2.2	0.0906737048786976\\
2.3	0.0829364845579593\\
2.4	0.0759558039416631\\
2.5	0.0696422757127061\\
2.6	0.0639193518393981\\
2.7	0.0587211867818086\\
2.8	0.0539908869439124\\
2.9	0.0496790749200429\\
3	0.0457427096780747\\
3.1	0.0421441146364871\\
3.2	0.0388501746443853\\
3.3	0.0358316703271435\\
3.4	0.0330627243332066\\
3.5	0.0305203389320329\\
3.6	0.0281840083734529\\
3.7	0.0260353926024869\\
3.8	0.0240580414803322\\
3.9	0.0222371607149684\\
4	0.0205594123538175\\
4.1	0.0190127440168896\\
4.2	0.0175862421166106\\
4.3	0.0162700051718023\\
4.4	0.0150550340193302\\
4.5	0.0139331362906196\\
};
\addlegendentry{$r = 0.6$, FO}

%\addplot [color=mycolor6, dashed]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.911420860772511\\
%0.2	0.824756742372809\\
%0.3	0.741907822478749\\
%0.4	0.664460821291946\\
%0.5	0.593488707453784\\
%0.6	0.529506180434767\\
%0.7	0.472542928487383\\
%0.8	0.422274223669639\\
%0.9	0.378157884667977\\
%1	0.339548410026839\\
%1.1	0.305778532481237\\
%1.2	0.276210230375783\\
%1.3	0.250262085033351\\
%1.4	0.227420476839028\\
%1.5	0.207240829617908\\
%1.6	0.189343371098489\\
%1.7	0.173406329046855\\
%1.8	0.159158323273775\\
%1.9	0.146370928609858\\
%2	0.134851889397026\\
%2.1	0.124439173401529\\
%2.2	0.114995891014771\\
%2.3	0.106406023569937\\
%2.4	0.0985708692217651\\
%2.5	0.0914061052519801\\
%2.6	0.0848393693548877\\
%2.7	0.0788082722022402\\
%2.8	0.0732587653944566\\
%2.9	0.0681438006999611\\
%3	0.0634222272844849\\
%3.1	0.059057883060864\\
%3.2	0.055018844287735\\
%3.3	0.0512768042069047\\
%3.4	0.0478065569919446\\
%3.5	0.0445855677583969\\
%3.6	0.0415936130248564\\
%3.7	0.0388124789621224\\
%3.8	0.0362257071515318\\
%3.9	0.0338183794997804\\
%4	0.031576935513606\\
%4.1	0.0294890163951678\\
%4.2	0.0275433314357834\\
%4.3	0.0257295430086882\\
%4.4	0.0240381671283773\\
%4.5	0.0224604870851765\\
%};
%\addlegendentry{$r = 0.5$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.918648691135722\\
0.2	0.839017660150965\\
0.3	0.762776921040483\\
0.4	0.691301763484162\\
0.5	0.625516266923726\\
0.6	0.56586521005838\\
0.7	0.512380552292251\\
0.8	0.464792603885243\\
0.9	0.422644988372467\\
1	0.385390325328178\\
1.1	0.352459036993564\\
1.2	0.323302980834202\\
1.3	0.297419453554412\\
1.4	0.274361620235933\\
1.5	0.253740432098369\\
1.6	0.235221722983149\\
1.7	0.218520935726461\\
1.8	0.203396987819773\\
1.9	0.189646137424549\\
2	0.177096294589342\\
2.1	0.165601970465755\\
2.2	0.155039913431873\\
2.3	0.145305404765525\\
2.4	0.136309150646601\\
2.5	0.127974694448365\\
2.6	0.120236272863154\\
2.7	0.113037045105795\\
2.8	0.106327632663535\\
2.9	0.100064915864142\\
3	0.0942110419237784\\
3.1	0.0887326066692165\\
3.2	0.0835999786603808\\
3.3	0.0787867399796282\\
3.4	0.0742692225876651\\
3.5	0.0700261229844633\\
3.6	0.0660381810733286\\
3.7	0.0622879117163462\\
3.8	0.0587593795865189\\
3.9	0.0554380096492302\\
4	0.0523104270133657\\
4.1	0.0493643210389024\\
4.2	0.0465883295212358\\
4.3	0.043971939532507\\
4.4	0.0415054021190513\\
4.5	0.0391796585581912\\
};
\addlegendentry{$r = 0.4$, FO}

%\addplot [color=mycolor8, dashed]
%  table[row sep=crcr]{%
%0 	1\\
%0.1	0.929234833106925\\
%0.2	0.859917261364234\\
%0.3	0.793405173418172\\
%0.4	0.730791758454535\\
%0.5	0.672803110562294\\
%0.6	0.619789106445754\\
%0.7	0.571780236428002\\
%0.8	0.528573939660341\\
%0.9	0.489821802009831\\
%1	0.455101874804115\\
%1.1	0.423971102494395\\
%1.2	0.395999198323982\\
%1.3	0.370787933865408\\
%1.4	0.347980171921857\\
%1.5	0.327262305738829\\
%1.6	0.308362821095629\\
%1.7	0.291048827509219\\
%1.8	0.275121729346667\\
%1.9	0.260412731720178\\
%2	0.246778562213357\\
%2.1	0.23409759325143\\
%2.2	0.222266433233824\\
%2.3	0.211196989037333\\
%2.4	0.200813968609129\\
%2.5	0.191052777274456\\
%2.6	0.18185775698581\\
%2.7	0.173180719084257\\
%2.8	0.164979725288191\\
%2.9	0.157218076881875\\
%3	0.149863477517695\\
%3.1	0.142887340194943\\
%3.2	0.136264213617487\\
%3.3	0.1299713071911\\
%3.4	0.123988097404487\\
%3.5	0.11829600128961\\
%3.6	0.112878105136034\\
%3.7	0.107718938703373\\
%3.8	0.102804286895508\\
%3.9	0.098121032284404\\
%4	0.0936570230479472\\
%4.1	0.0894009618563472\\
%4.2	0.0853423120403836\\
%4.3	0.081471218031548\\
%4.4	0.077778437603668\\
%4.5	0.0742552838884585\\
%};
%\addlegendentry{$r = 0.3$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.944628302114191\\
0.2	0.890334086486017\\
0.3	0.838073446968782\\
0.4	0.788586519383232\\
0.5	0.742353698636888\\
0.6	0.699604343084632\\
0.7	0.660360103738523\\
0.8	0.624491905112423\\
0.9	0.591775138897855\\
1	0.56193500180344\\
1.1	0.534679652383835\\
1.2	0.509722164320578\\
1.3	0.486793600422839\\
1.4	0.465649707782324\\
1.5	0.446073372349744\\
1.6	0.427874454475169\\
1.7	0.410888142022176\\
1.8	0.394972571158881\\
1.9	0.380006183815794\\
2	0.365885098445884\\
2.1	0.352520645068209\\
2.2	0.339837136743863\\
2.3	0.327769902170976\\
2.4	0.316263576908519\\
2.5	0.305270636285365\\
2.6	0.294750146343382\\
2.7	0.284666707012079\\
2.8	0.274989562120472\\
2.9	0.265691852596541\\
3	0.256749991554471\\
3.1	0.248143142500801\\
3.2	0.239852784367021\\
3.3	0.231862349376641\\
3.4	0.224156921825136\\
3.5	0.21672298767628\\
3.6	0.209548226464281\\
3.7	0.202621338355155\\
3.8	0.195931900384861\\
3.9	0.189470246879386\\
4	0.183227369895961\\
4.1	0.177194836226109\\
4.2	0.171364718089494\\
4.3	0.165729535139344\\
4.4	0.160282205810534\\
4.5	0.155016006382908\\
};
\addlegendentry{$r = 0.2$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0 	1\\
0.1	0.967047656629262\\
0.2	0.934689092919802\\
0.3	0.903402865404669\\
0.4	0.873532127142996\\
0.5	0.845287609597124\\
0.6	0.81876464427269\\
0.7	0.793967904170385\\
0.8	0.770837504797091\\
0.9	0.749272300824378\\
1	0.729148505013908\\
1.1	0.710333361301512\\
1.2	0.692694462453548\\
1.3	0.676105618905394\\
1.4	0.660450190346689\\
1.5	0.645622656237381\\
1.6	0.631529027237823\\
1.7	0.618086536399522\\
1.8	0.60522291559059\\
1.9	0.592875461699903\\
2	0.580990024552344\\
2.1	0.569519998102853\\
2.2	0.558425362542541\\
2.3	0.547671802668766\\
2.4	0.537229913621255\\
2.5	0.527074496252651\\
2.6	0.517183939155041\\
2.7	0.50753968145271\\
2.8	0.498125749053425\\
2.9	0.48892835656637\\
3	0.479935567176421\\
3.1	0.471137003172486\\
3.2	0.462523600408012\\
3.3	0.454087400627149\\
3.4	0.445821376259951\\
3.5	0.437719282938174\\
3.6	0.429775535589425\\
3.7	0.421985104521149\\
3.8	0.41434342840348\\
3.9	0.406846341501411\\
4	0.399490012894522\\
4.1	0.392270895760542\\
4.2	0.385185685091776\\
4.3	0.378231282465545\\
4.4	0.371404766705921\\
4.5	0.364703369458608\\
};
\addlegendentry{$r = 0.1$, FO}
\end{axis}
\end{tikzpicture}%

==> ZeroDelay_Delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1,
font=\footnotesize,
xlabel={Temporal Gap $\Delta_d$  [\si{\second}]},
ylabel={Probability $P_d(0)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=south east
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
    0	1\\
0.1	0.995555577662205\\
0.2	0.991111274613695\\
0.3	0.986667187777784\\
0.4	0.982223400514784\\
0.5	0.97777998648734\\
0.6	0.973337011631087\\
0.7	0.968894535406416\\
0.8	0.964452611685296\\
0.9	0.960011289412002\\
1	0.955570613126519\\
1.1	0.951130623386396\\
1.2	0.946691357117052\\
1.3	0.942252847907902\\
1.4	0.93781512626655\\
1.5	0.933378219839752\\
1.6	0.928942153607536\\
1.7	0.924506949999103\\
1.8	0.920072629245575\\
1.9	0.915639209248942\\
2	0.911206705871061\\
2.1	0.906775133009763\\
2.2	0.902344502702935\\
2.3	0.897914825224069\\
2.4	0.893486109170346\\
2.5	0.889058361544118\\
2.6	0.884631587828547\\
2.7	0.880205792058016\\
2.8	0.875780976883885\\
2.9	0.871357142986978\\
3	0.866934291544282\\
3.1	0.862512420904412\\
3.2	0.858091528756311\\
3.3	0.853671611677533\\
3.4	0.849252665179865\\
3.5	0.844834683752566\\
3.6	0.840417660903446\\
3.7	0.836001589197941\\
3.8	0.831586460296358\\
3.9	0.827172264989428\\
4	0.822758993232317\\
};
\addlegendentry{$\lambda = 0.1$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
    0	1\\
0.1	0.977779986487166\\
0.2	0.95557061312442\\
0.3	0.933378219812233\\
0.4	0.911206705822562\\
0.5	0.889058361304211\\
0.6	0.866934291264645\\
0.7	0.844834682797442\\
0.8	0.822758989685828\\
0.9	0.800706072008901\\
1	0.778674299267158\\
1.1	0.756661642630771\\
1.2	0.734665735403902\\
1.3	0.712683950336651\\
1.4	0.690713425170136\\
1.5	0.668751149776339\\
1.6	0.646793945337497\\
1.7	0.624838571167312\\
1.8	0.602881741849094\\
1.9	0.580920069520543\\
2	0.558950242479442\\
2.1	0.536968955607205\\
2.2	0.514972961603493\\
2.3	0.492959189534209\\
2.4	0.47092441998794\\
2.5	0.44886566294676\\
2.6	0.426780402015345\\
2.7	0.404665932988709\\
2.8	0.382519871292848\\
2.9	0.360339709462389\\
3	0.338123725331419\\
3.1	0.315870191837839\\
3.2	0.293577663748179\\
3.3	0.271245019661023\\
3.4	0.248870757182605\\
3.5	0.226454133729464\\
3.6	0.203995551215151\\
3.7	0.181495356014698\\
3.8	0.158952236305689\\
3.9	0.136367076352677\\
4	0.113742027333883\\
};
\addlegendentry{$\lambda = 0.5$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
    0	1\\
0.1	0.955570613124297\\
0.2	0.911206705820018\\
0.3	0.866934291250423\\
0.4	0.822758989637161\\
0.5	0.778674299135476\\
0.6	0.734665735088739\\
0.7	0.690713420092946\\
0.8	0.646793933427123\\
0.9	0.602881714435315\\
1	0.558950208768488\\
1.1	0.514972914675812\\
1.2	0.470924231226487\\
1.3	0.426780271320738\\
1.4	0.382519453785139\\
1.5	0.338123255226808\\
1.6	0.293576949850079\\
1.7	0.248869279149836\\
1.8	0.203993737212779\\
1.9	0.158948037032718\\
2	0.113735483737439\\
2.1	0.0683635590520127\\
2.2	0.0228704037500044\\
2.25	0\\
};
\addlegendentry{$\lambda = 1$, FIFO}
\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
    0	1\\
0.1	0.91120670581702\\
0.2	0.822758989411422\\
0.3	0.734665733176011\\
0.4	0.646793928124497\\
0.5	0.558950191405918\\
0.6	0.470924187986103\\
0.7	0.382519271014203\\
0.8	0.293576564300676\\
0.9	0.203992765151801\\
1	0.113732166116681\\
1.1	0.0228446662399037\\
1.125	0\\
};
\addlegendentry{$\lambda = 2$, FIFO}

%\addplot [color=mycolor5, line width=1.5pt]
%  table[row sep=crcr]{%
%    0	1\\
%0.1	0.866934291193105\\
%0.2	0.734665733071274\\
%0.3	0.602881695302512\\
%0.4	0.470924163860207\\
%0.5	0.338122960222074\\
%0.6	0.203992385356984\\
%0.7	0.0683547524849413\\
%0.75	0\\
%};
%\addlegendentry{$\lambda = 3$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.822758989387578\\
0.2	0.646793927618489\\
0.3	0.470924162761683\\
0.4	0.293576296455224\\
0.5	0.113730305065911\\
0.5625	0\\
};
\addlegendentry{$\lambda = 4$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.995555592694585\\
0.2	0.991111409024968\\
0.3	0.986667674782554\\
0.4	0.982224618010439\\
0.5	0.977782468891616\\
0.6	0.97334145963523\\
0.7	0.968901824361062\\
0.8	0.964463798982411\\
0.9	0.960027621087551\\
1	0.955593529819917\\
1.1	0.951161765757195\\
1.2	0.946732570789463\\
1.3	0.942306187996555\\
1.4	0.937882861524792\\
1.5	0.933462836463231\\
1.6	0.929046358719586\\
1.7	0.924633674895962\\
1.8	0.92022503216455\\
1.9	0.915820678143413\\
2	0.911420860772511\\
2.1	0.907025828190089\\
2.2	0.902635828609564\\
2.3	0.898251110197034\\
2.4	0.893871920949542\\
2.5	0.889498508574202\\
2.6	0.885131120368313\\
2.7	0.880770003100575\\
2.8	0.876415402893515\\
2.9	0.872067565107233\\
3	0.86772673422456\\
3.1	0.863393153737745\\
3.2	0.859067066036756\\
3.3	0.854748712299287\\
3.4	0.850438332382563\\
3.5	0.846136164717023\\
3.6	0.841842446201969\\
3.7	0.837557412103249\\
3.8	0.833281295953055\\
3.9	0.829014329451894\\
4	0.824756742372809\\
};
\addlegendentry{$\lambda = 0.1$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.977782468891616\\
0.2	0.955593529819917\\
0.3	0.933462836463231\\
0.4	0.911420860772511\\
0.5	0.889498508574202\\
0.6	0.86772673422456\\
0.7	0.846136164717023\\
0.8	0.824756742372809\\
0.9	0.803617393864857\\
1	0.782745731852991\\
1.1	0.762167793983374\\
1.2	0.741907822478749\\
1.3	0.721988086071143\\
1.4	0.702428744655418\\
1.5	0.683247755812042\\
1.6	0.664460821291946\\
1.7	0.646081370694778\\
1.8	0.62812057891229\\
1.9	0.610587413448235\\
2	0.593488707453784\\
2.1	0.576829254214591\\
2.2	0.560611918869482\\
2.3	0.544837763305639\\
2.4	0.529506180434767\\
2.5	0.514615034383486\\
2.6	0.500160803505228\\
2.7	0.486138723519286\\
2.8	0.472542928487383\\
2.9	0.459366587734649\\
3	0.446602037198903\\
3.1	0.434240904041554\\
3.2	0.422274223669639\\
3.3	0.410692548598694\\
3.4	0.399486048828962\\
3.5	0.388644603613544\\
3.6	0.378157884667977\\
3.7	0.368015431008851\\
3.8	0.358206715717499\\
3.9	0.348721205006665\\
4	0.339548410026839\\
};
\addlegendentry{$\lambda = 0.5$, FO}


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.955593529819917\\
0.2	0.911420860772511\\
0.3	0.86772673422456\\
0.4	0.824756742372809\\
0.5	0.782745731852991\\
0.6	0.741907822478749\\
0.7	0.702428744655418\\
0.8	0.664460821291946\\
0.9	0.62812057891229\\
1	0.593488707453784\\
1.1	0.560611918869482\\
1.2	0.529506180434767\\
1.3	0.500160803505228\\
1.4	0.472542928487383\\
1.5	0.446602037198903\\
1.6	0.422274223669639\\
1.7	0.399486048828962\\
1.8	0.378157884667977\\
1.9	0.358206715717499\\
2	0.339548410026839\\
2.1	0.322099500393977\\
2.2	0.305778532481237\\
2.3	0.290507042907138\\
2.4	0.276210230375783\\
2.5	0.26281737880072\\
2.6	0.250262085033351\\
2.7	0.238482336518903\\
2.8	0.227420476839028\\
2.9	0.217023090184718\\
3	0.207240829617908\\
3.1	0.198028208639928\\
3.2	0.189343371098489\\
3.3	0.181147850778229\\
3.4	0.173406329046855\\
3.5	0.166086396570915\\
3.6	0.159158323273775\\
3.7	0.152594839291598\\
3.8	0.146370928609858\\
3.9	0.140463636263206\\
4	0.134851889397026\\
};
\addlegendentry{$\lambda = 1$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.911420860772511\\
0.2	0.824756742372809\\
0.3	0.741907822478749\\
0.4	0.664460821291946\\
0.5	0.593488707453784\\
0.6	0.529506180434767\\
0.7	0.472542928487383\\
0.8	0.422274223669639\\
0.9	0.378157884667977\\
1	0.339548410026839\\
1.1	0.305778532481237\\
1.2	0.276210230375783\\
1.3	0.250262085033351\\
1.4	0.227420476839028\\
1.5	0.207240829617908\\
1.6	0.189343371098489\\
1.7	0.173406329046855\\
1.8	0.159158323273775\\
1.9	0.146370928609858\\
2	0.134851889397026\\
2.1	0.124439173401529\\
2.2	0.114995891014771\\
2.3	0.106406023569937\\
2.4	0.0985708692217651\\
2.5	0.0914061052519801\\
2.6	0.0848393693548877\\
2.7	0.0788082722022402\\
2.8	0.0732587653944566\\
2.9	0.0681438006999611\\
3	0.0634222272844849\\
3.1	0.059057883060864\\
3.2	0.055018844287735\\
3.3	0.0512768042069047\\
3.4	0.0478065569919446\\
3.5	0.0445855677583969\\
3.6	0.0415936130248564\\
3.7	0.0388124789621224\\
3.8	0.0362257071515318\\
3.9	0.0338183794997804\\
4	0.031576935513606\\
};
\addlegendentry{$\lambda = 2$, FO}

%\addplot [color=mycolor5, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%  0	1\\
%0.1	0.86772673422456\\
%0.2	0.741907822478749\\
%0.3	0.62812057891229\\
%0.4	0.529506180434767\\
%0.5	0.446602037198903\\
%0.6	0.378157884667977\\
%0.7	0.322099500393977\\
%0.8	0.276210230375783\\
%0.9	0.238482336518903\\
%1	0.207240829617908\\
%1.1	0.181147850778229\\
%1.2	0.159158323273775\\
%1.3	0.140463636263206\\
%1.4	0.124439173401529\\
%1.5	0.110600817963286\\
%1.6	0.0985708692217651\\
%1.7	0.0880520961768649\\
%1.8	0.0788082722022402\\
%1.9	0.0706496639297127\\
%2	0.0634222272844849\\
%2.1	0.0569995479280186\\
%2.2	0.0512768042069047\\
%2.3	0.0461662194776536\\
%2.4	0.0415936130248564\\
%2.5	0.0374957639729223\\
%2.6	0.0338183794997804\\
%2.7	0.0305145146180376\\
%2.8	0.0275433314357834\\
%2.9	0.0248691153453069\\
%3	0.0224604870851765\\
%3.1	0.0202897653055206\\
%3.2	0.0183324457441623\\
%3.3	0.0165667715497536\\
%3.4	0.0149733755011033\\
%3.5	0.0135349794710886\\
%3.6	0.0122361399036178\\
%3.7	0.011063030627949\\
%3.8	0.0100032562548338\\
%3.9	0.00904569084983336\\
%4	0.0081803376821852\\
%};
%\addlegendentry{$\lambda = 3$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0	1\\
0.1	0.824756742372809\\
0.2	0.664460821291946\\
0.3	0.529506180434767\\
0.4	0.422274223669639\\
0.5	0.339548410026839\\
0.6	0.276210230375783\\
0.7	0.227420476839028\\
0.8	0.189343371098489\\
0.9	0.159158323273775\\
1	0.134851889397026\\
1.1	0.114995891014771\\
1.2	0.0985708692217651\\
1.3	0.0848393693548877\\
1.4	0.0732587653944566\\
1.5	0.0634222272844849\\
1.6	0.055018844287735\\
1.7	0.0478065569919446\\
1.8	0.0415936130248564\\
1.9	0.0362257071515318\\
2	0.031576935513606\\
2.1	0.0275433314357834\\
2.2	0.0240381671283773\\
2.3	0.0209884781033442\\
2.4	0.0183324457441623\\
2.5	0.0160173911230004\\
2.6	0.0139982111183504\\
2.7	0.0122361399036178\\
2.8	0.0106977538568067\\
2.9	0.00935416166923719\\
3	0.0081803376821852\\
3.1	0.00715456772897351\\
3.2	0.00625798463681358\\
3.3	0.00547417612786779\\
3.4	0.00478885187266533\\
3.5	0.00418955937433514\\
3.6	0.00366544052564011\\
3.7	0.00320702230489701\\
3.8	0.00280603631429039\\
3.9	0.00245526282071032\\
4	0.00214839570917841\\
};
\addlegendentry{$\lambda = 4$, FO}
\end{axis}
\end{tikzpicture}%

==> ZeroDelay_Ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={Traffic density ratio $r$},
ylabel={Probability $P_d(0)$},
font=\footnotesize,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!6!black, font=\footnotesize},
%legend pos=south east
legend style={at={(1.01,0.5)},anchor=west},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.90010759389246\\
0.98	0.900117785754806\\
0.96	0.900149197577377\\
0.94	0.900203142207782\\
0.92	0.900281014841925\\
0.9	0.900384298828982\\
0.88	0.900514571941837\\
0.86	0.90067351315523\\
0.84	0.900862909978177\\
0.82	0.901084666392041\\
0.8	0.901340811450958\\
0.78	0.901633508607323\\
0.76	0.901965065831676\\
0.74	0.902337946603834\\
0.72	0.902754781860434\\
0.7	0.903218382993471\\
0.68	0.903731756004889\\
0.66	0.904298116934173\\
0.64	0.904920908689161\\
0.62	0.905603819425342\\
0.6	0.906350802635849\\
0.58	0.907166099133488\\
0.56	0.908054261127872\\
0.54	0.909020178625251\\
0.52	0.91006910840658\\
0.5	0.911206705871061\\
0.48	0.912439060068502\\
0.46	0.913772732285069\\
0.44	0.915214798594002\\
0.42	0.916772896836734\\
0.4	0.91845527856151\\
0.38	0.920270866517377\\
0.36	0.922229318382817\\
0.34	0.924341097501935\\
0.32	0.926617551509132\\
0.3	0.929070999932804\\
0.28	0.931714831409033\\
0.26	0.934563613140612\\
0.24	0.937633212321277\\
0.22	0.940940932620154\\
0.2	0.944505667158382\\
0.18	0.948348070349979\\
0.16	0.952490751212432\\
0.14	0.956958491106939\\
0.12	0.961778489219622\\
0.1	0.966980639352989\\
0.08	0.972597841489359\\
0.06	0.978666350216348\\
0.04	0.985226155570459\\
0.02	0.992321358413322\\
0	1\\
};
\addlegendentry{$\Delta_d = 0.2$, FIFO}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	0.504071843092951\\
0.98	0.504122185162908\\
0.96	0.504277342495649\\
0.94	0.504543801730537\\
0.92	0.504928457851074\\
0.9	0.505438643171781\\
0.88	0.506082158673119\\
0.86	0.506867307900382\\
0.84	0.507802933664868\\
0.82	0.50889845781048\\
0.8	0.510163982755374\\
0.78	0.511610102563491\\
0.76	0.51324831027034\\
0.74	0.515090813698983\\
0.72	0.517150655873672\\
0.7	0.519441780514727\\
0.68	0.521979103433756\\
0.66	0.524778590433435\\
0.64	0.527857342385241\\
0.62	0.53123368823634\\
0.6	0.53492728678445\\
0.58	0.538959238158095\\
0.56	0.543352252539763\\
0.54	0.548130593236611\\
0.52	0.553320518598916\\
0.5	0.558950242479442\\
0.48	0.565050164464114\\
0.46	0.57165311013019\\
0.44	0.578794366924732\\
0.42	0.586512206438897\\
0.4	0.594847953115805\\
0.38	0.603846328240647\\
0.36	0.613555804939986\\
0.34	0.624028837813019\\
0.32	0.635322466971696\\
0.3	0.6474986408284\\
0.28	0.660624627197157\\
0.26	0.674773742315772\\
0.24	0.690025834520085\\
0.22	0.706467891545326\\
0.2	0.724194927024654\\
0.18	0.743310574327394\\
0.16	0.763928095633975\\
0.14	0.786171157913624\\
0.12	0.810174678837751\\
0.1	0.836085627516714\\
0.08	0.864063298089374\\
0.06	0.894278658748528\\
0.04	0.926910746291422\\
0.02	0.962132363842203\\
0	1\\
};
\addlegendentry{$\Delta_d = 1$, FIFO}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00104142230625552\\
0.98	0.00109662938894448\\
0.96	0.00128114162180252\\
0.94	0.00165434180322376\\
0.92	0.00228733498523742\\
0.9	0.00322772399493822\\
0.88	0.00449239654536763\\
0.86	0.00608845543115415\\
0.84	0.00801981476597025\\
0.82	0.0102992229261881\\
0.8	0.0129432151262716\\
0.78	0.0159676367803596\\
0.76	0.0193956400604992\\
0.74	0.0232495546202788\\
0.72	0.0275528660649949\\
0.7	0.032332127243738\\
0.68	0.0376169004734758\\
0.66	0.0434370236607382\\
0.64	0.0498255491439912\\
0.62	0.0568161756046043\\
0.6	0.06444705976779\\
0.58	0.0727591527548192\\
0.56	0.0817948551337476\\
0.54	0.0916024011487789\\
0.52	0.102230603538758\\
0.5	0.113735483737439\\
0.48	0.126174577253375\\
0.46	0.13961328958192\\
0.44	0.154120959812489\\
0.42	0.169772373709379\\
0.4	0.186650159619744\\
0.38	0.20484299214114\\
0.36	0.224448727328928\\
0.34	0.245572886022007\\
0.32	0.268331721001772\\
0.3	0.292851518600502\\
0.28	0.319270247862978\\
0.26	0.347738346711088\\
0.24	0.378421187830724\\
0.22	0.411498146250791\\
0.2	0.44716601099435\\
0.18	0.485638995483172\\
0.16	0.527150121066897\\
0.14	0.571951726033973\\
0.12	0.620315791415225\\
0.1	0.672531145628713\\
0.08	0.728898267688397\\
0.06	0.789715439839063\\
0.04	0.855242671457202\\
0.02	0.92559277473832\\
0	1\\
};
\addlegendentry{$\Delta_d = 2$, FIFO}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.18	4.21422395340806e-05\\
0.16	0.0494667589274288\\
0.14	0.140300943382316\\
0.12	0.238499459606745\\
0.1	0.344624341046372\\
0.08	0.459212796061863\\
0.06	0.582686400208082\\
0.04	0.715159186620136\\
0.02	0.855896324296474\\
0	1\\
};
\addlegendentry{$\Delta_d = 4$, FIFO}

%\addplot [color=mycolor5, line width=1.5pt]
%  table[row sep=crcr]{%
%0.36	0\\
%0.34	2.55439966890041e-07\\
%0.32	2.0857010632448e-07\\
%0.3	4.10088257041732e-07\\
%0.28	4.19908468497909e-07\\
%0.26	5.04674614548215e-07\\
%0.24	7.31628902648974e-07\\
%0.22	7.45802972282793e-07\\
%0.2	1.11908125486156e-06\\
%0.18	1.72458036840716e-06\\
%0.16	1.90048843085542e-06\\
%0.14	4.26495817199789e-06\\
%0.12	9.65689544819627e-06\\
%0.1	0.00890328706639475\\
%0.08	0.185639547649278\\
%0.06	0.375040055245159\\
%0.04	0.57666577008931\\
%0.02	0.788482611121727\\
%0	1\\
%};
%\addlegendentry{$\Delta_d = 6$, FIFO}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.08	1.71200751370603e-05\\
0.06	0.157277657937878\\
0.04	0.433955802516487\\
0.02	0.720282285429873\\
0	1\\
};
\addlegendentry{$\Delta_d = 8$, FIFO}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.900354327806761\\
0.98	0.900364489310918\\
0.96	0.90039580757309\\
0.94	0.900449591546678\\
0.92	0.900527232301689\\
0.9	0.900630208815132\\
0.88	0.900760094225905\\
0.86	0.900918562596396\\
0.84	0.901107396227283\\
0.82	0.901328493576849\\
0.8	0.901583877841469\\
0.78	0.901875706259889\\
0.76	0.902206280210598\\
0.74	0.902578056179061\\
0.72	0.902993657679949\\
0.7	0.903455888228867\\
0.68	0.90396774546864\\
0.66	0.904532436567045\\
0.64	0.905153395016234\\
0.62	0.905834298979123\\
0.6	0.906579091345006\\
0.58	0.907392001675865\\
0.56	0.908277570246573\\
0.54	0.909240674406868\\
0.52	0.910286557520962\\
0.5	0.911420860772511\\
0.48	0.912649658158986\\
0.46	0.913979495040876\\
0.44	0.915417430658562\\
0.42	0.91697108508389\\
0.4	0.918648691135722\\
0.38	0.92045915186025\\
0.36	0.922412104259208\\
0.34	0.924517990044158\\
0.32	0.926788134304849\\
0.3	0.929234833106925\\
0.28	0.931871451182016\\
0.26	0.934712531045115\\
0.24	0.937773915074622\\
0.22	0.941072882324711\\
0.2	0.944628302114191\\
0.18	0.948460806758424\\
0.16	0.952592986190508\\
0.14	0.95704960766615\\
0.12	0.961857864277264\\
0.1	0.967047656629262\\
0.08	0.972651912787064\\
0.06	0.978706952490563\\
0.04	0.985252902713404\\
0.02	0.992334172928614\\
0	1\\
};
\addlegendentry{$\Delta_d = 0.2$, FO}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.544862512468571\\
0.98	0.544906931914699\\
0.96	0.545043837534449\\
0.94	0.545278959878526\\
0.92	0.545618395668314\\
0.9	0.546068634530609\\
0.88	0.546636587985789\\
0.86	0.547329620907127\\
0.84	0.548155585692771\\
0.82	0.549122859418708\\
0.8	0.550240384271079\\
0.78	0.55151771159011\\
0.76	0.552965049896058\\
0.74	0.554593317310687\\
0.72	0.55641419883645\\
0.7	0.558440209010702\\
0.68	0.560684760514718\\
0.66	0.563162239388226\\
0.64	0.56588808758082\\
0.62	0.56887889366342\\
0.6	0.572152492627702\\
0.58	0.575728075821037\\
0.56	0.579626312201409\\
0.54	0.583869482253667\\
0.52	0.588481626088633\\
0.5	0.593488707453784\\
0.48	0.598918795622982\\
0.46	0.604802267408268\\
0.44	0.61117203185545\\
0.42	0.618063780554412\\
0.4	0.625516266923726\\
0.38	0.633571618327669\\
0.36	0.642275685464799\\
0.34	0.651678434145847\\
0.32	0.661834385372779\\
0.3	0.672803110562294\\
0.28	0.684649789851631\\
0.26	0.697445842714013\\
0.24	0.71126964163331\\
0.22	0.726207321388746\\
0.2	0.742353698636888\\
0.18	0.759813319017985\\
0.16	0.778701652040554\\
0.14	0.799146457614154\\
0.12	0.821289352431023\\
0.1	0.845287609597124\\
0.08	0.871316231172671\\
0.06	0.899570340837053\\
0.04	0.930267953035502\\
0.02	0.963653186058219\\
0	1\\
};
\addlegendentry{$\Delta_d = 1$, FO}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.272111101803196\\
0.98	0.272171500204039\\
0.96	0.272357668683428\\
0.94	0.272677444488607\\
0.92	0.273139200437094\\
0.9	0.273751888724117\\
0.88	0.274525088974771\\
0.86	0.275469061016266\\
0.84	0.276594802905835\\
0.82	0.277914114818567\\
0.8	0.279439669477844\\
0.78	0.281185089900876\\
0.76	0.283165035334699\\
0.74	0.285395296376104\\
0.72	0.287892900404744\\
0.7	0.290676228615039\\
0.68	0.293765146112858\\
0.66	0.297181146751392\\
0.64	0.300947514621857\\
0.62	0.305089504394403\\
0.6	0.30963454302957\\
0.58	0.314612455758745\\
0.56	0.320055719673055\\
0.54	0.325999748775131\\
0.52	0.332483214951061\\
0.5	0.339548410026839\\
0.48	0.347241654904384\\
0.46	0.355613762750504\\
0.44	0.364720564366533\\
0.42	0.374623505231354\\
0.4	0.385390325328178\\
0.38	0.39709583478657\\
0.36	0.409822800658037\\
0.34	0.423662962871669\\
0.32	0.438718200678601\\
0.3	0.455101874804115\\
0.28	0.472940375223733\\
0.26	0.492374910136813\\
0.24	0.513563578540424\\
0.22	0.536683777070586\\
0.2	0.56193500180344\\
0.18	0.589542117900666\\
0.16	0.619759184846022\\
0.14	0.652873943182522\\
0.12	0.689213090908929\\
0.1	0.729148505013908\\
0.08	0.773104597249622\\
0.06	0.821567034720261\\
0.04	0.875093107125869\\
0.02	0.934324085993421\\
0	1\\
};
\addlegendentry{$\Delta_d = 2$, FO}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0780391288045684\\
0.98	0.0780871061681892\\
0.96	0.0782350220201403\\
0.94	0.0784892096453352\\
0.92	0.0788565176183793\\
0.9	0.0793443625856259\\
0.88	0.0799607883921283\\
0.86	0.0807145324167616\\
0.84	0.0816151001095476\\
0.82	0.0826728488778252\\
0.8	0.0838990826463603\\
0.78	0.0853061586255842\\
0.76	0.0869076080676491\\
0.74	0.0887182730788422\\
0.72	0.0907544618974958\\
0.7	0.0930341254490318\\
0.68	0.0955770584665136\\
0.66	0.0984051290310643\\
0.64	0.101542541060061\\
0.62	0.105016135074554\\
0.6	0.108855733538366\\
0.58	0.113094538213734\\
0.56	0.117769588363774\\
0.54	0.122922290302457\\
0.52	0.128599030812115\\
0.5	0.134851889397026\\
0.48	0.141739467319189\\
0.46	0.149327854994442\\
0.44	0.157691763771428\\
0.42	0.16691585357173\\
0.4	0.177096294589342\\
0.38	0.188342609552597\\
0.36	0.200779853351779\\
0.34	0.214551199656491\\
0.32	0.229821020164622\\
0.3	0.246778562213357\\
0.28	0.265642355775844\\
0.26	0.286665512842249\\
0.24	0.310142122774487\\
0.22	0.336414998971773\\
0.2	0.365885098445884\\
0.18	0.399023021134313\\
0.16	0.436383105912524\\
0.14	0.478620783254811\\
0.12	0.526514031037632\\
0.1	0.580990024552344\\
0.08	0.643158394063499\\
0.06	0.714352930071629\\
0.04	0.796184144665007\\
0.02	0.890605857764979\\
0	1\\
};
\addlegendentry{$\Delta_d = 4$, FO}

%\addplot [color=mycolor5, dashed, line width=1.5pt]
%  table[row sep=crcr]{%
%1	0.0261944546279714\\
%0.98	0.026223603767055\\
%0.96	0.0263134979574145\\
%0.94	0.0264680706706825\\
%0.92	0.0266916399834614\\
%0.9	0.0269889552168223\\
%0.88	0.0273652499962046\\
%0.86	0.0278263027168533\\
%0.84	0.0283785055673367\\
%0.82	0.0290289434624143\\
%0.8	0.0297854844729631\\
%0.78	0.0306568836226774\\
%0.76	0.0316529022584089\\
%0.74	0.0327844456051352\\
%0.72	0.0340637216021713\\
%0.7	0.0355044247023691\\
%0.68	0.0371219490229836\\
%0.66	0.0389336360933779\\
%0.64	0.0409590634854147\\
%0.62	0.043220381880581\\
%0.6	0.0457427096780747\\
%0.58	0.0485545961488576\\
%0.56	0.0516885664788587\\
%0.54	0.0551817649302671\\
%0.52	0.0590767159235961\\
%0.5	0.0634222272844849\\
%0.48	0.0682744654386494\\
%0.46	0.0736982392733125\\
%0.44	0.0797685380988328\\
%0.42	0.0865723801407266\\
%0.4	0.0942110419237784\\
%0.38	0.102802756634551\\
%0.36	0.112485992197712\\
%0.34	0.123423448874173\\
%0.32	0.135806953681124\\
%0.3	0.149863477517695\\
%0.28	0.165862564150977\\
%0.26	0.18412554304223\\
%0.24	0.205037006996178\\
%0.22	0.229059179867562\\
%0.2	0.256749991554471\\
%0.18	0.288785934573015\\
%0.16	0.325991122823153\\
%0.14	0.369374442698543\\
%0.12	0.4201773275458\\
%0.1	0.479935567176421\\
%0.08	0.550559783106859\\
%0.06	0.634440899908976\\
%0.04	0.734589331338845\\
%0.02	0.85481998252267\\
%};
%\addlegendentry{$\Delta_d = 6$, FO}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.00932862181504897\\
0.98	0.00934449795029198\\
0.96	0.0093934769900582\\
0.94	0.00947775970650169\\
0.92	0.00959980527478397\\
0.9	0.00976236686665997\\
0.88	0.0099685326720555\\
0.86	0.0102217732671003\\
0.84	0.0105259964189397\\
0.82	0.0108856106248189\\
0.8	0.0113055989333365\\
0.78	0.011791604899222\\
0.76	0.0123500328917917\\
0.74	0.0129881654266905\\
0.72	0.0137143007399069\\
0.7	0.014537914496553\\
0.68	0.0154698503551487\\
0.66	0.0165225451298967\\
0.64	0.0177102955580139\\
0.62	0.0190495752495369\\
0.6	0.0205594123538175\\
0.58	0.0222618409239133\\
0.56	0.0241824420312503\\
0.54	0.0263509945520173\\
0.52	0.0288022604399777\\
0.5	0.031576935513606\\
0.48	0.0347228047073469\\
0.46	0.0382961508802759\\
0.44	0.0423634793206944\\
0.42	0.0470036369385892\\
0.4	0.0523104270133657\\
0.38	0.0583958488962753\\
0.36	0.0653941294679881\\
0.34	0.0734667624337006\\
0.32	0.0828088368248235\\
0.3	0.0936570230479472\\
0.28	0.106299701351276\\
0.26	0.121089874648226\\
0.24	0.138461720669317\\
0.22	0.158951929213545\\
0.2	0.183227369895961\\
0.18	0.21212118880038\\
0.16	0.246680203279227\\
0.14	0.288227546718145\\
0.12	0.338446047454124\\
0.1	0.399490012894522\\
0.08	0.474136237488169\\
0.06	0.565989624105548\\
0.04	0.679765508108055\\
0.02	0.821680689076485\\
0	1\\
};
\addlegendentry{$\Delta_d = 8$, FO}


\end{axis}
\end{tikzpicture}%
